From curves to currents

Many natural real-valued functions of closed curves are known to extend continuously to the larger space of geodesic currents. For instance, the extension of length with respect to a fixed hyperbolic metric was a motivating example for the development of geodesic currents. We give a simple criterion on a curve function that guarantees a continuous extension to geodesic currents. The main condition of our criterion is the smoothing property, which has played a role in the study of systoles of translation lengths for Anosov representations. It is easy to see that our criterion is satisfied for almost all the known examples of continuous functions on geodesic currents, such as non-positively curved lengths or stable lengths for surface groups, while also applying to new examples like extremal length. We use this extension to obtain a new curve counting result for extremal length.

==> draws/firstsmearedreturn.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firstsmearedreturn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.10424997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60625021)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{firstsmearedreturn.pdf}}%
    \put(0.77232275,0.09159504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.76752193,0.17413245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.20493894,0.50102236){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$C_{1,2}$\end{tabular}}}}%
    \put(0.73399845,0.32227355){\color[rgb]{0,0.48627451,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$tC_{0,1}$\end{tabular}}}}%
    \put(0.53516922,0.0640225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{x_0}$\end{tabular}}}}%
    \put(0.22622381,0.05601339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{x_1}$\end{tabular}}}}%
    \put(0.56328531,0.12023516){\color[rgb]{0.76862745,0,1}\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0.26286002,0.27664514){\color[rgb]{0.80392157,0.49019608,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1-t)C_{1,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{firstsmearedreturn.pdf}}%
    \put(0.28899192,0.11647149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}$\tau_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{firstsmearedreturn.pdf}}%
  \end{picture}%
\endgroup%


==> draws/matchjoin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matchjoin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.75380068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7881853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matchjoin3.pdf}}%
  \end{picture}%
\endgroup%


==> draws/matchjoin4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matchjoin4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.57839798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79156762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matchjoin4.pdf}}%
  \end{picture}%
\endgroup%


==> draws/matchjoin5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matchjoin5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.3117349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77679262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matchjoin5.pdf}}%
  \end{picture}%
\endgroup%


==> draws/matchjoin6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matchjoin6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.98338402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87458938)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matchjoin6.pdf}}%
  \end{picture}%
\endgroup%


==> draws/sawtooth2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sawtooth2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.63999176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98562628)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sawtooth2.pdf}}%
    \put(0.36608709,0.53570662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl( \frac{1}{3}, \frac{2}{3}\bigr)$\end{tabular}}}}%
    \put(0.23775434,0.67519513){\color[rgb]{0.03529412,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl( \frac{1}{4}, \frac{3}{4}\bigr)$\end{tabular}}}}%
    \put(0.2653786,0.49187135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl( \frac{1}{5}, \frac{3}{5}\bigr)$\end{tabular}}}}%
    \put(0.43914539,0.66336435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl( \frac{2}{5}, \frac{4}{5}\bigr)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sawtooth2.pdf}}%
    \put(0.25059184,0.06224034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.41564626,0.06441192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.56749824,0.06547082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.72294618,0.06743646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.87965805,0.0662271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.05927824,0.53357606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.06154629,0.38610912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.06199943,0.6746147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.0571623,0.82170277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.05976121,0.09915915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.10979627,0.06393822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.03484875,0.37227249){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\| \ell_{\Gamma}(C(x)) \|$\end{tabular}}}}}%
    \put(0.4882887,0.02404493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sawtooth2.pdf}}%
    \put(0.06303363,0.2435837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> draws/smeared_first_return.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smeared_first_return.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.88121432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91763728)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{smeared_first_return.pdf}}%
    \put(0.26558232,0.64950021){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau_0$\end{tabular}}}}%
    \put(0.82157235,0.73059548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{smeared_first_return.pdf}}%
    \put(0.52676978,0.40743983){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p^3(x)$\end{tabular}}}}%
    \put(0.63137866,0.6829268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.90792708,0.51241902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{smeared_first_return.pdf}}%
    \put(0.83501358,0.57278664){\color[rgb]{0.60392157,0,0.51764706}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}$\tau'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{smeared_first_return.pdf}}%
    \put(0.43255339,0.14240118){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p^2(x)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hyperbolic-draws/broken-paths-01.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{250.0000bp}{249.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{0.0000}{0.0000}{1.0000}{\pgfqpoint{144.0043bp}{163.6851bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $L\,$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{0.0000}{0.0000}{1.0000}{\pgfqpoint{125.0000bp}{125.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,top]{\footnotesize $\strut\ell$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{0.0000}{0.0000}{1.0000}{\pgfqpoint{133.6883bp}{132.2800bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $\theta$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{141.1437bp}{134.9820bp}
    \pgfpathqcurveto{135.6308bp}{135.3131bp}{130.8933bp}{131.1125bp}{130.5621bp}{125.5996bp}
    \pgfpathqcurveto{130.5501bp}{125.3999bp}{130.5441bp}{125.2000bp}{130.5441bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{110.3717bp}{1.0582bp}
    \pgfpathqcurveto{110.3787bp}{1.1382bp}{110.3856bp}{1.2183bp}{110.4010bp}{1.3962bp}
    \pgfpathqcurveto{110.4164bp}{1.5741bp}{110.4402bp}{1.8498bp}{110.4315bp}{2.3115bp}
    \pgfpathqcurveto{110.4228bp}{2.7733bp}{110.3814bp}{3.4211bp}{110.1702bp}{4.7209bp}
    \pgfpathqcurveto{109.9589bp}{6.0207bp}{109.5777bp}{7.9725bp}{107.5844bp}{9.9444bp}
    \pgfpathqcurveto{105.5912bp}{11.9163bp}{101.9857bp}{13.9083bp}{98.7401bp}{14.0737bp}
    \pgfpathqcurveto{95.4944bp}{14.2391bp}{92.6085bp}{12.5778bp}{90.9086bp}{11.2278bp}
    \pgfpathqcurveto{89.2086bp}{9.8777bp}{88.6946bp}{8.8389bp}{88.3352bp}{8.1138bp}
    \pgfpathqcurveto{87.9758bp}{7.3888bp}{87.7710bp}{6.9775bp}{87.6445bp}{6.6915bp}
    \pgfpathqcurveto{87.5180bp}{6.4055bp}{87.4697bp}{6.2449bp}{87.4365bp}{6.1393bp}
    \pgfpathqcurveto{87.4032bp}{6.0337bp}{87.3849bp}{5.9833bp}{87.3667bp}{5.9328bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{165.9622bp}{7.7845bp}
    \pgfpathqcurveto{165.8416bp}{8.1079bp}{165.7211bp}{8.4313bp}{165.4593bp}{9.1109bp}
    \pgfpathqcurveto{165.1974bp}{9.7906bp}{164.7944bp}{10.8266bp}{163.9683bp}{12.5746bp}
    \pgfpathqcurveto{163.1423bp}{14.3227bp}{161.8932bp}{16.7829bp}{159.1928bp}{20.9131bp}
    \pgfpathqcurveto{156.4924bp}{25.0432bp}{152.3406bp}{30.8433bp}{143.9617bp}{36.1394bp}
    \pgfpathqcurveto{135.5827bp}{41.4355bp}{122.9767bp}{46.2276bp}{111.1014bp}{46.4761bp}
    \pgfpathqcurveto{99.2261bp}{46.7246bp}{88.0816bp}{42.4296bp}{80.7090bp}{38.3182bp}
    \pgfpathqcurveto{73.3365bp}{34.2068bp}{69.7359bp}{30.2791bp}{67.2906bp}{27.4786bp}
    \pgfpathqcurveto{64.8453bp}{24.6781bp}{63.5552bp}{23.0047bp}{62.6941bp}{21.8236bp}
    \pgfpathqcurveto{61.8329bp}{20.6424bp}{61.4007bp}{19.9534bp}{61.1156bp}{19.5003bp}
    \pgfpathqcurveto{60.8304bp}{19.0472bp}{60.6922bp}{18.8300bp}{60.5541bp}{18.6127bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{167.5356bp}{242.3831bp}
    \pgfpathqcurveto{167.5174bp}{242.3248bp}{167.4991bp}{242.2665bp}{167.4552bp}{242.1425bp}
    \pgfpathqcurveto{167.4113bp}{242.0186bp}{167.3418bp}{241.8289bp}{167.2658bp}{241.4833bp}
    \pgfpathqcurveto{167.1899bp}{241.1377bp}{167.1075bp}{240.6363bp}{166.9655bp}{239.6786bp}
    \pgfpathqcurveto{166.8235bp}{238.7209bp}{166.6219bp}{237.3069bp}{167.5491bp}{235.1533bp}
    \pgfpathqcurveto{168.4763bp}{232.9997bp}{170.5322bp}{230.1064bp}{173.3184bp}{228.8240bp}
    \pgfpathqcurveto{176.1046bp}{227.5417bp}{179.6209bp}{227.8702bp}{181.8466bp}{228.5622bp}
    \pgfpathqcurveto{184.0723bp}{229.2543bp}{185.0072bp}{230.3097bp}{185.6384bp}{231.0292bp}
    \pgfpathqcurveto{186.2695bp}{231.7486bp}{186.5970bp}{232.1321bp}{186.8101bp}{232.4105bp}
    \pgfpathqcurveto{187.0232bp}{232.6890bp}{187.1221bp}{232.8625bp}{187.1877bp}{232.9747bp}
    \pgfpathqcurveto{187.2534bp}{233.0870bp}{187.2859bp}{233.1380bp}{187.3183bp}{233.1890bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{111.9211bp}{248.6172bp}
    \pgfpathqcurveto{111.9579bp}{248.3314bp}{111.9948bp}{248.0457bp}{112.0724bp}{247.4454bp}
    \pgfpathqcurveto{112.1500bp}{246.8452bp}{112.2683bp}{245.9304bp}{112.5973bp}{244.3369bp}
    \pgfpathqcurveto{112.9264bp}{242.7434bp}{113.4662bp}{240.4712bp}{114.7509bp}{236.5056bp}
    \pgfpathqcurveto{116.0357bp}{232.5399bp}{118.0654bp}{226.8808bp}{123.9247bp}{220.1163bp}
    \pgfpathqcurveto{129.7839bp}{213.3518bp}{139.4727bp}{205.4818bp}{150.4841bp}{201.9802bp}
    \pgfpathqcurveto{161.4954bp}{198.4787bp}{173.8292bp}{199.3456bp}{182.4136bp}{201.4486bp}
    \pgfpathqcurveto{190.9980bp}{203.5515bp}{195.8330bp}{206.8906bp}{199.1178bp}{209.3061bp}
    \pgfpathqcurveto{202.4027bp}{211.7217bp}{204.1374bp}{213.2136bp}{205.3136bp}{214.2871bp}
    \pgfpathqcurveto{206.4897bp}{215.3606bp}{207.1073bp}{216.0157bp}{207.5128bp}{216.4455bp}
    \pgfpathqcurveto{207.9183bp}{216.8754bp}{208.1118bp}{217.0801bp}{208.3054bp}{217.2847bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{248.6950bp}{125.0000bp}
    \pgfpathqcurveto{248.1500bp}{125.0000bp}{247.6050bp}{125.0000bp}{246.4841bp}{125.0000bp}
    \pgfpathqcurveto{245.3632bp}{125.0000bp}{243.6663bp}{125.0000bp}{240.6683bp}{125.0000bp}
    \pgfpathqcurveto{237.6703bp}{125.0000bp}{233.3712bp}{125.0000bp}{226.1626bp}{125.0000bp}
    \pgfpathqcurveto{218.9541bp}{125.0000bp}{208.8361bp}{125.0000bp}{194.3250bp}{125.0000bp}
    \pgfpathqcurveto{179.8138bp}{125.0000bp}{160.9096bp}{125.0000bp}{140.5441bp}{125.0000bp}
    \pgfpathqcurveto{120.1787bp}{125.0000bp}{98.3521bp}{125.0000bp}{80.2053bp}{125.0000bp}
    \pgfpathqcurveto{62.0586bp}{125.0000bp}{47.5916bp}{125.0000bp}{37.0118bp}{125.0000bp}
    \pgfpathqcurveto{26.4320bp}{125.0000bp}{19.7393bp}{125.0000bp}{15.0217bp}{125.0000bp}
    \pgfpathqcurveto{10.3040bp}{125.0000bp}{7.5614bp}{125.0000bp}{5.7443bp}{125.0000bp}
    \pgfpathqcurveto{3.9273bp}{125.0000bp}{3.0358bp}{125.0000bp}{2.1444bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{94.9396bp}{4.1765bp}
    \pgfpathqcurveto{94.9314bp}{4.1765bp}{94.9232bp}{4.1764bp}{94.9151bp}{4.1762bp}
    \pgfpathqcurveto{94.9070bp}{4.1759bp}{94.8990bp}{4.1754bp}{94.8910bp}{4.1748bp}
    \pgfpathqcurveto{94.8831bp}{4.1741bp}{94.8752bp}{4.1732bp}{94.8674bp}{4.1722bp}
    \pgfpathqcurveto{94.8596bp}{4.1712bp}{94.8520bp}{4.1700bp}{94.8444bp}{4.1687bp}
    \pgfpathqcurveto{94.8368bp}{4.1673bp}{94.8293bp}{4.1658bp}{94.8220bp}{4.1642bp}
    \pgfpathqcurveto{94.8146bp}{4.1625bp}{94.8074bp}{4.1607bp}{94.8003bp}{4.1588bp}
    \pgfpathqcurveto{94.7932bp}{4.1569bp}{94.7862bp}{4.1548bp}{94.7794bp}{4.1526bp}
    \pgfpathqcurveto{94.7726bp}{4.1505bp}{94.7659bp}{4.1482bp}{94.7593bp}{4.1458bp}
    \pgfpathqcurveto{94.7527bp}{4.1434bp}{94.7463bp}{4.1409bp}{94.7400bp}{4.1383bp}
    \pgfpathqcurveto{94.7338bp}{4.1357bp}{94.7277bp}{4.1330bp}{94.7217bp}{4.1303bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{94.5769bp}{5.7189bp}
    \pgfpathqcurveto{94.6202bp}{5.6384bp}{94.6636bp}{5.5578bp}{94.6995bp}{5.4807bp}
    \pgfpathqcurveto{94.7355bp}{5.4036bp}{94.7641bp}{5.3298bp}{94.7887bp}{5.2593bp}
    \pgfpathqcurveto{94.8134bp}{5.1887bp}{94.8341bp}{5.1214bp}{94.8513bp}{5.0577bp}
    \pgfpathqcurveto{94.8684bp}{4.9939bp}{94.8821bp}{4.9337bp}{94.8932bp}{4.8770bp}
    \pgfpathqcurveto{94.9044bp}{4.8203bp}{94.9131bp}{4.7671bp}{94.9199bp}{4.7171bp}
    \pgfpathqcurveto{94.9267bp}{4.6671bp}{94.9316bp}{4.6204bp}{94.9353bp}{4.5767bp}
    \pgfpathqcurveto{94.9390bp}{4.5329bp}{94.9414bp}{4.4922bp}{94.9428bp}{4.4542bp}
    \pgfpathqcurveto{94.9443bp}{4.4162bp}{94.9449bp}{4.3809bp}{94.9449bp}{4.3479bp}
    \pgfpathqcurveto{94.9449bp}{4.3149bp}{94.9444bp}{4.2841bp}{94.9434bp}{4.2559bp}
    \pgfpathqcurveto{94.9424bp}{4.2277bp}{94.9410bp}{4.2021bp}{94.9396bp}{4.1765bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{95.6161bp}{5.9360bp}
    \pgfpathqcurveto{95.5772bp}{5.9360bp}{95.5383bp}{5.9359bp}{95.4997bp}{5.9347bp}
    \pgfpathqcurveto{95.4612bp}{5.9335bp}{95.4230bp}{5.9311bp}{95.3851bp}{5.9280bp}
    \pgfpathqcurveto{95.3473bp}{5.9248bp}{95.3098bp}{5.9209bp}{95.2727bp}{5.9161bp}
    \pgfpathqcurveto{95.2357bp}{5.9114bp}{95.1991bp}{5.9058bp}{95.1630bp}{5.8994bp}
    \pgfpathqcurveto{95.1269bp}{5.8931bp}{95.0913bp}{5.8860bp}{95.0562bp}{5.8783bp}
    \pgfpathqcurveto{95.0212bp}{5.8705bp}{94.9867bp}{5.8621bp}{94.9528bp}{5.8530bp}
    \pgfpathqcurveto{94.9189bp}{5.8440bp}{94.8856bp}{5.8343bp}{94.8530bp}{5.8240bp}
    \pgfpathqcurveto{94.8203bp}{5.8138bp}{94.7883bp}{5.8030bp}{94.7570bp}{5.7918bp}
    \pgfpathqcurveto{94.7256bp}{5.7805bp}{94.6948bp}{5.7688bp}{94.6649bp}{5.7566bp}
    \pgfpathqcurveto{94.6350bp}{5.7443bp}{94.6060bp}{5.7316bp}{94.5769bp}{5.7189bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{94.0185bp}{13.1490bp}
    \pgfpathqcurveto{94.2079bp}{12.7758bp}{94.3972bp}{12.4026bp}{94.5549bp}{12.0449bp}
    \pgfpathqcurveto{94.7127bp}{11.6872bp}{94.8387bp}{11.3450bp}{94.9476bp}{11.0174bp}
    \pgfpathqcurveto{95.0566bp}{10.6898bp}{95.1483bp}{10.3768bp}{95.2246bp}{10.0799bp}
    \pgfpathqcurveto{95.3009bp}{9.7830bp}{95.3618bp}{9.5022bp}{95.4116bp}{9.2372bp}
    \pgfpathqcurveto{95.4614bp}{8.9722bp}{95.5001bp}{8.7229bp}{95.5306bp}{8.4885bp}
    \pgfpathqcurveto{95.5611bp}{8.2542bp}{95.5833bp}{8.0348bp}{95.5997bp}{7.8291bp}
    \pgfpathqcurveto{95.6161bp}{7.6234bp}{95.6267bp}{7.4314bp}{95.6332bp}{7.2520bp}
    \pgfpathqcurveto{95.6397bp}{7.0726bp}{95.6421bp}{6.9058bp}{95.6420bp}{6.7495bp}
    \pgfpathqcurveto{95.6418bp}{6.5931bp}{95.6390bp}{6.4473bp}{95.6343bp}{6.3134bp}
    \pgfpathqcurveto{95.6295bp}{6.1796bp}{95.6228bp}{6.0578bp}{95.6161bp}{5.9360bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{98.7401bp}{14.0737bp}
    \pgfpathqcurveto{98.5652bp}{14.0734bp}{98.3903bp}{14.0732bp}{98.2168bp}{14.0681bp}
    \pgfpathqcurveto{98.0433bp}{14.0630bp}{97.8712bp}{14.0531bp}{97.7006bp}{14.0399bp}
    \pgfpathqcurveto{97.5300bp}{14.0266bp}{97.3608bp}{14.0100bp}{97.1934bp}{13.9899bp}
    \pgfpathqcurveto{97.0260bp}{13.9699bp}{96.8605bp}{13.9463bp}{96.6970bp}{13.9196bp}
    \pgfpathqcurveto{96.5335bp}{13.8928bp}{96.3720bp}{13.8629bp}{96.2129bp}{13.8301bp}
    \pgfpathqcurveto{96.0537bp}{13.7972bp}{95.8969bp}{13.7614bp}{95.7425bp}{13.7229bp}
    \pgfpathqcurveto{95.5881bp}{13.6844bp}{95.4362bp}{13.6432bp}{95.2870bp}{13.5996bp}
    \pgfpathqcurveto{95.1379bp}{13.5560bp}{94.9914bp}{13.5099bp}{94.8474bp}{13.4618bp}
    \pgfpathqcurveto{94.7035bp}{13.4136bp}{94.5621bp}{13.3635bp}{94.4244bp}{13.3110bp}
    \pgfpathqcurveto{94.2867bp}{13.2586bp}{94.1526bp}{13.2038bp}{94.0185bp}{13.1490bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{93.7760bp}{44.0176bp}
    \pgfpathqcurveto{94.3468bp}{42.5409bp}{94.9177bp}{41.0642bp}{95.4008bp}{39.6426bp}
    \pgfpathqcurveto{95.8839bp}{38.2209bp}{96.2793bp}{36.8542bp}{96.6239bp}{35.5375bp}
    \pgfpathqcurveto{96.9686bp}{34.2208bp}{97.2624bp}{32.9541bp}{97.5092bp}{31.7439bp}
    \pgfpathqcurveto{97.7560bp}{30.5338bp}{97.9556bp}{29.3802bp}{98.1198bp}{28.2828bp}
    \pgfpathqcurveto{98.2840bp}{27.1855bp}{98.4127bp}{26.1445bp}{98.5139bp}{25.1586bp}
    \pgfpathqcurveto{98.6151bp}{24.1728bp}{98.6888bp}{23.2421bp}{98.7424bp}{22.3633bp}
    \pgfpathqcurveto{98.7959bp}{21.4846bp}{98.8293bp}{20.6579bp}{98.8481bp}{19.8803bp}
    \pgfpathqcurveto{98.8669bp}{19.1027bp}{98.8712bp}{18.3743bp}{98.8658bp}{17.6877bp}
    \pgfpathqcurveto{98.8604bp}{17.0010bp}{98.8454bp}{16.3560bp}{98.8228bp}{15.7607bp}
    \pgfpathqcurveto{98.8002bp}{15.1653bp}{98.7702bp}{14.6195bp}{98.7401bp}{14.0737bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.1014bp}{46.4761bp}
    \pgfpathqcurveto{110.4846bp}{46.4755bp}{109.8678bp}{46.4749bp}{109.2538bp}{46.4621bp}
    \pgfpathqcurveto{108.6398bp}{46.4493bp}{108.0286bp}{46.4244bp}{107.4204bp}{46.3909bp}
    \pgfpathqcurveto{106.8123bp}{46.3573bp}{106.2072bp}{46.3152bp}{105.6061bp}{46.2639bp}
    \pgfpathqcurveto{105.0050bp}{46.2127bp}{104.4078bp}{46.1522bp}{103.8152bp}{46.0833bp}
    \pgfpathqcurveto{103.2227bp}{46.0143bp}{102.6348bp}{45.9368bp}{102.0521bp}{45.8511bp}
    \pgfpathqcurveto{101.4694bp}{45.7654bp}{100.8921bp}{45.6715bp}{100.3206bp}{45.5700bp}
    \pgfpathqcurveto{99.7490bp}{45.4685bp}{99.1833bp}{45.3594bp}{98.6242bp}{45.2430bp}
    \pgfpathqcurveto{98.0650bp}{45.1266bp}{97.5124bp}{45.0029bp}{96.9661bp}{44.8731bp}
    \pgfpathqcurveto{96.4199bp}{44.7432bp}{95.8799bp}{44.6071bp}{95.3493bp}{44.4635bp}
    \pgfpathqcurveto{94.8186bp}{44.3199bp}{94.2973bp}{44.1687bp}{93.7760bp}{44.0176bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.4559bp}{125.0000bp}
    \pgfpathqcurveto{109.7467bp}{121.9354bp}{110.0376bp}{118.8708bp}{110.2913bp}{115.8170bp}
    \pgfpathqcurveto{110.5451bp}{112.7632bp}{110.7617bp}{109.7202bp}{110.9509bp}{106.7073bp}
    \pgfpathqcurveto{111.1400bp}{103.6945bp}{111.3017bp}{100.7119bp}{111.4346bp}{97.7750bp}
    \pgfpathqcurveto{111.5675bp}{94.8381bp}{111.6715bp}{91.9470bp}{111.7499bp}{89.1157bp}
    \pgfpathqcurveto{111.8282bp}{86.2844bp}{111.8807bp}{83.5129bp}{111.9104bp}{80.8129bp}
    \pgfpathqcurveto{111.9401bp}{78.1129bp}{111.9469bp}{75.4844bp}{111.9345bp}{72.9354bp}
    \pgfpathqcurveto{111.9221bp}{70.3865bp}{111.8906bp}{67.9171bp}{111.8435bp}{65.5354bp}
    \pgfpathqcurveto{111.7964bp}{63.1537bp}{111.7338bp}{60.8596bp}{111.6598bp}{58.6483bp}
    \pgfpathqcurveto{111.5858bp}{56.4369bp}{111.5005bp}{54.3084bp}{111.4055bp}{52.2935bp}
    \pgfpathqcurveto{111.3106bp}{50.2786bp}{111.2060bp}{48.3773bp}{111.1014bp}{46.4761bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{180.8161bp}{236.3244bp}
    \pgfpathqcurveto{180.8230bp}{236.3210bp}{180.8300bp}{236.3176bp}{180.8371bp}{236.3144bp}
    \pgfpathqcurveto{180.8442bp}{236.3112bp}{180.8513bp}{236.3083bp}{180.8585bp}{236.3055bp}
    \pgfpathqcurveto{180.8658bp}{236.3028bp}{180.8730bp}{236.3002bp}{180.8803bp}{236.2977bp}
    \pgfpathqcurveto{180.8876bp}{236.2953bp}{180.8949bp}{236.2931bp}{180.9023bp}{236.2911bp}
    \pgfpathqcurveto{180.9096bp}{236.2891bp}{180.9170bp}{236.2872bp}{180.9243bp}{236.2856bp}
    \pgfpathqcurveto{180.9317bp}{236.2839bp}{180.9390bp}{236.2825bp}{180.9463bp}{236.2812bp}
    \pgfpathqcurveto{180.9537bp}{236.2799bp}{180.9610bp}{236.2788bp}{180.9682bp}{236.2779bp}
    \pgfpathqcurveto{180.9755bp}{236.2770bp}{180.9827bp}{236.2762bp}{180.9899bp}{236.2757bp}
    \pgfpathqcurveto{180.9970bp}{236.2751bp}{181.0042bp}{236.2747bp}{181.0112bp}{236.2745bp}
    \pgfpathqcurveto{181.0182bp}{236.2743bp}{181.0252bp}{236.2743bp}{181.0321bp}{236.2742bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{180.4980bp}{234.7801bp}
    \pgfpathqcurveto{180.5034bp}{234.8748bp}{180.5088bp}{234.9695bp}{180.5166bp}{235.0562bp}
    \pgfpathqcurveto{180.5245bp}{235.1430bp}{180.5348bp}{235.2218bp}{180.5458bp}{235.2956bp}
    \pgfpathqcurveto{180.5568bp}{235.3695bp}{180.5686bp}{235.4383bp}{180.5808bp}{235.5022bp}
    \pgfpathqcurveto{180.5931bp}{235.5661bp}{180.6058bp}{235.6251bp}{180.6185bp}{235.6799bp}
    \pgfpathqcurveto{180.6312bp}{235.7348bp}{180.6439bp}{235.7855bp}{180.6564bp}{235.8325bp}
    \pgfpathqcurveto{180.6689bp}{235.8796bp}{180.6813bp}{235.9231bp}{180.6932bp}{235.9634bp}
    \pgfpathqcurveto{180.7052bp}{236.0037bp}{180.7168bp}{236.0410bp}{180.7280bp}{236.0755bp}
    \pgfpathqcurveto{180.7392bp}{236.1101bp}{180.7499bp}{236.1419bp}{180.7602bp}{236.1716bp}
    \pgfpathqcurveto{180.7705bp}{236.2013bp}{180.7803bp}{236.2288bp}{180.7895bp}{236.2539bp}
    \pgfpathqcurveto{180.7988bp}{236.2790bp}{180.8074bp}{236.3017bp}{180.8161bp}{236.3244bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{179.4673bp}{235.0158bp}
    \pgfpathqcurveto{179.5007bp}{234.9998bp}{179.5340bp}{234.9838bp}{179.5678bp}{234.9689bp}
    \pgfpathqcurveto{179.6016bp}{234.9540bp}{179.6359bp}{234.9402bp}{179.6703bp}{234.9271bp}
    \pgfpathqcurveto{179.7047bp}{234.9141bp}{179.7394bp}{234.9019bp}{179.7742bp}{234.8906bp}
    \pgfpathqcurveto{179.8089bp}{234.8792bp}{179.8439bp}{234.8688bp}{179.8789bp}{234.8593bp}
    \pgfpathqcurveto{179.9139bp}{234.8498bp}{179.9490bp}{234.8411bp}{179.9840bp}{234.8334bp}
    \pgfpathqcurveto{180.0191bp}{234.8256bp}{180.0541bp}{234.8187bp}{180.0890bp}{234.8127bp}
    \pgfpathqcurveto{180.1239bp}{234.8067bp}{180.1587bp}{234.8016bp}{180.1933bp}{234.7973bp}
    \pgfpathqcurveto{180.2279bp}{234.7930bp}{180.2624bp}{234.7895bp}{180.2966bp}{234.7868bp}
    \pgfpathqcurveto{180.3307bp}{234.7841bp}{180.3647bp}{234.7822bp}{180.3982bp}{234.7812bp}
    \pgfpathqcurveto{180.4318bp}{234.7802bp}{180.4649bp}{234.7801bp}{180.4980bp}{234.7801bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{178.0082bp}{227.8249bp}
    \pgfpathqcurveto{178.0328bp}{228.2564bp}{178.0573bp}{228.6879bp}{178.0927bp}{229.0851bp}
    \pgfpathqcurveto{178.1281bp}{229.4822bp}{178.1744bp}{229.8451bp}{178.2241bp}{230.1860bp}
    \pgfpathqcurveto{178.2738bp}{230.5269bp}{178.3271bp}{230.8459bp}{178.3825bp}{231.1428bp}
    \pgfpathqcurveto{178.4380bp}{231.4398bp}{178.4956bp}{231.7148bp}{178.5536bp}{231.9711bp}
    \pgfpathqcurveto{178.6115bp}{232.2274bp}{178.6698bp}{232.4650bp}{178.7272bp}{232.6861bp}
    \pgfpathqcurveto{178.7846bp}{232.9072bp}{178.8413bp}{233.1117bp}{178.8965bp}{233.3021bp}
    \pgfpathqcurveto{178.9517bp}{233.4924bp}{179.0054bp}{233.6686bp}{179.0571bp}{233.8322bp}
    \pgfpathqcurveto{179.1088bp}{233.9958bp}{179.1586bp}{234.1469bp}{179.2065bp}{234.2879bp}
    \pgfpathqcurveto{179.2543bp}{234.4289bp}{179.3002bp}{234.5598bp}{179.3433bp}{234.6794bp}
    \pgfpathqcurveto{179.3865bp}{234.7991bp}{179.4269bp}{234.9074bp}{179.4673bp}{235.0158bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{173.3184bp}{228.8240bp}
    \pgfpathqcurveto{173.4714bp}{228.7562bp}{173.6245bp}{228.6884bp}{173.7792bp}{228.6251bp}
    \pgfpathqcurveto{173.9339bp}{228.5619bp}{174.0903bp}{228.5032bp}{174.2474bp}{228.4480bp}
    \pgfpathqcurveto{174.4045bp}{228.3927bp}{174.5624bp}{228.3410bp}{174.7209bp}{228.2930bp}
    \pgfpathqcurveto{174.8794bp}{228.2451bp}{175.0384bp}{228.2010bp}{175.1976bp}{228.1607bp}
    \pgfpathqcurveto{175.3567bp}{228.1203bp}{175.5161bp}{228.0837bp}{175.6752bp}{228.0508bp}
    \pgfpathqcurveto{175.8343bp}{228.0180bp}{175.9933bp}{227.9888bp}{176.1517bp}{227.9634bp}
    \pgfpathqcurveto{176.3102bp}{227.9379bp}{176.4681bp}{227.9160bp}{176.6251bp}{227.8978bp}
    \pgfpathqcurveto{176.7822bp}{227.8795bp}{176.9384bp}{227.8649bp}{177.0935bp}{227.8534bp}
    \pgfpathqcurveto{177.2487bp}{227.8420bp}{177.4028bp}{227.8337bp}{177.5551bp}{227.8295bp}
    \pgfpathqcurveto{177.7074bp}{227.8253bp}{177.8578bp}{227.8251bp}{178.0082bp}{227.8249bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{167.7658bp}{199.3756bp}
    \pgfpathqcurveto{167.8565bp}{200.9824bp}{167.9472bp}{202.5891bp}{168.0732bp}{204.0979bp}
    \pgfpathqcurveto{168.1993bp}{205.6068bp}{168.3606bp}{207.0177bp}{168.5362bp}{208.3595bp}
    \pgfpathqcurveto{168.7118bp}{209.7012bp}{168.9017bp}{210.9737bp}{169.1019bp}{212.1741bp}
    \pgfpathqcurveto{169.3020bp}{213.3744bp}{169.5125bp}{214.5026bp}{169.7267bp}{215.5655bp}
    \pgfpathqcurveto{169.9409bp}{216.6284bp}{170.1588bp}{217.6261bp}{170.3764bp}{218.5636bp}
    \pgfpathqcurveto{170.5940bp}{219.5011bp}{170.8112bp}{220.3783bp}{171.0251bp}{221.2015bp}
    \pgfpathqcurveto{171.2389bp}{222.0247bp}{171.4493bp}{222.7938bp}{171.6540bp}{223.5135bp}
    \pgfpathqcurveto{171.8587bp}{224.2333bp}{172.0577bp}{224.9038bp}{172.2505bp}{225.5335bp}
    \pgfpathqcurveto{172.4433bp}{226.1631bp}{172.6298bp}{226.7520bp}{172.8067bp}{227.2936bp}
    \pgfpathqcurveto{172.9837bp}{227.8352bp}{173.1510bp}{228.3296bp}{173.3184bp}{228.8240bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{150.4841bp}{201.9802bp}
    \pgfpathqcurveto{151.0608bp}{201.8034bp}{151.6376bp}{201.6266bp}{152.2171bp}{201.4619bp}
    \pgfpathqcurveto{152.7967bp}{201.2972bp}{153.3790bp}{201.1445bp}{153.9623bp}{201.0010bp}
    \pgfpathqcurveto{154.5455bp}{200.8574bp}{155.1298bp}{200.7228bp}{155.7144bp}{200.5982bp}
    \pgfpathqcurveto{156.2990bp}{200.4735bp}{156.8840bp}{200.3589bp}{157.4685bp}{200.2538bp}
    \pgfpathqcurveto{158.0530bp}{200.1488bp}{158.6370bp}{200.0535bp}{159.2196bp}{199.9678bp}
    \pgfpathqcurveto{159.8023bp}{199.8821bp}{160.3836bp}{199.8061bp}{160.9629bp}{199.7394bp}
    \pgfpathqcurveto{161.5421bp}{199.6728bp}{162.1193bp}{199.6156bp}{162.6935bp}{199.5677bp}
    \pgfpathqcurveto{163.2677bp}{199.5198bp}{163.8389bp}{199.4813bp}{164.4069bp}{199.4511bp}
    \pgfpathqcurveto{164.9750bp}{199.4208bp}{165.5398bp}{199.3989bp}{166.0990bp}{199.3878bp}
    \pgfpathqcurveto{166.6583bp}{199.3766bp}{167.2120bp}{199.3761bp}{167.7658bp}{199.3756bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.5441bp}{125.0000bp}
    \pgfpathqcurveto{140.7144bp}{128.0712bp}{140.8848bp}{131.1423bp}{141.0898bp}{134.1919bp}
    \pgfpathqcurveto{141.2948bp}{137.2415bp}{141.5345bp}{140.2695bp}{141.7964bp}{143.2599bp}
    \pgfpathqcurveto{142.0582bp}{146.2503bp}{142.3422bp}{149.2032bp}{142.6471bp}{152.1030bp}
    \pgfpathqcurveto{142.9520bp}{155.0028bp}{143.2779bp}{157.8495bp}{143.6195bp}{160.6304bp}
    \pgfpathqcurveto{143.9611bp}{163.4113bp}{144.3184bp}{166.1263bp}{144.6869bp}{168.7650bp}
    \pgfpathqcurveto{145.0554bp}{171.4037bp}{145.4350bp}{173.9662bp}{145.8210bp}{176.4456bp}
    \pgfpathqcurveto{146.2069bp}{178.9249bp}{146.5992bp}{181.3212bp}{146.9931bp}{183.6277bp}
    \pgfpathqcurveto{147.3870bp}{185.9341bp}{147.7825bp}{188.1508bp}{148.1764bp}{190.2835bp}
    \pgfpathqcurveto{148.5702bp}{192.4163bp}{148.9624bp}{194.4652bp}{149.3468bp}{196.4007bp}
    \pgfpathqcurveto{149.7311bp}{198.3362bp}{150.1076bp}{200.1582bp}{150.4841bp}{201.9802bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.5441bp}{125.0000bp}
    \pgfpathqcurveto{139.5167bp}{125.0000bp}{138.4893bp}{125.0000bp}{137.4585bp}{125.0000bp}
    \pgfpathqcurveto{136.4277bp}{125.0000bp}{135.3934bp}{125.0000bp}{134.3575bp}{125.0000bp}
    \pgfpathqcurveto{133.3215bp}{125.0000bp}{132.2838bp}{125.0000bp}{131.2448bp}{125.0000bp}
    \pgfpathqcurveto{130.2058bp}{125.0000bp}{129.1654bp}{125.0000bp}{128.1243bp}{125.0000bp}
    \pgfpathqcurveto{127.0833bp}{125.0000bp}{126.0417bp}{125.0000bp}{125.0000bp}{125.0000bp}
    \pgfpathqcurveto{123.9583bp}{125.0000bp}{122.9167bp}{125.0000bp}{121.8757bp}{125.0000bp}
    \pgfpathqcurveto{120.8346bp}{125.0000bp}{119.7942bp}{125.0000bp}{118.7552bp}{125.0000bp}
    \pgfpathqcurveto{117.7162bp}{125.0000bp}{116.6785bp}{125.0000bp}{115.6425bp}{125.0000bp}
    \pgfpathqcurveto{114.6066bp}{125.0000bp}{113.5723bp}{125.0000bp}{112.5415bp}{125.0000bp}
    \pgfpathqcurveto{111.5107bp}{125.0000bp}{110.4833bp}{125.0000bp}{109.4559bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{250.0000bp}{125.0000bp}
    \pgfpathqcurveto{250.0000bp}{194.0356bp}{194.0356bp}{250.0000bp}{125.0000bp}{250.0000bp}
    \pgfpathqcurveto{55.9644bp}{250.0000bp}{0.0000bp}{194.0356bp}{0.0000bp}{125.0000bp}
    \pgfpathqcurveto{-0.0000bp}{55.9644bp}{55.9644bp}{0.0000bp}{125.0000bp}{0.0000bp}
    \pgfpathqcurveto{194.0356bp}{0.0000bp}{250.0000bp}{55.9644bp}{250.0000bp}{125.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/broken-paths-02.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{250.0000bp}{125.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{134.9472bp}{62.5000bp}
    \pgfpathqcurveto{133.7038bp}{62.5000bp}{132.4604bp}{62.5000bp}{131.2170bp}{62.5000bp}
    \pgfpathqcurveto{129.9736bp}{62.5000bp}{128.7302bp}{62.5000bp}{127.4868bp}{62.5000bp}
    \pgfpathqcurveto{126.2434bp}{62.5000bp}{125.0000bp}{62.5000bp}{123.7566bp}{62.5000bp}
    \pgfpathqcurveto{122.5132bp}{62.5000bp}{121.2698bp}{62.5000bp}{120.0264bp}{62.5000bp}
    \pgfpathqcurveto{118.7830bp}{62.5000bp}{117.5396bp}{62.5000bp}{116.2962bp}{62.5000bp}
    \pgfpathqcurveto{115.0528bp}{62.5000bp}{113.8094bp}{62.5000bp}{112.5660bp}{62.5000bp}
    \pgfpathqcurveto{111.3226bp}{62.5000bp}{110.0792bp}{62.5000bp}{108.8358bp}{62.5000bp}
    \pgfpathqcurveto{107.5924bp}{62.5000bp}{106.3490bp}{62.5000bp}{105.1056bp}{62.5000bp}
    \pgfpathqcurveto{103.8622bp}{62.5000bp}{102.6188bp}{62.5000bp}{101.3754bp}{62.5000bp}
    \pgfpathqcurveto{100.1320bp}{62.5000bp}{98.8886bp}{62.5000bp}{97.6452bp}{62.5000bp}
    \pgfpathqcurveto{96.4018bp}{62.5000bp}{95.1584bp}{62.5000bp}{93.9151bp}{62.5000bp}
    \pgfpathqcurveto{92.6717bp}{62.5000bp}{91.4283bp}{62.5000bp}{90.1849bp}{62.5000bp}
    \pgfpathqcurveto{88.9415bp}{62.5000bp}{87.6981bp}{62.5000bp}{86.4547bp}{62.5000bp}
    \pgfpathqcurveto{85.2113bp}{62.5000bp}{83.9679bp}{62.5000bp}{82.7245bp}{62.5000bp}
    \pgfpathqcurveto{81.4811bp}{62.5000bp}{80.2377bp}{62.5000bp}{78.9943bp}{62.5000bp}
    \pgfpathqcurveto{77.7509bp}{62.5000bp}{76.5075bp}{62.5000bp}{75.2641bp}{62.5000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{39.7540bp}{0.7942bp}
    \pgfpathqcurveto{39.7438bp}{0.7723bp}{39.7336bp}{0.7503bp}{39.7244bp}{0.7293bp}
    \pgfpathqcurveto{39.7153bp}{0.7083bp}{39.7071bp}{0.6882bp}{39.6995bp}{0.6687bp}
    \pgfpathqcurveto{39.6920bp}{0.6493bp}{39.6850bp}{0.6305bp}{39.6786bp}{0.6125bp}
    \pgfpathqcurveto{39.6722bp}{0.5944bp}{39.6664bp}{0.5771bp}{39.6611bp}{0.5604bp}
    \pgfpathqcurveto{39.6557bp}{0.5437bp}{39.6509bp}{0.5277bp}{39.6464bp}{0.5123bp}
    \pgfpathqcurveto{39.6420bp}{0.4970bp}{39.6379bp}{0.4822bp}{39.6342bp}{0.4681bp}
    \pgfpathqcurveto{39.6304bp}{0.4539bp}{39.6271bp}{0.4404bp}{39.6240bp}{0.4274bp}
    \pgfpathqcurveto{39.6209bp}{0.4144bp}{39.6180bp}{0.4020bp}{39.6154bp}{0.3901bp}
    \pgfpathqcurveto{39.6129bp}{0.3781bp}{39.6105bp}{0.3668bp}{39.6084bp}{0.3558bp}
    \pgfpathqcurveto{39.6062bp}{0.3449bp}{39.6042bp}{0.3345bp}{39.6025bp}{0.3245bp}
    \pgfpathqcurveto{39.6007bp}{0.3145bp}{39.5990bp}{0.3050bp}{39.5976bp}{0.2959bp}
    \pgfpathqcurveto{39.5961bp}{0.2868bp}{39.5947bp}{0.2780bp}{39.5935bp}{0.2697bp}
    \pgfpathqcurveto{39.5922bp}{0.2614bp}{39.5911bp}{0.2534bp}{39.5901bp}{0.2458bp}
    \pgfpathqcurveto{39.5891bp}{0.2382bp}{39.5881bp}{0.2309bp}{39.5873bp}{0.2240bp}
    \pgfpathqcurveto{39.5864bp}{0.2170bp}{39.5856bp}{0.2104bp}{39.5849bp}{0.2041bp}
    \pgfpathqcurveto{39.5842bp}{0.1978bp}{39.5836bp}{0.1918bp}{39.5830bp}{0.1859bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{39.3402bp}{0.9033bp}
    \pgfpathqcurveto{39.3496bp}{0.9030bp}{39.3590bp}{0.9028bp}{39.3684bp}{0.9023bp}
    \pgfpathqcurveto{39.3778bp}{0.9019bp}{39.3872bp}{0.9012bp}{39.3965bp}{0.9005bp}
    \pgfpathqcurveto{39.4059bp}{0.8997bp}{39.4152bp}{0.8988bp}{39.4245bp}{0.8978bp}
    \pgfpathqcurveto{39.4338bp}{0.8967bp}{39.4431bp}{0.8955bp}{39.4523bp}{0.8942bp}
    \pgfpathqcurveto{39.4615bp}{0.8929bp}{39.4707bp}{0.8914bp}{39.4798bp}{0.8898bp}
    \pgfpathqcurveto{39.4889bp}{0.8882bp}{39.4980bp}{0.8865bp}{39.5070bp}{0.8846bp}
    \pgfpathqcurveto{39.5161bp}{0.8827bp}{39.5250bp}{0.8807bp}{39.5339bp}{0.8786bp}
    \pgfpathqcurveto{39.5428bp}{0.8765bp}{39.5516bp}{0.8742bp}{39.5604bp}{0.8718bp}
    \pgfpathqcurveto{39.5692bp}{0.8694bp}{39.5779bp}{0.8669bp}{39.5865bp}{0.8643bp}
    \pgfpathqcurveto{39.5951bp}{0.8617bp}{39.6036bp}{0.8589bp}{39.6121bp}{0.8561bp}
    \pgfpathqcurveto{39.6205bp}{0.8532bp}{39.6289bp}{0.8503bp}{39.6372bp}{0.8472bp}
    \pgfpathqcurveto{39.6454bp}{0.8442bp}{39.6536bp}{0.8410bp}{39.6617bp}{0.8377bp}
    \pgfpathqcurveto{39.6698bp}{0.8345bp}{39.6778bp}{0.8311bp}{39.6857bp}{0.8276bp}
    \pgfpathqcurveto{39.6936bp}{0.8242bp}{39.7014bp}{0.8206bp}{39.7091bp}{0.8170bp}
    \pgfpathqcurveto{39.7168bp}{0.8134bp}{39.7244bp}{0.8097bp}{39.7319bp}{0.8059bp}
    \pgfpathqcurveto{39.7393bp}{0.8021bp}{39.7467bp}{0.7981bp}{39.7540bp}{0.7942bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{40.2942bp}{3.7917bp}
    \pgfpathqcurveto{40.2383bp}{3.6906bp}{40.1823bp}{3.5895bp}{40.1318bp}{3.4921bp}
    \pgfpathqcurveto{40.0812bp}{3.3947bp}{40.0361bp}{3.3011bp}{39.9942bp}{3.2102bp}
    \pgfpathqcurveto{39.9523bp}{3.1194bp}{39.9136bp}{3.0314bp}{39.8781bp}{2.9465bp}
    \pgfpathqcurveto{39.8425bp}{2.8616bp}{39.8101bp}{2.7798bp}{39.7803bp}{2.7009bp}
    \pgfpathqcurveto{39.7505bp}{2.6220bp}{39.7233bp}{2.5461bp}{39.6983bp}{2.4730bp}
    \pgfpathqcurveto{39.6732bp}{2.3999bp}{39.6504bp}{2.3297bp}{39.6295bp}{2.2623bp}
    \pgfpathqcurveto{39.6086bp}{2.1948bp}{39.5895bp}{2.1300bp}{39.5720bp}{2.0678bp}
    \pgfpathqcurveto{39.5545bp}{2.0057bp}{39.5386bp}{1.9461bp}{39.5240bp}{1.8889bp}
    \pgfpathqcurveto{39.5094bp}{1.8317bp}{39.4961bp}{1.7770bp}{39.4840bp}{1.7245bp}
    \pgfpathqcurveto{39.4718bp}{1.6720bp}{39.4607bp}{1.6218bp}{39.4506bp}{1.5737bp}
    \pgfpathqcurveto{39.4405bp}{1.5256bp}{39.4312bp}{1.4796bp}{39.4228bp}{1.4355bp}
    \pgfpathqcurveto{39.4144bp}{1.3915bp}{39.4067bp}{1.3494bp}{39.3997bp}{1.3091bp}
    \pgfpathqcurveto{39.3927bp}{1.2688bp}{39.3863bp}{1.2303bp}{39.3805bp}{1.1935bp}
    \pgfpathqcurveto{39.3747bp}{1.1566bp}{39.3694bp}{1.1215bp}{39.3645bp}{1.0878bp}
    \pgfpathqcurveto{39.3597bp}{1.0541bp}{39.3552bp}{1.0219bp}{39.3513bp}{0.9913bp}
    \pgfpathqcurveto{39.3473bp}{0.9608bp}{39.3438bp}{0.9321bp}{39.3402bp}{0.9033bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{38.3331bp}{4.4789bp}
    \pgfpathqcurveto{38.3793bp}{4.4736bp}{38.4255bp}{4.4683bp}{38.4715bp}{4.4621bp}
    \pgfpathqcurveto{38.5175bp}{4.4559bp}{38.5632bp}{4.4489bp}{38.6087bp}{4.4412bp}
    \pgfpathqcurveto{38.6542bp}{4.4335bp}{38.6995bp}{4.4252bp}{38.7446bp}{4.4162bp}
    \pgfpathqcurveto{38.7896bp}{4.4072bp}{38.8343bp}{4.3975bp}{38.8788bp}{4.3872bp}
    \pgfpathqcurveto{38.9232bp}{4.3770bp}{38.9673bp}{4.3660bp}{39.0111bp}{4.3545bp}
    \pgfpathqcurveto{39.0549bp}{4.3430bp}{39.0983bp}{4.3308bp}{39.1413bp}{4.3181bp}
    \pgfpathqcurveto{39.1844bp}{4.3053bp}{39.2270bp}{4.2920bp}{39.2693bp}{4.2781bp}
    \pgfpathqcurveto{39.3116bp}{4.2643bp}{39.3534bp}{4.2498bp}{39.3948bp}{4.2349bp}
    \pgfpathqcurveto{39.4362bp}{4.2199bp}{39.4772bp}{4.2044bp}{39.5177bp}{4.1884bp}
    \pgfpathqcurveto{39.5582bp}{4.1725bp}{39.5983bp}{4.1560bp}{39.6378bp}{4.1390bp}
    \pgfpathqcurveto{39.6774bp}{4.1221bp}{39.7165bp}{4.1047bp}{39.7551bp}{4.0869bp}
    \pgfpathqcurveto{39.7936bp}{4.0691bp}{39.8317bp}{4.0508bp}{39.8693bp}{4.0322bp}
    \pgfpathqcurveto{39.9068bp}{4.0135bp}{39.9439bp}{3.9945bp}{39.9804bp}{3.9751bp}
    \pgfpathqcurveto{40.0168bp}{3.9557bp}{40.0528bp}{3.9359bp}{40.0883bp}{3.9158bp}
    \pgfpathqcurveto{40.1237bp}{3.8957bp}{40.1586bp}{3.8753bp}{40.1929bp}{3.8546bp}
    \pgfpathqcurveto{40.2271bp}{3.8339bp}{40.2607bp}{3.8128bp}{40.2942bp}{3.7917bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{45.3033bp}{16.6318bp}
    \pgfpathqcurveto{44.9442bp}{16.2891bp}{44.5851bp}{15.9465bp}{44.2523bp}{15.6042bp}
    \pgfpathqcurveto{43.9196bp}{15.2620bp}{43.6132bp}{14.9201bp}{43.3246bp}{14.5813bp}
    \pgfpathqcurveto{43.0360bp}{14.2426bp}{42.7651bp}{13.9071bp}{42.5123bp}{13.5764bp}
    \pgfpathqcurveto{42.2596bp}{13.2457bp}{42.0250bp}{12.9199bp}{41.8064bp}{12.6003bp}
    \pgfpathqcurveto{41.5878bp}{12.2808bp}{41.3851bp}{11.9675bp}{41.1969bp}{11.6615bp}
    \pgfpathqcurveto{41.0087bp}{11.3556bp}{40.8348bp}{11.0569bp}{40.6737bp}{10.7662bp}
    \pgfpathqcurveto{40.5126bp}{10.4755bp}{40.3642bp}{10.1928bp}{40.2270bp}{9.9184bp}
    \pgfpathqcurveto{40.0898bp}{9.6441bp}{39.9637bp}{9.3781bp}{39.8472bp}{9.1207bp}
    \pgfpathqcurveto{39.7308bp}{8.8633bp}{39.6241bp}{8.6144bp}{39.5256bp}{8.3740bp}
    \pgfpathqcurveto{39.4272bp}{8.1336bp}{39.3371bp}{7.9017bp}{39.2542bp}{7.6781bp}
    \pgfpathqcurveto{39.1713bp}{7.4546bp}{39.0955bp}{7.2393bp}{39.0258bp}{7.0321bp}
    \pgfpathqcurveto{38.9561bp}{6.8249bp}{38.8925bp}{6.6258bp}{38.8340bp}{6.4343bp}
    \pgfpathqcurveto{38.7755bp}{6.2428bp}{38.7222bp}{6.0590bp}{38.6733bp}{5.8825bp}
    \pgfpathqcurveto{38.6244bp}{5.7061bp}{38.5799bp}{5.5371bp}{38.5389bp}{5.3744bp}
    \pgfpathqcurveto{38.4979bp}{5.2118bp}{38.4604bp}{5.0556bp}{38.4267bp}{4.9074bp}
    \pgfpathqcurveto{38.3930bp}{4.7592bp}{38.3630bp}{4.6191bp}{38.3331bp}{4.4789bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{38.1621bp}{22.7811bp}
    \pgfpathqcurveto{38.3521bp}{22.6631bp}{38.5421bp}{22.5451bp}{38.7288bp}{22.4256bp}
    \pgfpathqcurveto{38.9155bp}{22.3061bp}{39.0988bp}{22.1850bp}{39.2796bp}{22.0629bp}
    \pgfpathqcurveto{39.4604bp}{21.9408bp}{39.6387bp}{21.8177bp}{39.8142bp}{21.6936bp}
    \pgfpathqcurveto{39.9898bp}{21.5696bp}{40.1626bp}{21.4445bp}{40.3326bp}{21.3187bp}
    \pgfpathqcurveto{40.5027bp}{21.1928bp}{40.6701bp}{21.0661bp}{40.8347bp}{20.9387bp}
    \pgfpathqcurveto{40.9994bp}{20.8113bp}{41.1613bp}{20.6832bp}{41.3205bp}{20.5545bp}
    \pgfpathqcurveto{41.4797bp}{20.4258bp}{41.6362bp}{20.2965bp}{41.7900bp}{20.1668bp}
    \pgfpathqcurveto{41.9437bp}{20.0370bp}{42.0948bp}{19.9068bp}{42.2432bp}{19.7763bp}
    \pgfpathqcurveto{42.3915bp}{19.6457bp}{42.5372bp}{19.5148bp}{42.6802bp}{19.3837bp}
    \pgfpathqcurveto{42.8232bp}{19.2526bp}{42.9635bp}{19.1212bp}{43.1012bp}{18.9897bp}
    \pgfpathqcurveto{43.2389bp}{18.8583bp}{43.3740bp}{18.7267bp}{43.5064bp}{18.5951bp}
    \pgfpathqcurveto{43.6389bp}{18.4634bp}{43.7687bp}{18.3318bp}{43.8960bp}{18.2003bp}
    \pgfpathqcurveto{44.0233bp}{18.0687bp}{44.1481bp}{17.9373bp}{44.2702bp}{17.8060bp}
    \pgfpathqcurveto{44.3924bp}{17.6747bp}{44.5120bp}{17.5436bp}{44.6293bp}{17.4128bp}
    \pgfpathqcurveto{44.7466bp}{17.2819bp}{44.8616bp}{17.1513bp}{44.9736bp}{17.0212bp}
    \pgfpathqcurveto{45.0855bp}{16.8911bp}{45.1944bp}{16.7614bp}{45.3033bp}{16.6318bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.1010bp}{43.4678bp}
    \pgfpathqcurveto{76.0116bp}{43.3019bp}{74.9221bp}{43.1360bp}{73.8430bp}{42.9413bp}
    \pgfpathqcurveto{72.7639bp}{42.7466bp}{71.6951bp}{42.5231bp}{70.6367bp}{42.2789bp}
    \pgfpathqcurveto{69.5783bp}{42.0347bp}{68.5303bp}{41.7698bp}{67.4954bp}{41.4828bp}
    \pgfpathqcurveto{66.4606bp}{41.1957bp}{65.4389bp}{40.8865bp}{64.4326bp}{40.5564bp}
    \pgfpathqcurveto{63.4263bp}{40.2263bp}{62.4354bp}{39.8753bp}{61.4623bp}{39.5043bp}
    \pgfpathqcurveto{60.4891bp}{39.1334bp}{59.5337bp}{38.7425bp}{58.5984bp}{38.3331bp}
    \pgfpathqcurveto{57.6631bp}{37.9236bp}{56.7478bp}{37.4956bp}{55.8549bp}{37.0508bp}
    \pgfpathqcurveto{54.9620bp}{36.6059bp}{54.0913bp}{36.1442bp}{53.2450bp}{35.6678bp}
    \pgfpathqcurveto{52.3987bp}{35.1913bp}{51.5767bp}{34.7001bp}{50.7808bp}{34.1965bp}
    \pgfpathqcurveto{49.9849bp}{33.6929bp}{49.2150bp}{33.1769bp}{48.4726bp}{32.6513bp}
    \pgfpathqcurveto{47.7303bp}{32.1257bp}{47.0153bp}{31.5903bp}{46.3288bp}{31.0483bp}
    \pgfpathqcurveto{45.6423bp}{30.5062bp}{44.9842bp}{29.9574bp}{44.3548bp}{29.4047bp}
    \pgfpathqcurveto{43.7254bp}{28.8521bp}{43.1247bp}{28.2957bp}{42.5532bp}{27.7387bp}
    \pgfpathqcurveto{41.9817bp}{27.1817bp}{41.4394bp}{26.6241bp}{40.9233bp}{26.0681bp}
    \pgfpathqcurveto{40.4073bp}{25.5122bp}{39.9176bp}{24.9578bp}{39.4618bp}{24.4103bp}
    \pgfpathqcurveto{39.0059bp}{23.8627bp}{38.5840bp}{23.3219bp}{38.1621bp}{22.7811bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.2641bp}{62.5000bp}
    \pgfpathqcurveto{75.3055bp}{62.0876bp}{75.3468bp}{61.6752bp}{75.3882bp}{61.2630bp}
    \pgfpathqcurveto{75.4295bp}{60.8508bp}{75.4708bp}{60.4388bp}{75.5120bp}{60.0272bp}
    \pgfpathqcurveto{75.5532bp}{59.6156bp}{75.5944bp}{59.2044bp}{75.6354bp}{58.7938bp}
    \pgfpathqcurveto{75.6764bp}{58.3831bp}{75.7173bp}{57.9731bp}{75.7581bp}{57.5638bp}
    \pgfpathqcurveto{75.7988bp}{57.1546bp}{75.8394bp}{56.7461bp}{75.8798bp}{56.3386bp}
    \pgfpathqcurveto{75.9202bp}{55.9311bp}{75.9604bp}{55.5245bp}{76.0004bp}{55.1192bp}
    \pgfpathqcurveto{76.0403bp}{54.7138bp}{76.0801bp}{54.3095bp}{76.1195bp}{53.9066bp}
    \pgfpathqcurveto{76.1590bp}{53.5037bp}{76.1982bp}{53.1021bp}{76.2372bp}{52.7021bp}
    \pgfpathqcurveto{76.2761bp}{52.3020bp}{76.3147bp}{51.9034bp}{76.3530bp}{51.5065bp}
    \pgfpathqcurveto{76.3913bp}{51.1096bp}{76.4293bp}{50.7144bp}{76.4669bp}{50.3210bp}
    \pgfpathqcurveto{76.5045bp}{49.9276bp}{76.5418bp}{49.5360bp}{76.5787bp}{49.1464bp}
    \pgfpathqcurveto{76.6156bp}{48.7568bp}{76.6521bp}{48.3692bp}{76.6882bp}{47.9837bp}
    \pgfpathqcurveto{76.7243bp}{47.5982bp}{76.7600bp}{47.2148bp}{76.7953bp}{46.8337bp}
    \pgfpathqcurveto{76.8306bp}{46.4526bp}{76.8654bp}{46.0738bp}{76.8999bp}{45.6972bp}
    \pgfpathqcurveto{76.9343bp}{45.3206bp}{76.9683bp}{44.9462bp}{77.0018bp}{44.5750bp}
    \pgfpathqcurveto{77.0353bp}{44.2038bp}{77.0681bp}{43.8358bp}{77.1010bp}{43.4678bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{195.2290bp}{123.6710bp}
    \pgfpathqcurveto{195.2579bp}{123.6998bp}{195.2868bp}{123.7285bp}{195.3133bp}{123.7571bp}
    \pgfpathqcurveto{195.3399bp}{123.7857bp}{195.3641bp}{123.8142bp}{195.3868bp}{123.8423bp}
    \pgfpathqcurveto{195.4095bp}{123.8704bp}{195.4307bp}{123.8982bp}{195.4503bp}{123.9254bp}
    \pgfpathqcurveto{195.4700bp}{123.9526bp}{195.4881bp}{123.9794bp}{195.5049bp}{124.0055bp}
    \pgfpathqcurveto{195.5217bp}{124.0317bp}{195.5372bp}{124.0572bp}{195.5515bp}{124.0820bp}
    \pgfpathqcurveto{195.5658bp}{124.1069bp}{195.5790bp}{124.1311bp}{195.5911bp}{124.1545bp}
    \pgfpathqcurveto{195.6033bp}{124.1780bp}{195.6144bp}{124.2007bp}{195.6247bp}{124.2227bp}
    \pgfpathqcurveto{195.6350bp}{124.2448bp}{195.6443bp}{124.2660bp}{195.6530bp}{124.2866bp}
    \pgfpathqcurveto{195.6617bp}{124.3071bp}{195.6696bp}{124.3269bp}{195.6768bp}{124.3460bp}
    \pgfpathqcurveto{195.6841bp}{124.3651bp}{195.6907bp}{124.3835bp}{195.6968bp}{124.4012bp}
    \pgfpathqcurveto{195.7029bp}{124.4189bp}{195.7085bp}{124.4359bp}{195.7136bp}{124.4522bp}
    \pgfpathqcurveto{195.7187bp}{124.4686bp}{195.7233bp}{124.4843bp}{195.7276bp}{124.4993bp}
    \pgfpathqcurveto{195.7318bp}{124.5144bp}{195.7357bp}{124.5288bp}{195.7393bp}{124.5426bp}
    \pgfpathqcurveto{195.7428bp}{124.5565bp}{195.7461bp}{124.5697bp}{195.7490bp}{124.5824bp}
    \pgfpathqcurveto{195.7520bp}{124.5952bp}{195.7547bp}{124.6074bp}{195.7572bp}{124.6190bp}
    \pgfpathqcurveto{195.7596bp}{124.6305bp}{195.7618bp}{124.6415bp}{195.7639bp}{124.6524bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{195.8958bp}{123.3152bp}
    \pgfpathqcurveto{195.8790bp}{123.3201bp}{195.8622bp}{123.3250bp}{195.8456bp}{123.3301bp}
    \pgfpathqcurveto{195.8289bp}{123.3353bp}{195.8125bp}{123.3407bp}{195.7962bp}{123.3463bp}
    \pgfpathqcurveto{195.7800bp}{123.3519bp}{195.7638bp}{123.3578bp}{195.7479bp}{123.3638bp}
    \pgfpathqcurveto{195.7320bp}{123.3698bp}{195.7162bp}{123.3760bp}{195.7006bp}{123.3824bp}
    \pgfpathqcurveto{195.6850bp}{123.3889bp}{195.6697bp}{123.3955bp}{195.6545bp}{123.4022bp}
    \pgfpathqcurveto{195.6393bp}{123.4090bp}{195.6243bp}{123.4159bp}{195.6095bp}{123.4231bp}
    \pgfpathqcurveto{195.5946bp}{123.4302bp}{195.5800bp}{123.4374bp}{195.5656bp}{123.4448bp}
    \pgfpathqcurveto{195.5512bp}{123.4523bp}{195.5371bp}{123.4598bp}{195.5231bp}{123.4675bp}
    \pgfpathqcurveto{195.5091bp}{123.4752bp}{195.4953bp}{123.4830bp}{195.4818bp}{123.4910bp}
    \pgfpathqcurveto{195.4682bp}{123.4989bp}{195.4549bp}{123.5070bp}{195.4417bp}{123.5152bp}
    \pgfpathqcurveto{195.4286bp}{123.5233bp}{195.4157bp}{123.5316bp}{195.4030bp}{123.5400bp}
    \pgfpathqcurveto{195.3903bp}{123.5484bp}{195.3778bp}{123.5568bp}{195.3656bp}{123.5654bp}
    \pgfpathqcurveto{195.3533bp}{123.5739bp}{195.3413bp}{123.5826bp}{195.3295bp}{123.5913bp}
    \pgfpathqcurveto{195.3177bp}{123.6000bp}{195.3061bp}{123.6087bp}{195.2947bp}{123.6175bp}
    \pgfpathqcurveto{195.2833bp}{123.6264bp}{195.2721bp}{123.6352bp}{195.2612bp}{123.6442bp}
    \pgfpathqcurveto{195.2503bp}{123.6531bp}{195.2397bp}{123.6621bp}{195.2290bp}{123.6710bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{193.0387bp}{118.8909bp}
    \pgfpathqcurveto{193.1854bp}{119.0070bp}{193.3322bp}{119.1231bp}{193.4683bp}{119.2410bp}
    \pgfpathqcurveto{193.6045bp}{119.3588bp}{193.7302bp}{119.4784bp}{193.8486bp}{119.5977bp}
    \pgfpathqcurveto{193.9670bp}{119.7171bp}{194.0782bp}{119.8362bp}{194.1820bp}{119.9544bp}
    \pgfpathqcurveto{194.2858bp}{120.0726bp}{194.3821bp}{120.1899bp}{194.4719bp}{120.3054bp}
    \pgfpathqcurveto{194.5618bp}{120.4210bp}{194.6450bp}{120.5349bp}{194.7223bp}{120.6465bp}
    \pgfpathqcurveto{194.7996bp}{120.7581bp}{194.8710bp}{120.8675bp}{194.9371bp}{120.9742bp}
    \pgfpathqcurveto{195.0033bp}{121.0810bp}{195.0642bp}{121.1852bp}{195.1205bp}{121.2864bp}
    \pgfpathqcurveto{195.1768bp}{121.3877bp}{195.2285bp}{121.4861bp}{195.2762bp}{121.5816bp}
    \pgfpathqcurveto{195.3240bp}{121.6770bp}{195.3677bp}{121.7694bp}{195.4080bp}{121.8588bp}
    \pgfpathqcurveto{195.4483bp}{121.9482bp}{195.4852bp}{122.0345bp}{195.5192bp}{122.1179bp}
    \pgfpathqcurveto{195.5531bp}{122.2012bp}{195.5842bp}{122.2815bp}{195.6127bp}{122.3589bp}
    \pgfpathqcurveto{195.6412bp}{122.4363bp}{195.6672bp}{122.5107bp}{195.6911bp}{122.5824bp}
    \pgfpathqcurveto{195.7150bp}{122.6540bp}{195.7368bp}{122.7228bp}{195.7568bp}{122.7889bp}
    \pgfpathqcurveto{195.7768bp}{122.8550bp}{195.7950bp}{122.9183bp}{195.8117bp}{122.9793bp}
    \pgfpathqcurveto{195.8285bp}{123.0402bp}{195.8438bp}{123.0988bp}{195.8576bp}{123.1544bp}
    \pgfpathqcurveto{195.8714bp}{123.2100bp}{195.8836bp}{123.2626bp}{195.8958bp}{123.3152bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{195.9188bp}{116.8084bp}
    \pgfpathqcurveto{195.8423bp}{116.8442bp}{195.7659bp}{116.8800bp}{195.6907bp}{116.9168bp}
    \pgfpathqcurveto{195.6155bp}{116.9536bp}{195.5416bp}{116.9914bp}{195.4687bp}{117.0299bp}
    \pgfpathqcurveto{195.3957bp}{117.0683bp}{195.3238bp}{117.1074bp}{195.2529bp}{117.1472bp}
    \pgfpathqcurveto{195.1820bp}{117.1870bp}{195.1122bp}{117.2274bp}{195.0435bp}{117.2685bp}
    \pgfpathqcurveto{194.9748bp}{117.3095bp}{194.9072bp}{117.3511bp}{194.8406bp}{117.3932bp}
    \pgfpathqcurveto{194.7741bp}{117.4353bp}{194.7086bp}{117.4780bp}{194.6443bp}{117.5210bp}
    \pgfpathqcurveto{194.5799bp}{117.5641bp}{194.5167bp}{117.6077bp}{194.4545bp}{117.6516bp}
    \pgfpathqcurveto{194.3924bp}{117.6955bp}{194.3313bp}{117.7399bp}{194.2714bp}{117.7845bp}
    \pgfpathqcurveto{194.2114bp}{117.8292bp}{194.1526bp}{117.8741bp}{194.0948bp}{117.9194bp}
    \pgfpathqcurveto{194.0370bp}{117.9646bp}{193.9804bp}{118.0101bp}{193.9248bp}{118.0559bp}
    \pgfpathqcurveto{193.8693bp}{118.1016bp}{193.8148bp}{118.1476bp}{193.7614bp}{118.1937bp}
    \pgfpathqcurveto{193.7080bp}{118.2398bp}{193.6556bp}{118.2860bp}{193.6043bp}{118.3324bp}
    \pgfpathqcurveto{193.5531bp}{118.3788bp}{193.5028bp}{118.4252bp}{193.4537bp}{118.4718bp}
    \pgfpathqcurveto{193.4045bp}{118.5183bp}{193.3564bp}{118.5649bp}{193.3093bp}{118.6115bp}
    \pgfpathqcurveto{193.2621bp}{118.6581bp}{193.2159bp}{118.7047bp}{193.1710bp}{118.7513bp}
    \pgfpathqcurveto{193.1261bp}{118.7978bp}{193.0824bp}{118.8443bp}{193.0387bp}{118.8909bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{179.6587bp}{102.6699bp}
    \pgfpathqcurveto{180.2898bp}{102.8561bp}{180.9208bp}{103.0423bp}{181.5320bp}{103.2547bp}
    \pgfpathqcurveto{182.1431bp}{103.4672bp}{182.7343bp}{103.7058bp}{183.3077bp}{103.9599bp}
    \pgfpathqcurveto{183.8810bp}{104.2141bp}{184.4365bp}{104.4837bp}{184.9712bp}{104.7677bp}
    \pgfpathqcurveto{185.5058bp}{105.0516bp}{186.0196bp}{105.3499bp}{186.5117bp}{105.6585bp}
    \pgfpathqcurveto{187.0039bp}{105.9672bp}{187.4743bp}{106.2862bp}{187.9226bp}{106.6123bp}
    \pgfpathqcurveto{188.3709bp}{106.9385bp}{188.7969bp}{107.2718bp}{189.2010bp}{107.6092bp}
    \pgfpathqcurveto{189.6050bp}{107.9465bp}{189.9870bp}{108.2877bp}{190.3476bp}{108.6301bp}
    \pgfpathqcurveto{190.7083bp}{108.9724bp}{191.0475bp}{109.3158bp}{191.3665bp}{109.6578bp}
    \pgfpathqcurveto{191.6855bp}{109.9998bp}{191.9842bp}{110.3403bp}{192.2640bp}{110.6773bp}
    \pgfpathqcurveto{192.5438bp}{111.0143bp}{192.8046bp}{111.3477bp}{193.0482bp}{111.6758bp}
    \pgfpathqcurveto{193.2918bp}{112.0039bp}{193.5180bp}{112.3268bp}{193.7286bp}{112.6431bp}
    \pgfpathqcurveto{193.9392bp}{112.9594bp}{194.1341bp}{113.2690bp}{194.3151bp}{113.5713bp}
    \pgfpathqcurveto{194.4961bp}{113.8735bp}{194.6632bp}{114.1683bp}{194.8178bp}{114.4548bp}
    \pgfpathqcurveto{194.9724bp}{114.7413bp}{195.1146bp}{115.0195bp}{195.2466bp}{115.2899bp}
    \pgfpathqcurveto{195.3786bp}{115.5604bp}{195.5004bp}{115.8229bp}{195.6107bp}{116.0747bp}
    \pgfpathqcurveto{195.7210bp}{116.3265bp}{195.8199bp}{116.5674bp}{195.9188bp}{116.8084bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{185.1941bp}{91.1914bp}
    \pgfpathqcurveto{185.0391bp}{91.4595bp}{184.8840bp}{91.7276bp}{184.7325bp}{91.9936bp}
    \pgfpathqcurveto{184.5810bp}{92.2597bp}{184.4330bp}{92.5236bp}{184.2875bp}{92.7859bp}
    \pgfpathqcurveto{184.1421bp}{93.0483bp}{183.9991bp}{93.3090bp}{183.8590bp}{93.5680bp}
    \pgfpathqcurveto{183.7188bp}{93.8269bp}{183.5814bp}{94.0841bp}{183.4467bp}{94.3394bp}
    \pgfpathqcurveto{183.3120bp}{94.5947bp}{183.1799bp}{94.8482bp}{183.0505bp}{95.0998bp}
    \pgfpathqcurveto{182.9210bp}{95.3514bp}{182.7942bp}{95.6012bp}{182.6700bp}{95.8490bp}
    \pgfpathqcurveto{182.5458bp}{96.0968bp}{182.4241bp}{96.3427bp}{182.3050bp}{96.5866bp}
    \pgfpathqcurveto{182.1859bp}{96.8305bp}{182.0693bp}{97.0725bp}{181.9551bp}{97.3124bp}
    \pgfpathqcurveto{181.8410bp}{97.5524bp}{181.7294bp}{97.7903bp}{181.6201bp}{98.0262bp}
    \pgfpathqcurveto{181.5109bp}{98.2620bp}{181.4041bp}{98.4959bp}{181.2996bp}{98.7276bp}
    \pgfpathqcurveto{181.1951bp}{98.9594bp}{181.0930bp}{99.1891bp}{180.9932bp}{99.4166bp}
    \pgfpathqcurveto{180.8933bp}{99.6442bp}{180.7958bp}{99.8697bp}{180.7005bp}{100.0930bp}
    \pgfpathqcurveto{180.6051bp}{100.3164bp}{180.5120bp}{100.5376bp}{180.4211bp}{100.7566bp}
    \pgfpathqcurveto{180.3301bp}{100.9757bp}{180.2414bp}{101.1925bp}{180.1546bp}{101.4074bp}
    \pgfpathqcurveto{180.0678bp}{101.6222bp}{179.9830bp}{101.8351bp}{179.9006bp}{102.0452bp}
    \pgfpathqcurveto{179.8183bp}{102.2553bp}{179.7385bp}{102.4626bp}{179.6587bp}{102.6699bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{135.8663bp}{81.5934bp}
    \pgfpathqcurveto{136.9617bp}{81.4479bp}{138.0571bp}{81.3025bp}{139.1591bp}{81.1862bp}
    \pgfpathqcurveto{140.2611bp}{81.0699bp}{141.3697bp}{80.9828bp}{142.4805bp}{80.9172bp}
    \pgfpathqcurveto{143.5914bp}{80.8516bp}{144.7045bp}{80.8075bp}{145.8186bp}{80.7869bp}
    \pgfpathqcurveto{146.9327bp}{80.7664bp}{148.0478bp}{80.7695bp}{149.1618bp}{80.7956bp}
    \pgfpathqcurveto{150.2757bp}{80.8217bp}{151.3886bp}{80.8708bp}{152.4984bp}{80.9431bp}
    \pgfpathqcurveto{153.6083bp}{81.0154bp}{154.7151bp}{81.1108bp}{155.8169bp}{81.2293bp}
    \pgfpathqcurveto{156.9187bp}{81.3477bp}{158.0155bp}{81.4892bp}{159.1053bp}{81.6536bp}
    \pgfpathqcurveto{160.1951bp}{81.8179bp}{161.2778bp}{82.0051bp}{162.3514bp}{82.2149bp}
    \pgfpathqcurveto{163.4249bp}{82.4247bp}{164.4893bp}{82.6571bp}{165.5423bp}{82.9117bp}
    \pgfpathqcurveto{166.5953bp}{83.1663bp}{167.6369bp}{83.4431bp}{168.6649bp}{83.7414bp}
    \pgfpathqcurveto{169.6929bp}{84.0398bp}{170.7072bp}{84.3597bp}{171.7054bp}{84.7004bp}
    \pgfpathqcurveto{172.7037bp}{85.0411bp}{173.6859bp}{85.4025bp}{174.6500bp}{85.7835bp}
    \pgfpathqcurveto{175.6140bp}{86.1645bp}{176.5598bp}{86.5651bp}{177.4844bp}{86.9840bp}
    \pgfpathqcurveto{178.4090bp}{87.4029bp}{179.3125bp}{87.8403bp}{180.1950bp}{88.2931bp}
    \pgfpathqcurveto{181.0775bp}{88.7459bp}{181.9391bp}{89.2142bp}{182.7688bp}{89.6998bp}
    \pgfpathqcurveto{183.5985bp}{90.1855bp}{184.3963bp}{90.6885bp}{185.1941bp}{91.1914bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7071bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{134.9472bp}{62.5000bp}
    \pgfpathqcurveto{134.9679bp}{62.9139bp}{134.9886bp}{63.3279bp}{135.0093bp}{63.7416bp}
    \pgfpathqcurveto{135.0300bp}{64.1554bp}{135.0507bp}{64.5689bp}{135.0713bp}{64.9821bp}
    \pgfpathqcurveto{135.0919bp}{65.3952bp}{135.1125bp}{65.8080bp}{135.1331bp}{66.2201bp}
    \pgfpathqcurveto{135.1536bp}{66.6323bp}{135.1741bp}{67.0438bp}{135.1945bp}{67.4546bp}
    \pgfpathqcurveto{135.2149bp}{67.8653bp}{135.2352bp}{68.2753bp}{135.2554bp}{68.6842bp}
    \pgfpathqcurveto{135.2756bp}{69.0932bp}{135.2957bp}{69.5012bp}{135.3157bp}{69.9080bp}
    \pgfpathqcurveto{135.3358bp}{70.3148bp}{135.3556bp}{70.7204bp}{135.3754bp}{71.1247bp}
    \pgfpathqcurveto{135.3952bp}{71.5290bp}{135.4148bp}{71.9319bp}{135.4343bp}{72.3333bp}
    \pgfpathqcurveto{135.4537bp}{72.7347bp}{135.4731bp}{73.1346bp}{135.4922bp}{73.5328bp}
    \pgfpathqcurveto{135.5114bp}{73.9310bp}{135.5304bp}{74.3274bp}{135.5492bp}{74.7221bp}
    \pgfpathqcurveto{135.5680bp}{75.1167bp}{135.5867bp}{75.5094bp}{135.6051bp}{75.9002bp}
    \pgfpathqcurveto{135.6236bp}{76.2909bp}{135.6418bp}{76.6797bp}{135.6599bp}{77.0662bp}
    \pgfpathqcurveto{135.6780bp}{77.4528bp}{135.6958bp}{77.8373bp}{135.7135bp}{78.2194bp}
    \pgfpathqcurveto{135.7311bp}{78.6015bp}{135.7485bp}{78.9812bp}{135.7658bp}{79.3588bp}
    \pgfpathqcurveto{135.7830bp}{79.7363bp}{135.8000bp}{80.1116bp}{135.8167bp}{80.4837bp}
    \pgfpathqcurveto{135.8334bp}{80.8557bp}{135.8499bp}{81.2246bp}{135.8663bp}{81.5934bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.3258bp}
    \definecolor{sc}{rgb}{1.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{0.0000bp}{0.0000bp}
    \pgfpathqlineto{250.0000bp}{0.0000bp}
    \pgfpathqmoveto{0.0000bp}{125.0000bp}
    \pgfpathqlineto{250.0000bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/broken-paths-03.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{250.0000bp}{249.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{249.2454bp}{125.0000bp}
    \pgfpathqcurveto{248.9293bp}{125.0000bp}{248.6132bp}{125.0000bp}{247.9594bp}{125.0000bp}
    \pgfpathqcurveto{247.3056bp}{125.0000bp}{246.3141bp}{125.0000bp}{244.5297bp}{125.0000bp}
    \pgfpathqcurveto{242.7453bp}{125.0000bp}{240.1679bp}{125.0000bp}{235.6690bp}{125.0000bp}
    \pgfpathqcurveto{231.1700bp}{125.0000bp}{224.7495bp}{125.0000bp}{214.5372bp}{125.0000bp}
    \pgfpathqcurveto{204.3249bp}{125.0000bp}{190.3208bp}{125.0000bp}{172.4936bp}{125.0000bp}
    \pgfpathqcurveto{154.6664bp}{125.0000bp}{133.0161bp}{125.0000bp}{112.5415bp}{125.0000bp}
    \pgfpathqcurveto{92.0669bp}{125.0000bp}{72.7679bp}{125.0000bp}{57.8688bp}{125.0000bp}
    \pgfpathqcurveto{42.9697bp}{125.0000bp}{32.4706bp}{125.0000bp}{24.9376bp}{125.0000bp}
    \pgfpathqcurveto{17.4046bp}{125.0000bp}{12.8378bp}{125.0000bp}{9.7914bp}{125.0000bp}
    \pgfpathqcurveto{6.7451bp}{125.0000bp}{5.2193bp}{125.0000bp}{3.6935bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{0.0000}{0.0000}{1.0000}{\pgfqpoint{113.0768bp}{127.2620bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,top]{\footnotesize $\,\gamma'$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{248.2534bp}{142.1634bp}
    \pgfpathqcurveto{248.0220bp}{142.1312bp}{247.7906bp}{142.0990bp}{247.3107bp}{142.0322bp}
    \pgfpathqcurveto{246.8308bp}{141.9655bp}{246.1023bp}{141.8642bp}{244.7840bp}{141.6812bp}
    \pgfpathqcurveto{243.4658bp}{141.4981bp}{241.5577bp}{141.2333bp}{238.1705bp}{140.7655bp}
    \pgfpathqcurveto{234.7833bp}{140.2976bp}{229.9169bp}{139.6268bp}{221.8802bp}{138.5303bp}
    \pgfpathqcurveto{213.8434bp}{137.4337bp}{202.6361bp}{135.9114bp}{187.1202bp}{133.8571bp}
    \pgfpathqcurveto{171.6042bp}{131.8029bp}{151.7795bp}{129.2167bp}{131.3280bp}{126.6304bp}
    \pgfpathqcurveto{110.8765bp}{124.0441bp}{89.7984bp}{121.4576bp}{72.7509bp}{119.4054bp}
    \pgfpathqcurveto{55.7035bp}{117.3532bp}{42.6867bp}{115.8354bp}{33.2044bp}{114.7372bp}
    \pgfpathqcurveto{23.7221bp}{113.6390bp}{17.7741bp}{112.9606bp}{13.7840bp}{112.5065bp}
    \pgfpathqcurveto{9.7939bp}{112.0525bp}{7.7616bp}{111.8228bp}{5.7293bp}{111.5932bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{0.8838bp}{135.2909bp}
    \pgfpathqcurveto{1.0751bp}{135.2751bp}{1.2664bp}{135.2592bp}{1.6639bp}{135.2260bp}
    \pgfpathqcurveto{2.0614bp}{135.1928bp}{2.6650bp}{135.1423bp}{3.7599bp}{135.0502bp}
    \pgfpathqcurveto{4.8547bp}{134.9580bp}{6.4409bp}{134.8242bp}{9.2815bp}{134.5781bp}
    \pgfpathqcurveto{12.1221bp}{134.3321bp}{16.2172bp}{133.9738bp}{23.1040bp}{133.3400bp}
    \pgfpathqcurveto{29.9907bp}{132.7062bp}{39.6691bp}{131.7967bp}{53.6952bp}{130.3121bp}
    \pgfpathqcurveto{67.7213bp}{128.8275bp}{86.0952bp}{126.7676bp}{106.1558bp}{124.1933bp}
    \pgfpathqcurveto{126.2164bp}{121.6189bp}{147.9638bp}{118.5300bp}{166.1748bp}{115.7470bp}
    \pgfpathqcurveto{184.3857bp}{112.9640bp}{199.0602bp}{110.4870bp}{209.8822bp}{108.6163bp}
    \pgfpathqcurveto{220.7042bp}{106.7456bp}{227.6739bp}{105.4811bp}{232.3684bp}{104.6233bp}
    \pgfpathqcurveto{237.0630bp}{103.7655bp}{239.4825bp}{103.3145bp}{241.9020bp}{102.8634bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{172.4936bp}{125.0000bp}
    \pgfpathqcurveto{169.2214bp}{125.0000bp}{165.9491bp}{125.0000bp}{162.5546bp}{125.0000bp}
    \pgfpathqcurveto{159.1602bp}{125.0000bp}{155.6435bp}{125.0000bp}{152.0648bp}{125.0000bp}
    \pgfpathqcurveto{148.4860bp}{125.0000bp}{144.8452bp}{125.0000bp}{141.1591bp}{125.0000bp}
    \pgfpathqcurveto{137.4730bp}{125.0000bp}{133.7417bp}{125.0000bp}{129.9973bp}{125.0000bp}
    \pgfpathqcurveto{126.2530bp}{125.0000bp}{122.4956bp}{125.0000bp}{118.7552bp}{125.0000bp}
    \pgfpathqcurveto{115.0148bp}{125.0000bp}{111.2913bp}{125.0000bp}{107.6134bp}{125.0000bp}
    \pgfpathqcurveto{103.9356bp}{125.0000bp}{100.3035bp}{125.0000bp}{96.7465bp}{125.0000bp}
    \pgfpathqcurveto{93.1894bp}{125.0000bp}{89.7075bp}{125.0000bp}{86.3116bp}{125.0000bp}
    \pgfpathqcurveto{82.9158bp}{125.0000bp}{79.6060bp}{125.0000bp}{76.4409bp}{125.0000bp}
    \pgfpathqcurveto{73.2759bp}{125.0000bp}{70.2556bp}{125.0000bp}{67.2354bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{213.9925bp}{159.0240bp}
    \pgfpathqcurveto{212.4996bp}{158.3605bp}{211.0067bp}{157.6970bp}{209.3847bp}{156.9661bp}
    \pgfpathqcurveto{207.7627bp}{156.2351bp}{206.0115bp}{155.4367bp}{204.1588bp}{154.5816bp}
    \pgfpathqcurveto{202.3060bp}{153.7264bp}{200.3516bp}{152.8146bp}{198.2843bp}{151.8364bp}
    \pgfpathqcurveto{196.2170bp}{150.8582bp}{194.0369bp}{149.8137bp}{191.7471bp}{148.6998bp}
    \pgfpathqcurveto{189.4574bp}{147.5860bp}{187.0581bp}{146.4028bp}{184.5539bp}{145.1474bp}
    \pgfpathqcurveto{182.0496bp}{143.8920bp}{179.4403bp}{142.5643bp}{176.7364bp}{141.1645bp}
    \pgfpathqcurveto{174.0324bp}{139.7647bp}{171.2337bp}{138.2927bp}{168.3549bp}{136.7501bp}
    \pgfpathqcurveto{165.4761bp}{135.2074bp}{162.5172bp}{133.5942bp}{159.4988bp}{131.9199bp}
    \pgfpathqcurveto{156.4804bp}{130.2457bp}{153.4026bp}{128.5104bp}{150.2849bp}{126.7093bp}
    \pgfpathqcurveto{147.1672bp}{124.9081bp}{144.0097bp}{123.0410bp}{140.8522bp}{121.1739bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{121.2753bp}{118.2957bp}
    \pgfpathqcurveto{125.2293bp}{120.1608bp}{129.1832bp}{122.0259bp}{133.1286bp}{123.8640bp}
    \pgfpathqcurveto{137.0739bp}{125.7021bp}{141.0106bp}{127.5133bp}{144.8867bp}{129.2808bp}
    \pgfpathqcurveto{148.7627bp}{131.0484bp}{152.5782bp}{132.7723bp}{156.2980bp}{134.4373bp}
    \pgfpathqcurveto{160.0179bp}{136.1024bp}{163.6421bp}{137.7085bp}{167.1403bp}{139.2457bp}
    \pgfpathqcurveto{170.6386bp}{140.7829bp}{174.0108bp}{142.2510bp}{177.2363bp}{143.6441bp}
    \pgfpathqcurveto{180.4618bp}{145.0373bp}{183.5406bp}{146.3555bp}{186.4623bp}{147.5975bp}
    \pgfpathqcurveto{189.3841bp}{148.8395bp}{192.1486bp}{150.0054bp}{194.7500bp}{151.0954bp}
    \pgfpathqcurveto{197.3513bp}{152.1855bp}{199.7895bp}{153.1997bp}{202.0808bp}{154.1476bp}
    \pgfpathqcurveto{204.3720bp}{155.0956bp}{206.5164bp}{155.9773bp}{208.4772bp}{156.7789bp}
    \pgfpathqcurveto{210.4381bp}{157.5806bp}{212.2153bp}{158.3023bp}{213.9925bp}{159.0240bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{207.4564bp}{151.4861bp}
    \pgfpathqcurveto{205.5522bp}{150.8116bp}{203.6479bp}{150.1371bp}{201.5947bp}{149.4038bp}
    \pgfpathqcurveto{199.5415bp}{148.6705bp}{197.3393bp}{147.8785bp}{195.0248bp}{147.0401bp}
    \pgfpathqcurveto{192.7104bp}{146.2017bp}{190.2836bp}{145.3170bp}{187.7363bp}{144.3808bp}
    \pgfpathqcurveto{185.1890bp}{143.4445bp}{182.5212bp}{142.4567bp}{179.7422bp}{141.4189bp}
    \pgfpathqcurveto{176.9632bp}{140.3810bp}{174.0731bp}{139.2931bp}{171.0830bp}{138.1570bp}
    \pgfpathqcurveto{168.0928bp}{137.0210bp}{165.0026bp}{135.8369bp}{161.8294bp}{134.6094bp}
    \pgfpathqcurveto{158.6562bp}{133.3819bp}{155.4000bp}{132.1109bp}{152.0828bp}{130.8031bp}
    \pgfpathqcurveto{148.7656bp}{129.4952bp}{145.3875bp}{128.1506bp}{141.9721bp}{126.7784bp}
    \pgfpathqcurveto{138.5566bp}{125.4063bp}{135.1038bp}{124.0067bp}{131.6481bp}{122.5883bp}
    \pgfpathqcurveto{128.1924bp}{121.1700bp}{124.7339bp}{119.7328bp}{121.2753bp}{118.2957bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{101.6973bp}{118.2228bp}
    \pgfpathqcurveto{105.7649bp}{119.4884bp}{109.8325bp}{120.7540bp}{113.9616bp}{122.0410bp}
    \pgfpathqcurveto{118.0907bp}{123.3279bp}{122.2813bp}{124.6363bp}{126.4596bp}{125.9424bp}
    \pgfpathqcurveto{130.6379bp}{127.2486bp}{134.8038bp}{128.5526bp}{138.9196bp}{129.8427bp}
    \pgfpathqcurveto{143.0353bp}{131.1327bp}{147.1008bp}{132.4088bp}{151.0732bp}{133.6572bp}
    \pgfpathqcurveto{155.0455bp}{134.9056bp}{158.9248bp}{136.1264bp}{162.6778bp}{137.3089bp}
    \pgfpathqcurveto{166.4308bp}{138.4914bp}{170.0575bp}{139.6355bp}{173.5349bp}{140.7337bp}
    \pgfpathqcurveto{177.0122bp}{141.8319bp}{180.3401bp}{142.8841bp}{183.5007bp}{143.8844bp}
    \pgfpathqcurveto{186.6612bp}{144.8848bp}{189.6543bp}{145.8331bp}{192.4895bp}{146.7322bp}
    \pgfpathqcurveto{195.3247bp}{147.6312bp}{198.0019bp}{148.4810bp}{200.4700bp}{149.2651bp}
    \pgfpathqcurveto{202.9382bp}{150.0492bp}{205.1973bp}{150.7676bp}{207.4564bp}{151.4861bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{198.6668bp}{142.9489bp}
    \pgfpathqcurveto{196.2948bp}{142.3553bp}{193.9228bp}{141.7618bp}{191.3916bp}{141.1270bp}
    \pgfpathqcurveto{188.8603bp}{140.4923bp}{186.1697bp}{139.8165bp}{183.3671bp}{139.1113bp}
    \pgfpathqcurveto{180.5645bp}{138.4061bp}{177.6498bp}{137.6716bp}{174.6213bp}{136.9069bp}
    \pgfpathqcurveto{171.5927bp}{136.1422bp}{168.4503bp}{135.3473bp}{165.2122bp}{134.5266bp}
    \pgfpathqcurveto{161.9741bp}{133.7059bp}{158.6402bp}{132.8593bp}{155.2301bp}{131.9915bp}
    \pgfpathqcurveto{151.8200bp}{131.1237bp}{148.3337bp}{130.2348bp}{144.7957bp}{129.3307bp}
    \pgfpathqcurveto{141.2577bp}{128.4266bp}{137.6681bp}{127.5075bp}{134.0562bp}{126.5805bp}
    \pgfpathqcurveto{130.4442bp}{125.6536bp}{126.8100bp}{124.7189bp}{123.1772bp}{123.7826bp}
    \pgfpathqcurveto{119.5445bp}{122.8464bp}{115.9132bp}{121.9086bp}{112.3335bp}{120.9818bp}
    \pgfpathqcurveto{108.7537bp}{120.0549bp}{105.2255bp}{119.1389bp}{101.6973bp}{118.2228bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{83.3790bp}{120.6888bp}
    \pgfpathqcurveto{87.2864bp}{121.3561bp}{91.1937bp}{122.0233bp}{95.2372bp}{122.7268bp}
    \pgfpathqcurveto{99.2808bp}{123.4302bp}{103.4606bp}{124.1697bp}{107.6898bp}{124.9286bp}
    \pgfpathqcurveto{111.9190bp}{125.6875bp}{116.1976bp}{126.4657bp}{120.4913bp}{127.2582bp}
    \pgfpathqcurveto{124.7851bp}{128.0508bp}{129.0940bp}{128.8577bp}{133.3674bp}{129.6691bp}
    \pgfpathqcurveto{137.6407bp}{130.4806bp}{141.8784bp}{131.2966bp}{146.0367bp}{132.1078bp}
    \pgfpathqcurveto{150.1950bp}{132.9191bp}{154.2737bp}{133.7256bp}{158.2360bp}{134.5186bp}
    \pgfpathqcurveto{162.1983bp}{135.3116bp}{166.0442bp}{136.0910bp}{169.7406bp}{136.8484bp}
    \pgfpathqcurveto{173.4370bp}{137.6058bp}{176.9841bp}{138.3411bp}{180.3789bp}{139.0515bp}
    \pgfpathqcurveto{183.7737bp}{139.7620bp}{187.0162bp}{140.4474bp}{190.0389bp}{141.0929bp}
    \pgfpathqcurveto{193.0615bp}{141.7383bp}{195.8642bp}{142.3436bp}{198.6668bp}{142.9489bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{187.1202bp}{133.8571bp}
    \pgfpathqcurveto{184.2666bp}{133.4796bp}{181.4130bp}{133.1021bp}{178.4074bp}{132.7064bp}
    \pgfpathqcurveto{175.4018bp}{132.3106bp}{172.2443bp}{131.8967bp}{168.9911bp}{131.4719bp}
    \pgfpathqcurveto{165.7380bp}{131.0471bp}{162.3893bp}{130.6115bp}{158.9524bp}{130.1664bp}
    \pgfpathqcurveto{155.5156bp}{129.7214bp}{151.9908bp}{129.2668bp}{148.4048bp}{128.8065bp}
    \pgfpathqcurveto{144.8187bp}{128.3462bp}{141.1716bp}{127.8802bp}{137.4903bp}{127.4120bp}
    \pgfpathqcurveto{133.8090bp}{126.9439bp}{130.0935bp}{126.4736bp}{126.3733bp}{126.0049bp}
    \pgfpathqcurveto{122.6531bp}{125.5363bp}{118.9281bp}{125.0693bp}{115.2309bp}{124.6080bp}
    \pgfpathqcurveto{111.5336bp}{124.1467bp}{107.8641bp}{123.6911bp}{104.2417bp}{123.2434bp}
    \pgfpathqcurveto{100.6192bp}{122.7957bp}{97.0439bp}{122.3558bp}{93.5746bp}{121.9313bp}
    \pgfpathqcurveto{90.1054bp}{121.5069bp}{86.7422bp}{121.0978bp}{83.3790bp}{120.6888bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{67.2354bp}{125.0000bp}
    \pgfpathqcurveto{70.7687bp}{125.1712bp}{74.3020bp}{125.3424bp}{78.0283bp}{125.5349bp}
    \pgfpathqcurveto{81.7545bp}{125.7274bp}{85.6736bp}{125.9412bp}{89.6997bp}{126.1716bp}
    \pgfpathqcurveto{93.7258bp}{126.4019bp}{97.8587bp}{126.6488bp}{102.0754bp}{126.9129bp}
    \pgfpathqcurveto{106.2920bp}{127.1771bp}{110.5924bp}{127.4585bp}{114.9272bp}{127.7550bp}
    \pgfpathqcurveto{119.2620bp}{128.0515bp}{123.6314bp}{128.3629bp}{127.9877bp}{128.6862bp}
    \pgfpathqcurveto{132.3441bp}{129.0095bp}{136.6876bp}{129.3447bp}{140.9718bp}{129.6875bp}
    \pgfpathqcurveto{145.2561bp}{130.0303bp}{149.4811bp}{130.3807bp}{153.6008bp}{130.7337bp}
    \pgfpathqcurveto{157.7205bp}{131.0867bp}{161.7349bp}{131.4422bp}{165.6259bp}{131.7963bp}
    \pgfpathqcurveto{169.5169bp}{132.1504bp}{173.2846bp}{132.5030bp}{176.8464bp}{132.8462bp}
    \pgfpathqcurveto{180.4083bp}{133.1895bp}{183.7642bp}{133.5233bp}{187.1202bp}{133.8571bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.5274bp}{145.8759bp}
    \pgfpathqcurveto{28.8722bp}{145.4155bp}{30.2170bp}{144.9550bp}{31.6812bp}{144.4337bp}
    \pgfpathqcurveto{33.1454bp}{143.9124bp}{34.7290bp}{143.3302bp}{36.4071bp}{142.6922bp}
    \pgfpathqcurveto{38.0852bp}{142.0543bp}{39.8577bp}{141.3606bp}{41.7352bp}{140.5976bp}
    \pgfpathqcurveto{43.6127bp}{139.8346bp}{45.5952bp}{139.0023bp}{47.6793bp}{138.0919bp}
    \pgfpathqcurveto{49.7635bp}{137.1815bp}{51.9493bp}{136.1930bp}{54.2317bp}{135.1166bp}
    \pgfpathqcurveto{56.5141bp}{134.0403bp}{58.8930bp}{132.8761bp}{61.3574bp}{131.6171bp}
    \pgfpathqcurveto{63.8217bp}{130.3582bp}{66.3715bp}{129.0043bp}{68.9902bp}{127.5489bp}
    \pgfpathqcurveto{71.6088bp}{126.0934bp}{74.2962bp}{124.5363bp}{77.0314bp}{122.8848bp}
    \pgfpathqcurveto{79.7666bp}{121.2333bp}{82.5495bp}{119.4874bp}{85.3521bp}{117.6231bp}
    \pgfpathqcurveto{88.1546bp}{115.7587bp}{90.9769bp}{113.7758bp}{93.7991bp}{111.7930bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{114.1069bp}{110.4183bp}
    \pgfpathqcurveto{110.3339bp}{112.4324bp}{106.5609bp}{114.4465bp}{102.8037bp}{116.3619bp}
    \pgfpathqcurveto{99.0465bp}{118.2774bp}{95.3051bp}{120.0941bp}{91.6302bp}{121.8202bp}
    \pgfpathqcurveto{87.9552bp}{123.5462bp}{84.3466bp}{125.1814bp}{80.8388bp}{126.7144bp}
    \pgfpathqcurveto{77.3311bp}{128.2475bp}{73.9242bp}{129.6784bp}{70.6464bp}{131.0094bp}
    \pgfpathqcurveto{67.3686bp}{132.3404bp}{64.2199bp}{133.5715bp}{61.2184bp}{134.7079bp}
    \pgfpathqcurveto{58.2169bp}{135.8443bp}{55.3625bp}{136.8860bp}{52.6628bp}{137.8423bp}
    \pgfpathqcurveto{49.9630bp}{138.7987bp}{47.4180bp}{139.6696bp}{45.0309bp}{140.4644bp}
    \pgfpathqcurveto{42.6438bp}{141.2592bp}{40.4146bp}{141.9780bp}{38.3256bp}{142.6354bp}
    \pgfpathqcurveto{36.2366bp}{143.2929bp}{34.2880bp}{143.8891bp}{32.5116bp}{144.4190bp}
    \pgfpathqcurveto{30.7353bp}{144.9489bp}{29.1313bp}{145.4124bp}{27.5274bp}{145.8759bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{34.1649bp}{141.1641bp}
    \pgfpathqcurveto{35.8731bp}{140.6915bp}{37.5813bp}{140.2189bp}{39.4305bp}{139.6897bp}
    \pgfpathqcurveto{41.2797bp}{139.1606bp}{43.2698bp}{138.5748bp}{45.3683bp}{137.9393bp}
    \pgfpathqcurveto{47.4669bp}{137.3038bp}{49.6737bp}{136.6185bp}{51.9986bp}{135.8733bp}
    \pgfpathqcurveto{54.3234bp}{135.1281bp}{56.7663bp}{134.3230bp}{59.3201bp}{133.4532bp}
    \pgfpathqcurveto{61.8739bp}{132.5833bp}{64.5386bp}{131.6487bp}{67.3054bp}{130.6446bp}
    \pgfpathqcurveto{70.0722bp}{129.6404bp}{72.9411bp}{128.5667bp}{75.8970bp}{127.4216bp}
    \pgfpathqcurveto{78.8529bp}{126.2765bp}{81.8958bp}{125.0599bp}{85.0052bp}{123.7716bp}
    \pgfpathqcurveto{88.1146bp}{122.4832bp}{91.2906bp}{121.1230bp}{94.5098bp}{119.6996bp}
    \pgfpathqcurveto{97.7290bp}{118.2761bp}{100.9915bp}{116.7894bp}{104.2649bp}{115.2320bp}
    \pgfpathqcurveto{107.5383bp}{113.6746bp}{110.8226bp}{112.0465bp}{114.1069bp}{110.4183bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{134.9879bp}{112.3387bp}
    \pgfpathqcurveto{130.8955bp}{113.7555bp}{126.8030bp}{115.1723bp}{122.6832bp}{116.5555bp}
    \pgfpathqcurveto{118.5635bp}{117.9388bp}{114.4166bp}{119.2885bp}{110.3082bp}{120.5951bp}
    \pgfpathqcurveto{106.1998bp}{121.9017bp}{102.1299bp}{123.1652bp}{98.1366bp}{124.3741bp}
    \pgfpathqcurveto{94.1434bp}{125.5829bp}{90.2267bp}{126.7371bp}{86.4246bp}{127.8309bp}
    \pgfpathqcurveto{82.6226bp}{128.9247bp}{78.9351bp}{129.9581bp}{75.3897bp}{130.9288bp}
    \pgfpathqcurveto{71.8444bp}{131.8995bp}{68.4411bp}{132.8076bp}{65.1968bp}{133.6547bp}
    \pgfpathqcurveto{61.9524bp}{134.5017bp}{58.8669bp}{135.2877bp}{55.9520bp}{136.0154bp}
    \pgfpathqcurveto{53.0371bp}{136.7431bp}{50.2927bp}{137.4125bp}{47.7049bp}{138.0325bp}
    \pgfpathqcurveto{45.1171bp}{138.6525bp}{42.6860bp}{139.2232bp}{40.4555bp}{139.7369bp}
    \pgfpathqcurveto{38.2249bp}{140.2506bp}{36.1949bp}{140.7073bp}{34.1649bp}{141.1641bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{42.7607bp}{135.8764bp}
    \pgfpathqcurveto{44.8900bp}{135.4542bp}{47.0193bp}{135.0319bp}{49.3059bp}{134.5657bp}
    \pgfpathqcurveto{51.5924bp}{134.0995bp}{54.0360bp}{133.5894bp}{56.5950bp}{133.0428bp}
    \pgfpathqcurveto{59.1539bp}{132.4962bp}{61.8281bp}{131.9130bp}{64.6233bp}{131.2878bp}
    \pgfpathqcurveto{67.4184bp}{130.6626bp}{70.3346bp}{129.9954bp}{73.3583bp}{129.2854bp}
    \pgfpathqcurveto{76.3820bp}{128.5754bp}{79.5132bp}{127.8226bp}{82.7366bp}{127.0269bp}
    \pgfpathqcurveto{85.9600bp}{126.2312bp}{89.2757bp}{125.3925bp}{92.6625bp}{124.5130bp}
    \pgfpathqcurveto{96.0492bp}{123.6335bp}{99.5071bp}{122.7132bp}{103.0096bp}{121.7559bp}
    \pgfpathqcurveto{106.5121bp}{120.7986bp}{110.0593bp}{119.8044bp}{113.6265bp}{118.7806bp}
    \pgfpathqcurveto{117.1936bp}{117.7569bp}{120.7808bp}{116.7037bp}{124.3444bp}{115.6251bp}
    \pgfpathqcurveto{127.9079bp}{114.5466bp}{131.4479bp}{113.4426bp}{134.9879bp}{112.3387bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{154.8813bp}{117.4548bp}
    \pgfpathqcurveto{150.7766bp}{118.1937bp}{146.6719bp}{118.9326bp}{142.4725bp}{119.6784bp}
    \pgfpathqcurveto{138.2732bp}{120.4241bp}{133.9793bp}{121.1767bp}{129.6730bp}{121.9235bp}
    \pgfpathqcurveto{125.3667bp}{122.6704bp}{121.0479bp}{123.4115bp}{116.7547bp}{124.1398bp}
    \pgfpathqcurveto{112.4615bp}{124.8681bp}{108.1940bp}{125.5837bp}{103.9999bp}{126.2791bp}
    \pgfpathqcurveto{99.8058bp}{126.9746bp}{95.6851bp}{127.6500bp}{91.6767bp}{128.3000bp}
    \pgfpathqcurveto{87.6682bp}{128.9500bp}{83.7721bp}{129.5745bp}{80.0175bp}{130.1703bp}
    \pgfpathqcurveto{76.2630bp}{130.7661bp}{72.6502bp}{131.3331bp}{69.2034bp}{131.8690bp}
    \pgfpathqcurveto{65.7567bp}{132.4048bp}{62.4759bp}{132.9095bp}{59.3562bp}{133.3855bp}
    \pgfpathqcurveto{56.2364bp}{133.8615bp}{53.2776bp}{134.3088bp}{50.5385bp}{134.7192bp}
    \pgfpathqcurveto{47.7994bp}{135.1295bp}{45.2801bp}{135.5030bp}{42.7607bp}{135.8764bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{53.6952bp}{130.3121bp}
    \pgfpathqcurveto{56.2788bp}{130.0373bp}{58.8624bp}{129.7625bp}{61.6068bp}{129.4644bp}
    \pgfpathqcurveto{64.3513bp}{129.1663bp}{67.2566bp}{128.8448bp}{70.2712bp}{128.5055bp}
    \pgfpathqcurveto{73.2857bp}{128.1662bp}{76.4095bp}{127.8090bp}{79.6410bp}{127.4325bp}
    \pgfpathqcurveto{82.8725bp}{127.0561bp}{86.2117bp}{126.6603bp}{89.6367bp}{126.2466bp}
    \pgfpathqcurveto{93.0617bp}{125.8330bp}{96.5725bp}{125.4014bp}{100.1461bp}{124.9538bp}
    \pgfpathqcurveto{103.7198bp}{124.5061bp}{107.3562bp}{124.0424bp}{111.0282bp}{123.5653bp}
    \pgfpathqcurveto{114.7003bp}{123.0882bp}{118.4079bp}{122.5979bp}{122.1195bp}{122.0979bp}
    \pgfpathqcurveto{125.8310bp}{121.5980bp}{129.5466bp}{121.0885bp}{133.2430bp}{120.5732bp}
    \pgfpathqcurveto{136.9395bp}{120.0580bp}{140.6170bp}{119.5372bp}{144.2202bp}{119.0165bp}
    \pgfpathqcurveto{147.8234bp}{118.4958bp}{151.3524bp}{117.9753bp}{154.8813bp}{117.4548bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{172.4936bp}{125.0000bp}
    \pgfpathqcurveto{168.6655bp}{125.1230bp}{164.8374bp}{125.2460bp}{160.8478bp}{125.3811bp}
    \pgfpathqcurveto{156.8582bp}{125.5162bp}{152.7071bp}{125.6634bp}{148.4833bp}{125.8190bp}
    \pgfpathqcurveto{144.2596bp}{125.9746bp}{139.9632bp}{126.1385bp}{135.6255bp}{126.3106bp}
    \pgfpathqcurveto{131.2877bp}{126.4826bp}{126.9085bp}{126.6627bp}{122.5397bp}{126.8488bp}
    \pgfpathqcurveto{118.1709bp}{127.0349bp}{113.8124bp}{127.2270bp}{109.5110bp}{127.4228bp}
    \pgfpathqcurveto{105.2096bp}{127.6186bp}{100.9652bp}{127.8180bp}{96.8194bp}{128.0185bp}
    \pgfpathqcurveto{92.6736bp}{128.2190bp}{88.6265bp}{128.4204bp}{84.7166bp}{128.6201bp}
    \pgfpathqcurveto{80.8067bp}{128.8198bp}{77.0341bp}{129.0177bp}{73.4072bp}{129.2120bp}
    \pgfpathqcurveto{69.7804bp}{129.4063bp}{66.2992bp}{129.5971bp}{63.0381bp}{129.7798bp}
    \pgfpathqcurveto{59.7771bp}{129.9626bp}{56.7361bp}{130.1374bp}{53.6952bp}{130.3121bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{0.0000}{0.0000}{1.0000}{\pgfqpoint{78.3443bp}{126.5800bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $\gamma\,$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{249.6042bp}{131.6831bp}
    \pgfpathqcurveto{249.5134bp}{131.6782bp}{249.4226bp}{131.6733bp}{249.2333bp}{131.6631bp}
    \pgfpathqcurveto{249.0439bp}{131.6528bp}{248.7561bp}{131.6372bp}{248.2305bp}{131.6082bp}
    \pgfpathqcurveto{247.7050bp}{131.5792bp}{246.9416bp}{131.5368bp}{245.5455bp}{131.4568bp}
    \pgfpathqcurveto{244.1494bp}{131.3768bp}{242.1205bp}{131.2592bp}{238.5341bp}{131.0291bp}
    \pgfpathqcurveto{234.9478bp}{130.7991bp}{229.8039bp}{130.4567bp}{221.3696bp}{129.7856bp}
    \pgfpathqcurveto{212.9353bp}{129.1146bp}{201.2105bp}{128.1149bp}{185.2649bp}{126.2547bp}
    \pgfpathqcurveto{169.3192bp}{124.3945bp}{149.1528bp}{121.6739bp}{128.8811bp}{118.2310bp}
    \pgfpathqcurveto{108.6094bp}{114.7881bp}{88.2324bp}{110.6229bp}{71.8912bp}{106.9456bp}
    \pgfpathqcurveto{55.5499bp}{103.2683bp}{43.2444bp}{100.0787bp}{34.7561bp}{97.8255bp}
    \pgfpathqcurveto{26.2678bp}{95.5723bp}{21.5968bp}{94.2554bp}{16.9258bp}{92.9384bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0000bp}{5.0000bp}}{0.0000bp}
    \pgfpathqmoveto{0.3121bp}{129.8770bp}
    \pgfpathqcurveto{0.4030bp}{129.8734bp}{0.4939bp}{129.8698bp}{0.6834bp}{129.8622bp}
    \pgfpathqcurveto{0.8729bp}{129.8547bp}{1.1611bp}{129.8432bp}{1.6872bp}{129.8214bp}
    \pgfpathqcurveto{2.2132bp}{129.7996bp}{2.9773bp}{129.7675bp}{4.3748bp}{129.7050bp}
    \pgfpathqcurveto{5.7724bp}{129.6425bp}{7.8034bp}{129.5498bp}{11.3924bp}{129.3523bp}
    \pgfpathqcurveto{14.9815bp}{129.1548bp}{20.1286bp}{128.8526bp}{28.5652bp}{128.1912bp}
    \pgfpathqcurveto{37.0018bp}{127.5297bp}{48.7279bp}{126.5091bp}{64.6215bp}{124.3671bp}
    \pgfpathqcurveto{80.5151bp}{122.2251bp}{100.5762bp}{118.9619bp}{120.5840bp}{114.6414bp}
    \pgfpathqcurveto{140.5919bp}{110.3209bp}{160.5466bp}{104.9432bp}{176.4376bp}{100.1542bp}
    \pgfpathqcurveto{192.3287bp}{95.3651bp}{204.1560bp}{91.1647bp}{212.2936bp}{88.1948bp}
    \pgfpathqcurveto{220.4311bp}{85.2250bp}{224.8788bp}{83.4858bp}{229.3266bp}{81.7466bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{128.1243bp}{125.0000bp}
    \pgfpathqcurveto{127.9161bp}{125.0000bp}{127.7079bp}{125.0000bp}{127.4997bp}{125.0000bp}
    \pgfpathqcurveto{127.2914bp}{125.0000bp}{127.0831bp}{125.0000bp}{126.8749bp}{125.0000bp}
    \pgfpathqcurveto{126.6666bp}{125.0000bp}{126.4583bp}{125.0000bp}{126.2500bp}{125.0000bp}
    \pgfpathqcurveto{126.0416bp}{125.0000bp}{125.8333bp}{125.0000bp}{125.6250bp}{125.0000bp}
    \pgfpathqcurveto{125.4167bp}{125.0000bp}{125.2083bp}{125.0000bp}{125.0000bp}{125.0000bp}
    \pgfpathqcurveto{124.7917bp}{125.0000bp}{124.5833bp}{125.0000bp}{124.3750bp}{125.0000bp}
    \pgfpathqcurveto{124.1667bp}{125.0000bp}{123.9584bp}{125.0000bp}{123.7500bp}{125.0000bp}
    \pgfpathqcurveto{123.5417bp}{125.0000bp}{123.3334bp}{125.0000bp}{123.1251bp}{125.0000bp}
    \pgfpathqcurveto{122.9169bp}{125.0000bp}{122.7086bp}{125.0000bp}{122.5003bp}{125.0000bp}
    \pgfpathqcurveto{122.2921bp}{125.0000bp}{122.0839bp}{125.0000bp}{121.8757bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{249.6802bp}{132.7332bp}
    \pgfpathqcurveto{249.6799bp}{132.7332bp}{249.6797bp}{132.7331bp}{249.6794bp}{132.7331bp}
    \pgfpathqcurveto{249.6791bp}{132.7331bp}{249.6789bp}{132.7331bp}{249.6786bp}{132.7330bp}
    \pgfpathqcurveto{249.6783bp}{132.7330bp}{249.6781bp}{132.7330bp}{249.6778bp}{132.7329bp}
    \pgfpathqcurveto{249.6775bp}{132.7329bp}{249.6772bp}{132.7329bp}{249.6770bp}{132.7329bp}
    \pgfpathqcurveto{249.6767bp}{132.7328bp}{249.6764bp}{132.7328bp}{249.6761bp}{132.7328bp}
    \pgfpathqcurveto{249.6758bp}{132.7327bp}{249.6756bp}{132.7327bp}{249.6753bp}{132.7327bp}
    \pgfpathqcurveto{249.6750bp}{132.7326bp}{249.6747bp}{132.7326bp}{249.6744bp}{132.7326bp}
    \pgfpathqcurveto{249.6741bp}{132.7326bp}{249.6739bp}{132.7325bp}{249.6736bp}{132.7325bp}
    \pgfpathqcurveto{249.6733bp}{132.7325bp}{249.6730bp}{132.7324bp}{249.6727bp}{132.7324bp}
    \pgfpathqcurveto{249.6724bp}{132.7324bp}{249.6721bp}{132.7323bp}{249.6718bp}{132.7323bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{249.1114bp}{132.6676bp}
    \pgfpathqcurveto{249.1537bp}{132.6740bp}{249.1960bp}{132.6804bp}{249.2333bp}{132.6857bp}
    \pgfpathqcurveto{249.2707bp}{132.6910bp}{249.3030bp}{132.6951bp}{249.3326bp}{132.6988bp}
    \pgfpathqcurveto{249.3621bp}{132.7024bp}{249.3890bp}{132.7056bp}{249.4132bp}{132.7083bp}
    \pgfpathqcurveto{249.4375bp}{132.7111bp}{249.4591bp}{132.7134bp}{249.4787bp}{132.7154bp}
    \pgfpathqcurveto{249.4984bp}{132.7174bp}{249.5160bp}{132.7192bp}{249.5319bp}{132.7207bp}
    \pgfpathqcurveto{249.5479bp}{132.7222bp}{249.5621bp}{132.7235bp}{249.5751bp}{132.7247bp}
    \pgfpathqcurveto{249.5880bp}{132.7258bp}{249.5996bp}{132.7268bp}{249.6101bp}{132.7277bp}
    \pgfpathqcurveto{249.6206bp}{132.7286bp}{249.6300bp}{132.7293bp}{249.6385bp}{132.7300bp}
    \pgfpathqcurveto{249.6470bp}{132.7307bp}{249.6547bp}{132.7313bp}{249.6615bp}{132.7318bp}
    \pgfpathqcurveto{249.6683bp}{132.7323bp}{249.6743bp}{132.7328bp}{249.6802bp}{132.7332bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{249.1729bp}{132.6742bp}
    \pgfpathqcurveto{249.1710bp}{132.6740bp}{249.1690bp}{132.6738bp}{249.1671bp}{132.6736bp}
    \pgfpathqcurveto{249.1651bp}{132.6734bp}{249.1631bp}{132.6732bp}{249.1611bp}{132.6730bp}
    \pgfpathqcurveto{249.1591bp}{132.6728bp}{249.1571bp}{132.6725bp}{249.1551bp}{132.6723bp}
    \pgfpathqcurveto{249.1531bp}{132.6721bp}{249.1511bp}{132.6719bp}{249.1491bp}{132.6717bp}
    \pgfpathqcurveto{249.1470bp}{132.6715bp}{249.1450bp}{132.6713bp}{249.1429bp}{132.6710bp}
    \pgfpathqcurveto{249.1409bp}{132.6708bp}{249.1388bp}{132.6706bp}{249.1367bp}{132.6704bp}
    \pgfpathqcurveto{249.1347bp}{132.6701bp}{249.1326bp}{132.6699bp}{249.1305bp}{132.6697bp}
    \pgfpathqcurveto{249.1284bp}{132.6695bp}{249.1263bp}{132.6692bp}{249.1242bp}{132.6690bp}
    \pgfpathqcurveto{249.1221bp}{132.6688bp}{249.1200bp}{132.6686bp}{249.1178bp}{132.6683bp}
    \pgfpathqcurveto{249.1157bp}{132.6681bp}{249.1135bp}{132.6679bp}{249.1114bp}{132.6676bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{245.0547bp}{132.2075bp}
    \pgfpathqcurveto{245.3573bp}{132.2524bp}{245.6600bp}{132.2972bp}{245.9278bp}{132.3343bp}
    \pgfpathqcurveto{246.1956bp}{132.3714bp}{246.4286bp}{132.4008bp}{246.6421bp}{132.4268bp}
    \pgfpathqcurveto{246.8557bp}{132.4528bp}{247.0497bp}{132.4753bp}{247.2254bp}{132.4949bp}
    \pgfpathqcurveto{247.4010bp}{132.5144bp}{247.5581bp}{132.5309bp}{247.7008bp}{132.5454bp}
    \pgfpathqcurveto{247.8435bp}{132.5600bp}{247.9717bp}{132.5724bp}{248.0880bp}{132.5834bp}
    \pgfpathqcurveto{248.2042bp}{132.5943bp}{248.3084bp}{132.6038bp}{248.4029bp}{132.6121bp}
    \pgfpathqcurveto{248.4974bp}{132.6204bp}{248.5822bp}{132.6276bp}{248.6589bp}{132.6340bp}
    \pgfpathqcurveto{248.7357bp}{132.6404bp}{248.8044bp}{132.6460bp}{248.8669bp}{132.6509bp}
    \pgfpathqcurveto{248.9295bp}{132.6559bp}{248.9858bp}{132.6602bp}{249.0358bp}{132.6640bp}
    \pgfpathqcurveto{249.0858bp}{132.6678bp}{249.1294bp}{132.6710bp}{249.1729bp}{132.6742bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{245.4946bp}{132.2532bp}
    \pgfpathqcurveto{245.4806bp}{132.2518bp}{245.4666bp}{132.2503bp}{245.4525bp}{132.2489bp}
    \pgfpathqcurveto{245.4384bp}{132.2475bp}{245.4242bp}{132.2460bp}{245.4100bp}{132.2446bp}
    \pgfpathqcurveto{245.3957bp}{132.2431bp}{245.3814bp}{132.2416bp}{245.3670bp}{132.2402bp}
    \pgfpathqcurveto{245.3527bp}{132.2387bp}{245.3382bp}{132.2372bp}{245.3237bp}{132.2357bp}
    \pgfpathqcurveto{245.3092bp}{132.2342bp}{245.2946bp}{132.2327bp}{245.2799bp}{132.2312bp}
    \pgfpathqcurveto{245.2653bp}{132.2296bp}{245.2505bp}{132.2281bp}{245.2357bp}{132.2266bp}
    \pgfpathqcurveto{245.2209bp}{132.2250bp}{245.2060bp}{132.2235bp}{245.1911bp}{132.2219bp}
    \pgfpathqcurveto{245.1762bp}{132.2203bp}{245.1611bp}{132.2188bp}{245.1461bp}{132.2172bp}
    \pgfpathqcurveto{245.1310bp}{132.2156bp}{245.1158bp}{132.2140bp}{245.1006bp}{132.2124bp}
    \pgfpathqcurveto{245.0853bp}{132.2108bp}{245.0700bp}{132.2092bp}{245.0547bp}{132.2075bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{218.7533bp}{129.5715bp}
    \pgfpathqcurveto{220.5602bp}{129.8007bp}{222.3671bp}{130.0300bp}{224.0016bp}{130.2262bp}
    \pgfpathqcurveto{225.6360bp}{130.4224bp}{227.0981bp}{130.5856bp}{228.4531bp}{130.7321bp}
    \pgfpathqcurveto{229.8081bp}{130.8786bp}{231.0560bp}{131.0083bp}{232.1988bp}{131.1229bp}
    \pgfpathqcurveto{233.3416bp}{131.2374bp}{234.3793bp}{131.3368bp}{235.3298bp}{131.4251bp}
    \pgfpathqcurveto{236.2804bp}{131.5134bp}{237.1439bp}{131.5907bp}{237.9325bp}{131.6594bp}
    \pgfpathqcurveto{238.7212bp}{131.7280bp}{239.4350bp}{131.7881bp}{240.0862bp}{131.8416bp}
    \pgfpathqcurveto{240.7374bp}{131.8952bp}{241.3260bp}{131.9421bp}{241.8615bp}{131.9840bp}
    \pgfpathqcurveto{242.3970bp}{132.0259bp}{242.8795bp}{132.0627bp}{243.3205bp}{132.0957bp}
    \pgfpathqcurveto{243.7614bp}{132.1287bp}{244.1609bp}{132.1580bp}{244.5164bp}{132.1836bp}
    \pgfpathqcurveto{244.8718bp}{132.2093bp}{245.1832bp}{132.2312bp}{245.4946bp}{132.2532bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{221.3696bp}{129.7856bp}
    \pgfpathqcurveto{221.2855bp}{129.7789bp}{221.2014bp}{129.7721bp}{221.1169bp}{129.7652bp}
    \pgfpathqcurveto{221.0324bp}{129.7584bp}{220.9474bp}{129.7515bp}{220.8622bp}{129.7446bp}
    \pgfpathqcurveto{220.7769bp}{129.7377bp}{220.6914bp}{129.7308bp}{220.6055bp}{129.7238bp}
    \pgfpathqcurveto{220.5196bp}{129.7168bp}{220.4334bp}{129.7098bp}{220.3469bp}{129.7027bp}
    \pgfpathqcurveto{220.2604bp}{129.6957bp}{220.1735bp}{129.6886bp}{220.0863bp}{129.6814bp}
    \pgfpathqcurveto{219.9991bp}{129.6743bp}{219.9116bp}{129.6671bp}{219.8237bp}{129.6599bp}
    \pgfpathqcurveto{219.7358bp}{129.6527bp}{219.6476bp}{129.6455bp}{219.5591bp}{129.6382bp}
    \pgfpathqcurveto{219.4706bp}{129.6309bp}{219.3817bp}{129.6236bp}{219.2925bp}{129.6162bp}
    \pgfpathqcurveto{219.2033bp}{129.6088bp}{219.1138bp}{129.6014bp}{219.0239bp}{129.5940bp}
    \pgfpathqcurveto{218.9340bp}{129.5865bp}{218.8437bp}{129.5790bp}{218.7533bp}{129.5715bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{121.8757bp}{125.0000bp}
    \pgfpathqcurveto{126.2497bp}{125.2066bp}{130.6237bp}{125.4132bp}{134.9641bp}{125.6189bp}
    \pgfpathqcurveto{139.3045bp}{125.8245bp}{143.6112bp}{126.0293bp}{147.8354bp}{126.2306bp}
    \pgfpathqcurveto{152.0597bp}{126.4319bp}{156.2013bp}{126.6298bp}{160.2232bp}{126.8223bp}
    \pgfpathqcurveto{164.2452bp}{127.0149bp}{168.1473bp}{127.2022bp}{171.9006bp}{127.3828bp}
    \pgfpathqcurveto{175.6538bp}{127.5633bp}{179.2581bp}{127.7371bp}{182.6946bp}{127.9031bp}
    \pgfpathqcurveto{186.1311bp}{128.0691bp}{189.3998bp}{128.2274bp}{192.4929bp}{128.3774bp}
    \pgfpathqcurveto{195.5860bp}{128.5274bp}{198.5036bp}{128.6691bp}{201.2421bp}{128.8024bp}
    \pgfpathqcurveto{203.9807bp}{128.9357bp}{206.5402bp}{129.0604bp}{208.9405bp}{129.1776bp}
    \pgfpathqcurveto{211.3409bp}{129.2947bp}{213.5820bp}{129.4043bp}{215.6270bp}{129.5043bp}
    \pgfpathqcurveto{217.6720bp}{129.6044bp}{219.5208bp}{129.6950bp}{221.3696bp}{129.7856bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{0.2077bp}{130.6428bp}
    \pgfpathqcurveto{0.2080bp}{130.6428bp}{0.2082bp}{130.6428bp}{0.2085bp}{130.6428bp}
    \pgfpathqcurveto{0.2088bp}{130.6427bp}{0.2091bp}{130.6427bp}{0.2093bp}{130.6427bp}
    \pgfpathqcurveto{0.2096bp}{130.6426bp}{0.2099bp}{130.6426bp}{0.2101bp}{130.6426bp}
    \pgfpathqcurveto{0.2104bp}{130.6426bp}{0.2107bp}{130.6425bp}{0.2110bp}{130.6425bp}
    \pgfpathqcurveto{0.2112bp}{130.6425bp}{0.2115bp}{130.6424bp}{0.2118bp}{130.6424bp}
    \pgfpathqcurveto{0.2121bp}{130.6424bp}{0.2124bp}{130.6424bp}{0.2126bp}{130.6423bp}
    \pgfpathqcurveto{0.2129bp}{130.6423bp}{0.2132bp}{130.6423bp}{0.2135bp}{130.6422bp}
    \pgfpathqcurveto{0.2138bp}{130.6422bp}{0.2141bp}{130.6422bp}{0.2144bp}{130.6421bp}
    \pgfpathqcurveto{0.2146bp}{130.6421bp}{0.2149bp}{130.6421bp}{0.2152bp}{130.6420bp}
    \pgfpathqcurveto{0.2155bp}{130.6420bp}{0.2158bp}{130.6420bp}{0.2161bp}{130.6419bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{0.7775bp}{130.5862bp}
    \pgfpathqcurveto{0.7351bp}{130.5920bp}{0.6927bp}{130.5977bp}{0.6553bp}{130.6024bp}
    \pgfpathqcurveto{0.6179bp}{130.6071bp}{0.5855bp}{130.6108bp}{0.5559bp}{130.6140bp}
    \pgfpathqcurveto{0.5262bp}{130.6172bp}{0.4994bp}{130.6199bp}{0.4751bp}{130.6223bp}
    \pgfpathqcurveto{0.4508bp}{130.6247bp}{0.4291bp}{130.6266bp}{0.4095bp}{130.6283bp}
    \pgfpathqcurveto{0.3898bp}{130.6300bp}{0.3722bp}{130.6315bp}{0.3562bp}{130.6327bp}
    \pgfpathqcurveto{0.3402bp}{130.6340bp}{0.3259bp}{130.6351bp}{0.3130bp}{130.6360bp}
    \pgfpathqcurveto{0.3000bp}{130.6370bp}{0.2884bp}{130.6378bp}{0.2779bp}{130.6385bp}
    \pgfpathqcurveto{0.2674bp}{130.6392bp}{0.2580bp}{130.6398bp}{0.2495bp}{130.6403bp}
    \pgfpathqcurveto{0.2409bp}{130.6409bp}{0.2332bp}{130.6413bp}{0.2264bp}{130.6418bp}
    \pgfpathqcurveto{0.2196bp}{130.6422bp}{0.2137bp}{130.6425bp}{0.2077bp}{130.6428bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{0.7159bp}{130.5928bp}
    \pgfpathqcurveto{0.7179bp}{130.5926bp}{0.7199bp}{130.5924bp}{0.7218bp}{130.5922bp}
    \pgfpathqcurveto{0.7238bp}{130.5920bp}{0.7258bp}{130.5918bp}{0.7278bp}{130.5915bp}
    \pgfpathqcurveto{0.7298bp}{130.5913bp}{0.7318bp}{130.5911bp}{0.7338bp}{130.5909bp}
    \pgfpathqcurveto{0.7358bp}{130.5907bp}{0.7378bp}{130.5905bp}{0.7398bp}{130.5903bp}
    \pgfpathqcurveto{0.7419bp}{130.5901bp}{0.7439bp}{130.5898bp}{0.7460bp}{130.5896bp}
    \pgfpathqcurveto{0.7480bp}{130.5894bp}{0.7501bp}{130.5892bp}{0.7521bp}{130.5890bp}
    \pgfpathqcurveto{0.7542bp}{130.5887bp}{0.7563bp}{130.5885bp}{0.7584bp}{130.5883bp}
    \pgfpathqcurveto{0.7605bp}{130.5881bp}{0.7626bp}{130.5878bp}{0.7647bp}{130.5876bp}
    \pgfpathqcurveto{0.7668bp}{130.5874bp}{0.7689bp}{130.5871bp}{0.7711bp}{130.5869bp}
    \pgfpathqcurveto{0.7732bp}{130.5867bp}{0.7753bp}{130.5864bp}{0.7775bp}{130.5862bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{4.8410bp}{130.1908bp}
    \pgfpathqcurveto{4.5377bp}{130.2311bp}{4.2344bp}{130.2714bp}{3.9661bp}{130.3044bp}
    \pgfpathqcurveto{3.6977bp}{130.3374bp}{3.4643bp}{130.3632bp}{3.2504bp}{130.3859bp}
    \pgfpathqcurveto{3.0365bp}{130.4086bp}{2.8421bp}{130.4281bp}{2.6662bp}{130.4449bp}
    \pgfpathqcurveto{2.4903bp}{130.4617bp}{2.3329bp}{130.4757bp}{2.1900bp}{130.4879bp}
    \pgfpathqcurveto{2.0471bp}{130.5002bp}{1.9187bp}{130.5106bp}{1.8023bp}{130.5197bp}
    \pgfpathqcurveto{1.6859bp}{130.5287bp}{1.5816bp}{130.5365bp}{1.4869bp}{130.5433bp}
    \pgfpathqcurveto{1.3923bp}{130.5501bp}{1.3074bp}{130.5559bp}{1.2306bp}{130.5610bp}
    \pgfpathqcurveto{1.1537bp}{130.5662bp}{1.0849bp}{130.5706bp}{1.0223bp}{130.5745bp}
    \pgfpathqcurveto{0.9597bp}{130.5784bp}{0.9032bp}{130.5819bp}{0.8532bp}{130.5848bp}
    \pgfpathqcurveto{0.8032bp}{130.5878bp}{0.7596bp}{130.5903bp}{0.7159bp}{130.5928bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{4.4011bp}{130.2365bp}
    \pgfpathqcurveto{4.4151bp}{130.2351bp}{4.4291bp}{130.2337bp}{4.4432bp}{130.2322bp}
    \pgfpathqcurveto{4.4573bp}{130.2308bp}{4.4715bp}{130.2294bp}{4.4857bp}{130.2279bp}
    \pgfpathqcurveto{4.5000bp}{130.2265bp}{4.5143bp}{130.2250bp}{4.5287bp}{130.2235bp}
    \pgfpathqcurveto{4.5430bp}{130.2220bp}{4.5575bp}{130.2206bp}{4.5720bp}{130.2191bp}
    \pgfpathqcurveto{4.5865bp}{130.2176bp}{4.6011bp}{130.2161bp}{4.6158bp}{130.2145bp}
    \pgfpathqcurveto{4.6305bp}{130.2130bp}{4.6452bp}{130.2115bp}{4.6600bp}{130.2099bp}
    \pgfpathqcurveto{4.6748bp}{130.2084bp}{4.6897bp}{130.2068bp}{4.7046bp}{130.2053bp}
    \pgfpathqcurveto{4.7196bp}{130.2037bp}{4.7346bp}{130.2021bp}{4.7497bp}{130.2005bp}
    \pgfpathqcurveto{4.7647bp}{130.1989bp}{4.7799bp}{130.1973bp}{4.7951bp}{130.1957bp}
    \pgfpathqcurveto{4.8104bp}{130.1941bp}{4.8257bp}{130.1925bp}{4.8410bp}{130.1908bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{31.1815bp}{127.9770bp}
    \pgfpathqcurveto{29.3714bp}{128.1788bp}{27.5613bp}{128.3807bp}{25.9240bp}{128.5518bp}
    \pgfpathqcurveto{24.2868bp}{128.7230bp}{22.8224bp}{128.8635bp}{21.4652bp}{128.9889bp}
    \pgfpathqcurveto{20.1081bp}{129.1142bp}{18.8583bp}{129.2244bp}{17.7138bp}{129.3209bp}
    \pgfpathqcurveto{16.5693bp}{129.4174bp}{15.5302bp}{129.5002bp}{14.5783bp}{129.5733bp}
    \pgfpathqcurveto{13.6264bp}{129.6465bp}{12.7618bp}{129.7099bp}{11.9721bp}{129.7659bp}
    \pgfpathqcurveto{11.1824bp}{129.8219bp}{10.4677bp}{129.8704bp}{9.8157bp}{129.9134bp}
    \pgfpathqcurveto{9.1637bp}{129.9564bp}{8.5744bp}{129.9938bp}{8.0383bp}{130.0269bp}
    \pgfpathqcurveto{7.5021bp}{130.0600bp}{7.0191bp}{130.0889bp}{6.5776bp}{130.1147bp}
    \pgfpathqcurveto{6.1361bp}{130.1405bp}{5.7362bp}{130.1633bp}{5.3804bp}{130.1831bp}
    \pgfpathqcurveto{5.0245bp}{130.2028bp}{4.7128bp}{130.2197bp}{4.4011bp}{130.2365bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{28.5652bp}{128.1912bp}
    \pgfpathqcurveto{28.6493bp}{128.1844bp}{28.7335bp}{128.1777bp}{28.8180bp}{128.1709bp}
    \pgfpathqcurveto{28.9025bp}{128.1641bp}{28.9875bp}{128.1573bp}{29.0727bp}{128.1504bp}
    \pgfpathqcurveto{29.1580bp}{128.1435bp}{29.2435bp}{128.1366bp}{29.3294bp}{128.1296bp}
    \pgfpathqcurveto{29.4153bp}{128.1227bp}{29.5015bp}{128.1157bp}{29.5880bp}{128.1086bp}
    \pgfpathqcurveto{29.6745bp}{128.1016bp}{29.7614bp}{128.0945bp}{29.8486bp}{128.0874bp}
    \pgfpathqcurveto{29.9358bp}{128.0802bp}{30.0233bp}{128.0730bp}{30.1112bp}{128.0658bp}
    \pgfpathqcurveto{30.1991bp}{128.0586bp}{30.2872bp}{128.0513bp}{30.3758bp}{128.0440bp}
    \pgfpathqcurveto{30.4643bp}{128.0367bp}{30.5532bp}{128.0294bp}{30.6424bp}{128.0220bp}
    \pgfpathqcurveto{30.7315bp}{128.0146bp}{30.8210bp}{128.0071bp}{30.9109bp}{127.9996bp}
    \pgfpathqcurveto{31.0009bp}{127.9921bp}{31.0912bp}{127.9846bp}{31.1815bp}{127.9770bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{128.1243bp}{125.0000bp}
    \pgfpathqcurveto{123.7476bp}{125.1378bp}{119.3709bp}{125.2755bp}{115.0278bp}{125.4127bp}
    \pgfpathqcurveto{110.6847bp}{125.5498bp}{106.3752bp}{125.6863bp}{102.1483bp}{125.8206bp}
    \pgfpathqcurveto{97.9214bp}{125.9548bp}{93.7770bp}{126.0867bp}{89.7525bp}{126.2152bp}
    \pgfpathqcurveto{85.7280bp}{126.3436bp}{81.8233bp}{126.4685bp}{78.0676bp}{126.5889bp}
    \pgfpathqcurveto{74.3119bp}{126.7093bp}{70.7053bp}{126.8251bp}{67.2665bp}{126.9358bp}
    \pgfpathqcurveto{63.8277bp}{127.0465bp}{60.5569bp}{127.1521bp}{57.4616bp}{127.2521bp}
    \pgfpathqcurveto{54.3664bp}{127.3521bp}{51.4469bp}{127.4466bp}{48.7065bp}{127.5355bp}
    \pgfpathqcurveto{45.9661bp}{127.6244bp}{43.4049bp}{127.7076bp}{41.0029bp}{127.7857bp}
    \pgfpathqcurveto{38.6009bp}{127.8638bp}{36.3582bp}{127.9368bp}{34.3118bp}{128.0036bp}
    \pgfpathqcurveto{32.2654bp}{128.0703bp}{30.4153bp}{128.1307bp}{28.5652bp}{128.1912bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.8750bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{250.0000bp}{125.0000bp}
    \pgfpathqcurveto{250.0000bp}{194.0356bp}{194.0356bp}{250.0000bp}{125.0000bp}{250.0000bp}
    \pgfpathqcurveto{55.9644bp}{250.0000bp}{0.0000bp}{194.0356bp}{0.0000bp}{125.0000bp}
    \pgfpathqcurveto{-0.0000bp}{55.9644bp}{55.9644bp}{0.0000bp}{125.0000bp}{0.0000bp}
    \pgfpathqcurveto{194.0356bp}{0.0000bp}{250.0000bp}{55.9644bp}{250.0000bp}{125.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/broken-paths-04.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{350.0000bp}{152.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{17.5000bp}{76.0870bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,bottom]{\footnotesize $\strut a_0 = a'_0$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.6157bp}{4.6157bp}}{0.0000bp}
    \pgfpathqmoveto{-0.0000bp}{76.0870bp}
    \pgfpathqlineto{350.0000bp}{76.0870bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{315.5083bp}{79.9824bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $\frac{\pi}{2} - \epsilon$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{319.6404bp}{84.2321bp}
    \pgfpathqcurveto{316.5705bp}{82.6772bp}{314.6357bp}{79.5282bp}{314.6357bp}{76.0870bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.6157bp}{4.6157bp}}{0.0000bp}
    \pgfpathqmoveto{58.6786bp}{0.1524bp}
    \pgfpathqcurveto{58.6783bp}{0.1897bp}{58.6780bp}{0.2269bp}{58.6773bp}{0.2847bp}
    \pgfpathqcurveto{58.6765bp}{0.3425bp}{58.6753bp}{0.4208bp}{58.6726bp}{0.5319bp}
    \pgfpathqcurveto{58.6698bp}{0.6429bp}{58.6656bp}{0.7868bp}{58.6561bp}{0.9932bp}
    \pgfpathqcurveto{58.6466bp}{1.1997bp}{58.6318bp}{1.4687bp}{58.5989bp}{1.8530bp}
    \pgfpathqcurveto{58.5659bp}{2.2372bp}{58.5148bp}{2.7366bp}{58.4005bp}{3.4447bp}
    \pgfpathqcurveto{58.2863bp}{4.1528bp}{58.1088bp}{5.0695bp}{57.7250bp}{6.3271bp}
    \pgfpathqcurveto{57.3412bp}{7.5847bp}{56.7511bp}{9.1832bp}{55.5520bp}{11.1740bp}
    \pgfpathqcurveto{54.3530bp}{13.1647bp}{52.5451bp}{15.5478bp}{49.6189bp}{17.6521bp}
    \pgfpathqcurveto{46.6926bp}{19.7564bp}{42.6479bp}{21.5818bp}{38.2857bp}{22.0488bp}
    \pgfpathqcurveto{33.9234bp}{22.5157bp}{29.2437bp}{21.6241bp}{25.5848bp}{19.9518bp}
    \pgfpathqcurveto{21.9260bp}{18.2795bp}{19.2881bp}{15.8266bp}{17.5053bp}{13.6343bp}
    \pgfpathqcurveto{15.7225bp}{11.4420bp}{14.7948bp}{9.5105bp}{14.1873bp}{7.9691bp}
    \pgfpathqcurveto{13.5797bp}{6.4278bp}{13.2921bp}{5.2768bp}{13.1069bp}{4.3840bp}
    \pgfpathqcurveto{12.9216bp}{3.4913bp}{12.8386bp}{2.8568bp}{12.7848bp}{2.3656bp}
    \pgfpathqcurveto{12.7311bp}{1.8743bp}{12.7066bp}{1.5262bp}{12.6915bp}{1.2691bp}
    \pgfpathqcurveto{12.6763bp}{1.0120bp}{12.6705bp}{0.8459bp}{12.6646bp}{0.6798bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{282.2462bp}{130.6301bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,top]{\footnotesize $\strut a'_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.6157bp}{4.6157bp}}{0.0000bp}
    \pgfpathqmoveto{264.5446bp}{151.4941bp}
    \pgfpathqcurveto{264.5505bp}{151.3280bp}{264.5563bp}{151.1619bp}{264.5715bp}{150.9048bp}
    \pgfpathqcurveto{264.5866bp}{150.6477bp}{264.6111bp}{150.2996bp}{264.6648bp}{149.8084bp}
    \pgfpathqcurveto{264.7186bp}{149.3171bp}{264.8016bp}{148.6827bp}{264.9869bp}{147.7899bp}
    \pgfpathqcurveto{265.1721bp}{146.8972bp}{265.4597bp}{145.7461bp}{266.0673bp}{144.2048bp}
    \pgfpathqcurveto{266.6748bp}{142.6635bp}{267.6025bp}{140.7319bp}{269.3853bp}{138.5396bp}
    \pgfpathqcurveto{271.1681bp}{136.3473bp}{273.8060bp}{133.8944bp}{277.4648bp}{132.2221bp}
    \pgfpathqcurveto{281.1237bp}{130.5498bp}{285.8034bp}{129.6582bp}{290.1657bp}{130.1252bp}
    \pgfpathqcurveto{294.5279bp}{130.5921bp}{298.5726bp}{132.4175bp}{301.4988bp}{134.5218bp}
    \pgfpathqcurveto{304.4251bp}{136.6261bp}{306.2330bp}{139.0092bp}{307.4320bp}{141.0000bp}
    \pgfpathqcurveto{308.6311bp}{142.9907bp}{309.2212bp}{144.5892bp}{309.6050bp}{145.8468bp}
    \pgfpathqcurveto{309.9888bp}{147.1044bp}{310.1663bp}{148.0211bp}{310.2805bp}{148.7292bp}
    \pgfpathqcurveto{310.3948bp}{149.4373bp}{310.4459bp}{149.9367bp}{310.4789bp}{150.3209bp}
    \pgfpathqcurveto{310.5118bp}{150.7052bp}{310.5266bp}{150.9742bp}{310.5361bp}{151.1807bp}
    \pgfpathqcurveto{310.5456bp}{151.3871bp}{310.5498bp}{151.5310bp}{310.5526bp}{151.6421bp}
    \pgfpathqcurveto{310.5553bp}{151.7531bp}{310.5565bp}{151.8314bp}{310.5573bp}{151.8892bp}
    \pgfpathqcurveto{310.5580bp}{151.9470bp}{310.5583bp}{151.9842bp}{310.5586bp}{152.0215bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{310.3015bp}{104.4472bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,bottom]{\footnotesize $b'_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{134.8561bp}{76.0870bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,bottom]{$\gamma'$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.8182bp}{0.0004bp}
    \pgfpathqcurveto{12.8182bp}{0.0004bp}{12.8181bp}{0.0004bp}{12.8181bp}{0.0004bp}
    \pgfpathqcurveto{12.8180bp}{0.0004bp}{12.8180bp}{0.0004bp}{12.8179bp}{0.0004bp}
    \pgfpathqcurveto{12.8179bp}{0.0004bp}{12.8179bp}{0.0004bp}{12.8178bp}{0.0003bp}
    \pgfpathqcurveto{12.8178bp}{0.0003bp}{12.8178bp}{0.0003bp}{12.8178bp}{0.0003bp}
    \pgfpathqcurveto{12.8177bp}{0.0003bp}{12.8177bp}{0.0002bp}{12.8177bp}{0.0002bp}
    \pgfpathqcurveto{12.8177bp}{0.0002bp}{12.8177bp}{0.0002bp}{12.8177bp}{0.0002bp}
    \pgfpathqcurveto{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}
    \pgfpathqcurveto{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}
    \pgfpathqcurveto{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}{12.8177bp}{0.0001bp}
    \pgfpathqcurveto{12.8177bp}{0.0001bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfpathqcurveto{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}{12.8177bp}{0.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.8171bp}{0.0019bp}
    \pgfpathqcurveto{12.8172bp}{0.0018bp}{12.8173bp}{0.0018bp}{12.8173bp}{0.0018bp}
    \pgfpathqcurveto{12.8174bp}{0.0017bp}{12.8174bp}{0.0017bp}{12.8175bp}{0.0017bp}
    \pgfpathqcurveto{12.8175bp}{0.0016bp}{12.8176bp}{0.0016bp}{12.8176bp}{0.0015bp}
    \pgfpathqcurveto{12.8176bp}{0.0015bp}{12.8177bp}{0.0015bp}{12.8177bp}{0.0014bp}
    \pgfpathqcurveto{12.8178bp}{0.0014bp}{12.8178bp}{0.0013bp}{12.8178bp}{0.0013bp}
    \pgfpathqcurveto{12.8178bp}{0.0013bp}{12.8179bp}{0.0012bp}{12.8179bp}{0.0012bp}
    \pgfpathqcurveto{12.8179bp}{0.0011bp}{12.8179bp}{0.0011bp}{12.8180bp}{0.0011bp}
    \pgfpathqcurveto{12.8180bp}{0.0010bp}{12.8180bp}{0.0010bp}{12.8180bp}{0.0010bp}
    \pgfpathqcurveto{12.8180bp}{0.0009bp}{12.8181bp}{0.0009bp}{12.8181bp}{0.0009bp}
    \pgfpathqcurveto{12.8181bp}{0.0009bp}{12.8181bp}{0.0008bp}{12.8181bp}{0.0008bp}
    \pgfpathqcurveto{12.8181bp}{0.0008bp}{12.8181bp}{0.0007bp}{12.8181bp}{0.0007bp}
    \pgfpathqcurveto{12.8181bp}{0.0007bp}{12.8182bp}{0.0007bp}{12.8182bp}{0.0006bp}
    \pgfpathqcurveto{12.8182bp}{0.0006bp}{12.8182bp}{0.0006bp}{12.8182bp}{0.0006bp}
    \pgfpathqcurveto{12.8182bp}{0.0006bp}{12.8182bp}{0.0005bp}{12.8182bp}{0.0005bp}
    \pgfpathqcurveto{12.8182bp}{0.0005bp}{12.8182bp}{0.0005bp}{12.8182bp}{0.0005bp}
    \pgfpathqcurveto{12.8182bp}{0.0004bp}{12.8182bp}{0.0004bp}{12.8182bp}{0.0004bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.9802bp}{0.1234bp}
    \pgfpathqcurveto{12.9666bp}{0.1259bp}{12.9531bp}{0.1284bp}{12.9394bp}{0.1281bp}
    \pgfpathqcurveto{12.9257bp}{0.1277bp}{12.9120bp}{0.1245bp}{12.8998bp}{0.1199bp}
    \pgfpathqcurveto{12.8876bp}{0.1152bp}{12.8770bp}{0.1090bp}{12.8681bp}{0.1024bp}
    \pgfpathqcurveto{12.8593bp}{0.0957bp}{12.8522bp}{0.0886bp}{12.8466bp}{0.0817bp}
    \pgfpathqcurveto{12.8409bp}{0.0749bp}{12.8367bp}{0.0684bp}{12.8334bp}{0.0625bp}
    \pgfpathqcurveto{12.8301bp}{0.0566bp}{12.8277bp}{0.0513bp}{12.8259bp}{0.0466bp}
    \pgfpathqcurveto{12.8240bp}{0.0419bp}{12.8228bp}{0.0378bp}{12.8218bp}{0.0342bp}
    \pgfpathqcurveto{12.8208bp}{0.0306bp}{12.8201bp}{0.0276bp}{12.8196bp}{0.0249bp}
    \pgfpathqcurveto{12.8190bp}{0.0223bp}{12.8187bp}{0.0200bp}{12.8184bp}{0.0181bp}
    \pgfpathqcurveto{12.8181bp}{0.0162bp}{12.8179bp}{0.0145bp}{12.8178bp}{0.0131bp}
    \pgfpathqcurveto{12.8176bp}{0.0117bp}{12.8175bp}{0.0105bp}{12.8175bp}{0.0095bp}
    \pgfpathqcurveto{12.8174bp}{0.0085bp}{12.8173bp}{0.0076bp}{12.8173bp}{0.0069bp}
    \pgfpathqcurveto{12.8173bp}{0.0061bp}{12.8172bp}{0.0055bp}{12.8172bp}{0.0050bp}
    \pgfpathqcurveto{12.8172bp}{0.0044bp}{12.8172bp}{0.0040bp}{12.8172bp}{0.0036bp}
    \pgfpathqcurveto{12.8172bp}{0.0032bp}{12.8172bp}{0.0029bp}{12.8171bp}{0.0026bp}
    \pgfpathqcurveto{12.8171bp}{0.0023bp}{12.8171bp}{0.0021bp}{12.8171bp}{0.0019bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{12.6611bp}{0.5566bp}
    \pgfpathqcurveto{12.6789bp}{0.5463bp}{12.6966bp}{0.5360bp}{12.7131bp}{0.5250bp}
    \pgfpathqcurveto{12.7296bp}{0.5141bp}{12.7448bp}{0.5026bp}{12.7590bp}{0.4910bp}
    \pgfpathqcurveto{12.7732bp}{0.4793bp}{12.7865bp}{0.4675bp}{12.7988bp}{0.4557bp}
    \pgfpathqcurveto{12.8111bp}{0.4438bp}{12.8225bp}{0.4319bp}{12.8329bp}{0.4201bp}
    \pgfpathqcurveto{12.8434bp}{0.4083bp}{12.8529bp}{0.3966bp}{12.8617bp}{0.3852bp}
    \pgfpathqcurveto{12.8705bp}{0.3737bp}{12.8785bp}{0.3625bp}{12.8858bp}{0.3515bp}
    \pgfpathqcurveto{12.8931bp}{0.3405bp}{12.8998bp}{0.3298bp}{12.9058bp}{0.3195bp}
    \pgfpathqcurveto{12.9118bp}{0.3092bp}{12.9173bp}{0.2991bp}{12.9223bp}{0.2895bp}
    \pgfpathqcurveto{12.9272bp}{0.2798bp}{12.9317bp}{0.2705bp}{12.9357bp}{0.2616bp}
    \pgfpathqcurveto{12.9398bp}{0.2527bp}{12.9434bp}{0.2441bp}{12.9467bp}{0.2359bp}
    \pgfpathqcurveto{12.9500bp}{0.2277bp}{12.9530bp}{0.2198bp}{12.9557bp}{0.2123bp}
    \pgfpathqcurveto{12.9583bp}{0.2048bp}{12.9607bp}{0.1977bp}{12.9629bp}{0.1909bp}
    \pgfpathqcurveto{12.9650bp}{0.1840bp}{12.9669bp}{0.1775bp}{12.9687bp}{0.1713bp}
    \pgfpathqcurveto{12.9704bp}{0.1652bp}{12.9720bp}{0.1593bp}{12.9734bp}{0.1537bp}
    \pgfpathqcurveto{12.9748bp}{0.1481bp}{12.9760bp}{0.1428bp}{12.9771bp}{0.1378bp}
    \pgfpathqcurveto{12.9783bp}{0.1327bp}{12.9792bp}{0.1281bp}{12.9802bp}{0.1234bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{49.6189bp}{17.6521bp}
    \pgfpathqcurveto{47.9499bp}{18.7118bp}{46.2809bp}{19.7714bp}{44.3106bp}{20.5692bp}
    \pgfpathqcurveto{42.3403bp}{21.3670bp}{40.0687bp}{21.9029bp}{37.7553bp}{22.1013bp}
    \pgfpathqcurveto{35.4419bp}{22.2997bp}{33.0868bp}{22.1606bp}{30.8641bp}{21.7047bp}
    \pgfpathqcurveto{28.6415bp}{21.2487bp}{26.5513bp}{20.4759bp}{24.7245bp}{19.5260bp}
    \pgfpathqcurveto{22.8978bp}{18.5761bp}{21.3346bp}{17.4491bp}{20.0410bp}{16.2966bp}
    \pgfpathqcurveto{18.7474bp}{15.1442bp}{17.7233bp}{13.9662bp}{16.9062bp}{12.8576bp}
    \pgfpathqcurveto{16.0891bp}{11.7489bp}{15.4791bp}{10.7096bp}{15.0027bp}{9.7719bp}
    \pgfpathqcurveto{14.5263bp}{8.8342bp}{14.1835bp}{7.9982bp}{13.9190bp}{7.2604bp}
    \pgfpathqcurveto{13.6545bp}{6.5226bp}{13.4683bp}{5.8831bp}{13.3255bp}{5.3253bp}
    \pgfpathqcurveto{13.1828bp}{4.7675bp}{13.0835bp}{4.2913bp}{13.0077bp}{3.8785bp}
    \pgfpathqcurveto{12.9318bp}{3.4657bp}{12.8794bp}{3.1162bp}{12.8394bp}{2.8141bp}
    \pgfpathqcurveto{12.7995bp}{2.5121bp}{12.7719bp}{2.2575bp}{12.7510bp}{2.0378bp}
    \pgfpathqcurveto{12.7300bp}{1.8181bp}{12.7156bp}{1.6332bp}{12.7046bp}{1.4740bp}
    \pgfpathqcurveto{12.6937bp}{1.3149bp}{12.6861bp}{1.1814bp}{12.6804bp}{1.0657bp}
    \pgfpathqcurveto{12.6746bp}{0.9500bp}{12.6706bp}{0.8521bp}{12.6677bp}{0.7702bp}
    \pgfpathqcurveto{12.6648bp}{0.6883bp}{12.6629bp}{0.6225bp}{12.6611bp}{0.5566bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{71.8861bp}{76.0870bp}
    \pgfpathqcurveto{71.0614bp}{74.4685bp}{70.2368bp}{72.8500bp}{69.4204bp}{71.2376bp}
    \pgfpathqcurveto{68.6040bp}{69.6251bp}{67.7958bp}{68.0187bp}{67.0036bp}{66.4243bp}
    \pgfpathqcurveto{66.2113bp}{64.8299bp}{65.4350bp}{63.2474bp}{64.6811bp}{61.6828bp}
    \pgfpathqcurveto{63.9273bp}{60.1183bp}{63.1959bp}{58.5715bp}{62.4923bp}{57.0483bp}
    \pgfpathqcurveto{61.7886bp}{55.5251bp}{61.1126bp}{54.0253bp}{60.4677bp}{52.5541bp}
    \pgfpathqcurveto{59.8229bp}{51.0830bp}{59.2092bp}{49.6405bp}{58.6285bp}{48.2312bp}
    \pgfpathqcurveto{58.0478bp}{46.8219bp}{57.5001bp}{45.4457bp}{56.9856bp}{44.1064bp}
    \pgfpathqcurveto{56.4711bp}{42.7671bp}{55.9899bp}{41.4647bp}{55.5409bp}{40.2018bp}
    \pgfpathqcurveto{55.0919bp}{38.9388bp}{54.6750bp}{37.7155bp}{54.2884bp}{36.5334bp}
    \pgfpathqcurveto{53.9018bp}{35.3512bp}{53.5453bp}{34.2103bp}{53.2164bp}{33.1113bp}
    \pgfpathqcurveto{52.8874bp}{32.0122bp}{52.5860bp}{30.9550bp}{52.3091bp}{29.9395bp}
    \pgfpathqcurveto{52.0322bp}{28.9240bp}{51.7798bp}{27.9502bp}{51.5488bp}{27.0169bp}
    \pgfpathqcurveto{51.3177bp}{26.0835bp}{51.1080bp}{25.1907bp}{50.9169bp}{24.3374bp}
    \pgfpathqcurveto{50.7257bp}{23.4842bp}{50.5532bp}{22.6707bp}{50.3955bp}{21.8918bp}
    \pgfpathqcurveto{50.2378bp}{21.1129bp}{50.0948bp}{20.3687bp}{49.9678bp}{19.6679bp}
    \pgfpathqcurveto{49.8409bp}{18.9671bp}{49.7299bp}{18.3096bp}{49.6189bp}{17.6521bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.3953bp}{152.1737bp}
    \pgfpathqcurveto{310.3953bp}{152.1737bp}{310.3953bp}{152.1737bp}{310.3953bp}{152.1737bp}
    \pgfpathqcurveto{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}
    \pgfpathqcurveto{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}
    \pgfpathqcurveto{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}{310.3953bp}{152.1738bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfpathqcurveto{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}{310.3953bp}{152.1739bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.3959bp}{152.1735bp}
    \pgfpathqcurveto{310.3959bp}{152.1735bp}{310.3959bp}{152.1735bp}{310.3958bp}{152.1735bp}
    \pgfpathqcurveto{310.3958bp}{152.1735bp}{310.3958bp}{152.1735bp}{310.3958bp}{152.1735bp}
    \pgfpathqcurveto{310.3958bp}{152.1735bp}{310.3958bp}{152.1735bp}{310.3958bp}{152.1734bp}
    \pgfpathqcurveto{310.3957bp}{152.1734bp}{310.3957bp}{152.1734bp}{310.3957bp}{152.1734bp}
    \pgfpathqcurveto{310.3957bp}{152.1734bp}{310.3957bp}{152.1734bp}{310.3956bp}{152.1734bp}
    \pgfpathqcurveto{310.3956bp}{152.1734bp}{310.3956bp}{152.1734bp}{310.3956bp}{152.1735bp}
    \pgfpathqcurveto{310.3956bp}{152.1735bp}{310.3956bp}{152.1735bp}{310.3955bp}{152.1735bp}
    \pgfpathqcurveto{310.3955bp}{152.1735bp}{310.3955bp}{152.1735bp}{310.3955bp}{152.1735bp}
    \pgfpathqcurveto{310.3955bp}{152.1735bp}{310.3955bp}{152.1735bp}{310.3955bp}{152.1735bp}
    \pgfpathqcurveto{310.3954bp}{152.1735bp}{310.3954bp}{152.1735bp}{310.3954bp}{152.1735bp}
    \pgfpathqcurveto{310.3954bp}{152.1735bp}{310.3954bp}{152.1735bp}{310.3954bp}{152.1736bp}
    \pgfpathqcurveto{310.3954bp}{152.1736bp}{310.3954bp}{152.1736bp}{310.3954bp}{152.1736bp}
    \pgfpathqcurveto{310.3953bp}{152.1736bp}{310.3953bp}{152.1736bp}{310.3953bp}{152.1736bp}
    \pgfpathqcurveto{310.3953bp}{152.1736bp}{310.3953bp}{152.1736bp}{310.3953bp}{152.1736bp}
    \pgfpathqcurveto{310.3953bp}{152.1736bp}{310.3953bp}{152.1736bp}{310.3953bp}{152.1737bp}
    \pgfpathqcurveto{310.3953bp}{152.1737bp}{310.3953bp}{152.1737bp}{310.3953bp}{152.1737bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.3752bp}{152.1041bp}
    \pgfpathqcurveto{310.3787bp}{152.1101bp}{310.3822bp}{152.1162bp}{310.3847bp}{152.1214bp}
    \pgfpathqcurveto{310.3872bp}{152.1267bp}{310.3887bp}{152.1312bp}{310.3899bp}{152.1352bp}
    \pgfpathqcurveto{310.3911bp}{152.1392bp}{310.3920bp}{152.1426bp}{310.3927bp}{152.1456bp}
    \pgfpathqcurveto{310.3934bp}{152.1486bp}{310.3939bp}{152.1512bp}{310.3942bp}{152.1533bp}
    \pgfpathqcurveto{310.3946bp}{152.1555bp}{310.3948bp}{152.1574bp}{310.3950bp}{152.1590bp}
    \pgfpathqcurveto{310.3952bp}{152.1606bp}{310.3953bp}{152.1620bp}{310.3954bp}{152.1631bp}
    \pgfpathqcurveto{310.3955bp}{152.1643bp}{310.3956bp}{152.1653bp}{310.3957bp}{152.1661bp}
    \pgfpathqcurveto{310.3957bp}{152.1670bp}{310.3957bp}{152.1677bp}{310.3958bp}{152.1683bp}
    \pgfpathqcurveto{310.3958bp}{152.1689bp}{310.3958bp}{152.1694bp}{310.3958bp}{152.1698bp}
    \pgfpathqcurveto{310.3958bp}{152.1703bp}{310.3959bp}{152.1706bp}{310.3959bp}{152.1710bp}
    \pgfpathqcurveto{310.3959bp}{152.1713bp}{310.3959bp}{152.1716bp}{310.3959bp}{152.1718bp}
    \pgfpathqcurveto{310.3959bp}{152.1720bp}{310.3959bp}{152.1722bp}{310.3959bp}{152.1724bp}
    \pgfpathqcurveto{310.3959bp}{152.1725bp}{310.3959bp}{152.1727bp}{310.3959bp}{152.1728bp}
    \pgfpathqcurveto{310.3959bp}{152.1729bp}{310.3959bp}{152.1730bp}{310.3959bp}{152.1731bp}
    \pgfpathqcurveto{310.3959bp}{152.1732bp}{310.3959bp}{152.1733bp}{310.3959bp}{152.1733bp}
    \pgfpathqcurveto{310.3959bp}{152.1734bp}{310.3959bp}{152.1734bp}{310.3959bp}{152.1735bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{310.5588bp}{152.0491bp}
    \pgfpathqcurveto{310.5545bp}{152.0471bp}{310.5502bp}{152.0451bp}{310.5456bp}{152.0434bp}
    \pgfpathqcurveto{310.5411bp}{152.0416bp}{310.5363bp}{152.0401bp}{310.5314bp}{152.0388bp}
    \pgfpathqcurveto{310.5265bp}{152.0375bp}{310.5215bp}{152.0365bp}{310.5163bp}{152.0358bp}
    \pgfpathqcurveto{310.5112bp}{152.0350bp}{310.5060bp}{152.0345bp}{310.5008bp}{152.0344bp}
    \pgfpathqcurveto{310.4955bp}{152.0342bp}{310.4903bp}{152.0343bp}{310.4851bp}{152.0347bp}
    \pgfpathqcurveto{310.4799bp}{152.0351bp}{310.4747bp}{152.0358bp}{310.4697bp}{152.0368bp}
    \pgfpathqcurveto{310.4646bp}{152.0378bp}{310.4597bp}{152.0390bp}{310.4549bp}{152.0405bp}
    \pgfpathqcurveto{310.4501bp}{152.0420bp}{310.4455bp}{152.0437bp}{310.4411bp}{152.0456bp}
    \pgfpathqcurveto{310.4367bp}{152.0475bp}{310.4324bp}{152.0496bp}{310.4284bp}{152.0518bp}
    \pgfpathqcurveto{310.4244bp}{152.0540bp}{310.4206bp}{152.0564bp}{310.4171bp}{152.0588bp}
    \pgfpathqcurveto{310.4135bp}{152.0613bp}{310.4102bp}{152.0638bp}{310.4071bp}{152.0664bp}
    \pgfpathqcurveto{310.4040bp}{152.0689bp}{310.4011bp}{152.0715bp}{310.3984bp}{152.0742bp}
    \pgfpathqcurveto{310.3958bp}{152.0768bp}{310.3933bp}{152.0794bp}{310.3910bp}{152.0820bp}
    \pgfpathqcurveto{310.3888bp}{152.0846bp}{310.3867bp}{152.0872bp}{310.3848bp}{152.0897bp}
    \pgfpathqcurveto{310.3829bp}{152.0922bp}{310.3811bp}{152.0947bp}{310.3795bp}{152.0971bp}
    \pgfpathqcurveto{310.3780bp}{152.0995bp}{310.3766bp}{152.1018bp}{310.3752bp}{152.1041bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{301.4988bp}{134.5218bp}
    \pgfpathqcurveto{302.8455bp}{135.6756bp}{304.1922bp}{136.8295bp}{305.2280bp}{137.9652bp}
    \pgfpathqcurveto{306.2638bp}{139.1008bp}{306.9888bp}{140.2184bp}{307.5722bp}{141.2354bp}
    \pgfpathqcurveto{308.1557bp}{142.2524bp}{308.5977bp}{143.1689bp}{308.9367bp}{143.9848bp}
    \pgfpathqcurveto{309.2756bp}{144.8007bp}{309.5115bp}{145.5159bp}{309.6937bp}{146.1419bp}
    \pgfpathqcurveto{309.8758bp}{146.7678bp}{310.0042bp}{147.3043bp}{310.1021bp}{147.7705bp}
    \pgfpathqcurveto{310.2000bp}{148.2367bp}{310.2675bp}{148.6326bp}{310.3191bp}{148.9750bp}
    \pgfpathqcurveto{310.3707bp}{149.3175bp}{310.4063bp}{149.6065bp}{310.4334bp}{149.8560bp}
    \pgfpathqcurveto{310.4606bp}{150.1056bp}{310.4792bp}{150.3156bp}{310.4934bp}{150.4967bp}
    \pgfpathqcurveto{310.5076bp}{150.6778bp}{310.5174bp}{150.8300bp}{310.5248bp}{150.9611bp}
    \pgfpathqcurveto{310.5322bp}{151.0923bp}{310.5373bp}{151.2024bp}{310.5412bp}{151.2973bp}
    \pgfpathqcurveto{310.5451bp}{151.3922bp}{310.5478bp}{151.4718bp}{310.5498bp}{151.5404bp}
    \pgfpathqcurveto{310.5518bp}{151.6090bp}{310.5532bp}{151.6665bp}{310.5543bp}{151.7161bp}
    \pgfpathqcurveto{310.5553bp}{151.7657bp}{310.5561bp}{151.8073bp}{310.5566bp}{151.8431bp}
    \pgfpathqcurveto{310.5572bp}{151.8789bp}{310.5575bp}{151.9089bp}{310.5578bp}{151.9349bp}
    \pgfpathqcurveto{310.5581bp}{151.9609bp}{310.5583bp}{151.9828bp}{310.5585bp}{152.0012bp}
    \pgfpathqcurveto{310.5586bp}{152.0196bp}{310.5587bp}{152.0344bp}{310.5588bp}{152.0491bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{323.7661bp}{76.0870bp}
    \pgfpathqcurveto{322.9414bp}{77.7054bp}{322.1168bp}{79.3239bp}{321.3004bp}{80.9363bp}
    \pgfpathqcurveto{320.4840bp}{82.5488bp}{319.6758bp}{84.1552bp}{318.8836bp}{85.7496bp}
    \pgfpathqcurveto{318.0913bp}{87.3441bp}{317.3150bp}{88.9265bp}{316.5611bp}{90.4911bp}
    \pgfpathqcurveto{315.8073bp}{92.0556bp}{315.0759bp}{93.6024bp}{314.3722bp}{95.1256bp}
    \pgfpathqcurveto{313.6686bp}{96.6489bp}{312.9926bp}{98.1486bp}{312.3477bp}{99.6198bp}
    \pgfpathqcurveto{311.7029bp}{101.0909bp}{311.0892bp}{102.5334bp}{310.5085bp}{103.9427bp}
    \pgfpathqcurveto{309.9278bp}{105.3520bp}{309.3801bp}{106.7282bp}{308.8656bp}{108.0675bp}
    \pgfpathqcurveto{308.3511bp}{109.4068bp}{307.8699bp}{110.7093bp}{307.4209bp}{111.9722bp}
    \pgfpathqcurveto{306.9719bp}{113.2351bp}{306.5550bp}{114.4584bp}{306.1684bp}{115.6406bp}
    \pgfpathqcurveto{305.7818bp}{116.8227bp}{305.4253bp}{117.9636bp}{305.0964bp}{119.0627bp}
    \pgfpathqcurveto{304.7674bp}{120.1617bp}{304.4660bp}{121.2189bp}{304.1891bp}{122.2344bp}
    \pgfpathqcurveto{303.9122bp}{123.2499bp}{303.6598bp}{124.2237bp}{303.4287bp}{125.1570bp}
    \pgfpathqcurveto{303.1977bp}{126.0904bp}{302.9880bp}{126.9832bp}{302.7969bp}{127.8365bp}
    \pgfpathqcurveto{302.6057bp}{128.6897bp}{302.4332bp}{129.5033bp}{302.2755bp}{130.2821bp}
    \pgfpathqcurveto{302.1177bp}{131.0610bp}{301.9748bp}{131.8052bp}{301.8478bp}{132.5060bp}
    \pgfpathqcurveto{301.7209bp}{133.2068bp}{301.6099bp}{133.8643bp}{301.4988bp}{134.5218bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.9231bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{323.7661bp}{76.0870bp}
    \pgfpathqcurveto{318.5186bp}{76.0870bp}{313.2711bp}{76.0870bp}{308.0236bp}{76.0870bp}
    \pgfpathqcurveto{302.7761bp}{76.0870bp}{297.5286bp}{76.0870bp}{292.2811bp}{76.0870bp}
    \pgfpathqcurveto{287.0336bp}{76.0870bp}{281.7861bp}{76.0870bp}{276.5386bp}{76.0870bp}
    \pgfpathqcurveto{271.2911bp}{76.0870bp}{266.0436bp}{76.0870bp}{260.7961bp}{76.0870bp}
    \pgfpathqcurveto{255.5486bp}{76.0870bp}{250.3011bp}{76.0870bp}{245.0536bp}{76.0870bp}
    \pgfpathqcurveto{239.8061bp}{76.0870bp}{234.5586bp}{76.0870bp}{229.3111bp}{76.0870bp}
    \pgfpathqcurveto{224.0636bp}{76.0870bp}{218.8161bp}{76.0870bp}{213.5686bp}{76.0870bp}
    \pgfpathqcurveto{208.3211bp}{76.0870bp}{203.0736bp}{76.0870bp}{197.8261bp}{76.0870bp}
    \pgfpathqcurveto{192.5786bp}{76.0870bp}{187.3311bp}{76.0870bp}{182.0836bp}{76.0870bp}
    \pgfpathqcurveto{176.8361bp}{76.0870bp}{171.5886bp}{76.0870bp}{166.3411bp}{76.0870bp}
    \pgfpathqcurveto{161.0936bp}{76.0870bp}{155.8461bp}{76.0870bp}{150.5986bp}{76.0870bp}
    \pgfpathqcurveto{145.3511bp}{76.0870bp}{140.1036bp}{76.0870bp}{134.8561bp}{76.0870bp}
    \pgfpathqcurveto{129.6086bp}{76.0870bp}{124.3611bp}{76.0870bp}{119.1136bp}{76.0870bp}
    \pgfpathqcurveto{113.8661bp}{76.0870bp}{108.6186bp}{76.0870bp}{103.3711bp}{76.0870bp}
    \pgfpathqcurveto{98.1236bp}{76.0870bp}{92.8761bp}{76.0870bp}{87.6286bp}{76.0870bp}
    \pgfpathqcurveto{82.3811bp}{76.0870bp}{77.1336bp}{76.0870bp}{71.8861bp}{76.0870bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{200.3113bp}{83.8674bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $\frac{\pi}{2} + \epsilon$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{209.2175bp}{84.2321bp}
    \pgfpathqcurveto{204.7190bp}{86.5107bp}{199.2252bp}{84.7111bp}{196.9467bp}{80.2126bp}
    \pgfpathqcurveto{196.2989bp}{78.9338bp}{195.9614bp}{77.5204bp}{195.9614bp}{76.0870bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.6157bp}{4.6157bp}}{0.0000bp}
    \pgfpathqmoveto{249.7818bp}{0.6798bp}
    \pgfpathqcurveto{249.7759bp}{0.8459bp}{249.7701bp}{1.0120bp}{249.7549bp}{1.2691bp}
    \pgfpathqcurveto{249.7398bp}{1.5262bp}{249.7153bp}{1.8743bp}{249.6616bp}{2.3656bp}
    \pgfpathqcurveto{249.6078bp}{2.8568bp}{249.5248bp}{3.4913bp}{249.3395bp}{4.3840bp}
    \pgfpathqcurveto{249.1543bp}{5.2768bp}{248.8667bp}{6.4278bp}{248.2592bp}{7.9691bp}
    \pgfpathqcurveto{247.6516bp}{9.5105bp}{246.7239bp}{11.4420bp}{244.9411bp}{13.6343bp}
    \pgfpathqcurveto{243.1584bp}{15.8266bp}{240.5204bp}{18.2795bp}{236.8616bp}{19.9518bp}
    \pgfpathqcurveto{233.2027bp}{21.6241bp}{228.5230bp}{22.5157bp}{224.1607bp}{22.0488bp}
    \pgfpathqcurveto{219.7985bp}{21.5818bp}{215.7538bp}{19.7564bp}{212.8276bp}{17.6521bp}
    \pgfpathqcurveto{209.9013bp}{15.5478bp}{208.0934bp}{13.1647bp}{206.8944bp}{11.1740bp}
    \pgfpathqcurveto{205.6953bp}{9.1832bp}{205.1052bp}{7.5847bp}{204.7214bp}{6.3271bp}
    \pgfpathqcurveto{204.3376bp}{5.0695bp}{204.1601bp}{4.1528bp}{204.0459bp}{3.4447bp}
    \pgfpathqcurveto{203.9316bp}{2.7366bp}{203.8805bp}{2.2372bp}{203.8475bp}{1.8530bp}
    \pgfpathqcurveto{203.8146bp}{1.4687bp}{203.7998bp}{1.1997bp}{203.7903bp}{0.9932bp}
    \pgfpathqcurveto{203.7808bp}{0.7868bp}{203.7766bp}{0.6429bp}{203.7738bp}{0.5319bp}
    \pgfpathqcurveto{203.7711bp}{0.4208bp}{203.7699bp}{0.3425bp}{203.7691bp}{0.2847bp}
    \pgfpathqcurveto{203.7684bp}{0.2269bp}{203.7681bp}{0.1897bp}{203.7678bp}{0.1524bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{241.0446bp}{130.0017bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,top]{\footnotesize $\strut a_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.6157bp}{4.6157bp}}{0.0000bp}
    \pgfpathqmoveto{218.2993bp}{152.0215bp}
    \pgfpathqcurveto{218.2996bp}{151.9842bp}{218.2999bp}{151.9470bp}{218.3007bp}{151.8892bp}
    \pgfpathqcurveto{218.3014bp}{151.8314bp}{218.3027bp}{151.7531bp}{218.3054bp}{151.6421bp}
    \pgfpathqcurveto{218.3081bp}{151.5310bp}{218.3123bp}{151.3871bp}{218.3218bp}{151.1807bp}
    \pgfpathqcurveto{218.3313bp}{150.9742bp}{218.3461bp}{150.7052bp}{218.3791bp}{150.3209bp}
    \pgfpathqcurveto{218.4120bp}{149.9367bp}{218.4631bp}{149.4373bp}{218.5774bp}{148.7292bp}
    \pgfpathqcurveto{218.6917bp}{148.0211bp}{218.8691bp}{147.1044bp}{219.2529bp}{145.8468bp}
    \pgfpathqcurveto{219.6367bp}{144.5892bp}{220.2269bp}{142.9907bp}{221.4259bp}{141.0000bp}
    \pgfpathqcurveto{222.6249bp}{139.0092bp}{224.4328bp}{136.6261bp}{227.3591bp}{134.5218bp}
    \pgfpathqcurveto{230.2854bp}{132.4175bp}{234.3301bp}{130.5921bp}{238.6923bp}{130.1252bp}
    \pgfpathqcurveto{243.0545bp}{129.6582bp}{247.7343bp}{130.5498bp}{251.3931bp}{132.2221bp}
    \pgfpathqcurveto{255.0520bp}{133.8944bp}{257.6899bp}{136.3473bp}{259.4727bp}{138.5396bp}
    \pgfpathqcurveto{261.2555bp}{140.7319bp}{262.1831bp}{142.6635bp}{262.7907bp}{144.2048bp}
    \pgfpathqcurveto{263.3983bp}{145.7461bp}{263.6858bp}{146.8972bp}{263.8711bp}{147.7899bp}
    \pgfpathqcurveto{264.0563bp}{148.6827bp}{264.1394bp}{149.3171bp}{264.1931bp}{149.8084bp}
    \pgfpathqcurveto{264.2469bp}{150.2996bp}{264.2713bp}{150.6477bp}{264.2865bp}{150.9048bp}
    \pgfpathqcurveto{264.3016bp}{151.1619bp}{264.3075bp}{151.3280bp}{264.3133bp}{151.4941bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{218.5565bp}{104.4472bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $b_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{204.0249bp}{47.7267bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,top]{$\strut \gamma$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{222.3110bp}{0.1917bp}
    \pgfpathqcurveto{222.3101bp}{0.1909bp}{222.3092bp}{0.1900bp}{222.3084bp}{0.1892bp}
    \pgfpathqcurveto{222.3075bp}{0.1884bp}{222.3067bp}{0.1876bp}{222.3059bp}{0.1868bp}
    \pgfpathqcurveto{222.3050bp}{0.1859bp}{222.3042bp}{0.1851bp}{222.3034bp}{0.1843bp}
    \pgfpathqcurveto{222.3026bp}{0.1835bp}{222.3018bp}{0.1827bp}{222.3010bp}{0.1818bp}
    \pgfpathqcurveto{222.3002bp}{0.1810bp}{222.2994bp}{0.1802bp}{222.2987bp}{0.1794bp}
    \pgfpathqcurveto{222.2979bp}{0.1786bp}{222.2972bp}{0.1777bp}{222.2964bp}{0.1769bp}
    \pgfpathqcurveto{222.2957bp}{0.1761bp}{222.2949bp}{0.1753bp}{222.2942bp}{0.1745bp}
    \pgfpathqcurveto{222.2935bp}{0.1737bp}{222.2928bp}{0.1728bp}{222.2921bp}{0.1720bp}
    \pgfpathqcurveto{222.2914bp}{0.1712bp}{222.2907bp}{0.1704bp}{222.2900bp}{0.1696bp}
    \pgfpathqcurveto{222.2893bp}{0.1688bp}{222.2886bp}{0.1680bp}{222.2880bp}{0.1672bp}
    \pgfpathqcurveto{222.2873bp}{0.1664bp}{222.2866bp}{0.1656bp}{222.2860bp}{0.1648bp}
    \pgfpathqcurveto{222.2854bp}{0.1640bp}{222.2847bp}{0.1632bp}{222.2841bp}{0.1624bp}
    \pgfpathqcurveto{222.2835bp}{0.1616bp}{222.2828bp}{0.1608bp}{222.2822bp}{0.1600bp}
    \pgfpathqcurveto{222.2816bp}{0.1592bp}{222.2810bp}{0.1584bp}{222.2804bp}{0.1576bp}
    \pgfpathqcurveto{222.2798bp}{0.1568bp}{222.2793bp}{0.1560bp}{222.2787bp}{0.1553bp}
    \pgfpathqcurveto{222.2781bp}{0.1545bp}{222.2776bp}{0.1537bp}{222.2770bp}{0.1529bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{221.7536bp}{0.6814bp}
    \pgfpathqcurveto{221.7786bp}{0.6767bp}{221.8036bp}{0.6720bp}{221.8278bp}{0.6658bp}
    \pgfpathqcurveto{221.8519bp}{0.6595bp}{221.8753bp}{0.6516bp}{221.8977bp}{0.6429bp}
    \pgfpathqcurveto{221.9202bp}{0.6341bp}{221.9418bp}{0.6244bp}{221.9623bp}{0.6140bp}
    \pgfpathqcurveto{221.9828bp}{0.6035bp}{222.0022bp}{0.5923bp}{222.0206bp}{0.5805bp}
    \pgfpathqcurveto{222.0389bp}{0.5688bp}{222.0561bp}{0.5565bp}{222.0722bp}{0.5440bp}
    \pgfpathqcurveto{222.0883bp}{0.5315bp}{222.1033bp}{0.5187bp}{222.1172bp}{0.5058bp}
    \pgfpathqcurveto{222.1311bp}{0.4929bp}{222.1440bp}{0.4799bp}{222.1558bp}{0.4670bp}
    \pgfpathqcurveto{222.1677bp}{0.4542bp}{222.1786bp}{0.4414bp}{222.1886bp}{0.4288bp}
    \pgfpathqcurveto{222.1986bp}{0.4162bp}{222.2077bp}{0.4038bp}{222.2161bp}{0.3917bp}
    \pgfpathqcurveto{222.2244bp}{0.3796bp}{222.2320bp}{0.3678bp}{222.2389bp}{0.3564bp}
    \pgfpathqcurveto{222.2458bp}{0.3450bp}{222.2520bp}{0.3339bp}{222.2577bp}{0.3232bp}
    \pgfpathqcurveto{222.2634bp}{0.3125bp}{222.2685bp}{0.3021bp}{222.2732bp}{0.2922bp}
    \pgfpathqcurveto{222.2778bp}{0.2823bp}{222.2820bp}{0.2728bp}{222.2858bp}{0.2636bp}
    \pgfpathqcurveto{222.2895bp}{0.2545bp}{222.2929bp}{0.2458bp}{222.2960bp}{0.2374bp}
    \pgfpathqcurveto{222.2991bp}{0.2290bp}{222.3018bp}{0.2210bp}{222.3043bp}{0.2134bp}
    \pgfpathqcurveto{222.3067bp}{0.2059bp}{222.3088bp}{0.1988bp}{222.3110bp}{0.1917bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{221.9054bp}{0.8537bp}
    \pgfpathqcurveto{221.9016bp}{0.8500bp}{221.8977bp}{0.8464bp}{221.8939bp}{0.8427bp}
    \pgfpathqcurveto{221.8901bp}{0.8391bp}{221.8863bp}{0.8355bp}{221.8826bp}{0.8318bp}
    \pgfpathqcurveto{221.8789bp}{0.8282bp}{221.8752bp}{0.8245bp}{221.8716bp}{0.8209bp}
    \pgfpathqcurveto{221.8680bp}{0.8172bp}{221.8644bp}{0.8136bp}{221.8609bp}{0.8100bp}
    \pgfpathqcurveto{221.8574bp}{0.8063bp}{221.8539bp}{0.8027bp}{221.8505bp}{0.7990bp}
    \pgfpathqcurveto{221.8471bp}{0.7954bp}{221.8437bp}{0.7918bp}{221.8404bp}{0.7881bp}
    \pgfpathqcurveto{221.8371bp}{0.7845bp}{221.8338bp}{0.7809bp}{221.8306bp}{0.7772bp}
    \pgfpathqcurveto{221.8273bp}{0.7736bp}{221.8241bp}{0.7700bp}{221.8210bp}{0.7664bp}
    \pgfpathqcurveto{221.8178bp}{0.7628bp}{221.8147bp}{0.7592bp}{221.8117bp}{0.7556bp}
    \pgfpathqcurveto{221.8086bp}{0.7520bp}{221.8056bp}{0.7484bp}{221.8026bp}{0.7448bp}
    \pgfpathqcurveto{221.7996bp}{0.7412bp}{221.7967bp}{0.7377bp}{221.7938bp}{0.7341bp}
    \pgfpathqcurveto{221.7909bp}{0.7305bp}{221.7881bp}{0.7270bp}{221.7853bp}{0.7234bp}
    \pgfpathqcurveto{221.7825bp}{0.7199bp}{221.7797bp}{0.7163bp}{221.7770bp}{0.7128bp}
    \pgfpathqcurveto{221.7743bp}{0.7093bp}{221.7716bp}{0.7058bp}{221.7690bp}{0.7023bp}
    \pgfpathqcurveto{221.7663bp}{0.6988bp}{221.7637bp}{0.6953bp}{221.7611bp}{0.6918bp}
    \pgfpathqcurveto{221.7586bp}{0.6883bp}{221.7561bp}{0.6848bp}{221.7536bp}{0.6814bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{219.4295bp}{3.0648bp}
    \pgfpathqcurveto{219.5416bp}{3.0422bp}{219.6536bp}{3.0197bp}{219.7618bp}{2.9902bp}
    \pgfpathqcurveto{219.8700bp}{2.9607bp}{219.9742bp}{2.9241bp}{220.0744bp}{2.8836bp}
    \pgfpathqcurveto{220.1746bp}{2.8431bp}{220.2708bp}{2.7986bp}{220.3621bp}{2.7508bp}
    \pgfpathqcurveto{220.4534bp}{2.7029bp}{220.5398bp}{2.6516bp}{220.6213bp}{2.5982bp}
    \pgfpathqcurveto{220.7027bp}{2.5448bp}{220.7791bp}{2.4892bp}{220.8505bp}{2.4325bp}
    \pgfpathqcurveto{220.9219bp}{2.3758bp}{220.9883bp}{2.3179bp}{221.0499bp}{2.2598bp}
    \pgfpathqcurveto{221.1116bp}{2.2017bp}{221.1684bp}{2.1433bp}{221.2209bp}{2.0854bp}
    \pgfpathqcurveto{221.2734bp}{2.0274bp}{221.3215bp}{1.9699bp}{221.3657bp}{1.9134bp}
    \pgfpathqcurveto{221.4099bp}{1.8569bp}{221.4501bp}{1.8014bp}{221.4870bp}{1.7472bp}
    \pgfpathqcurveto{221.5238bp}{1.6931bp}{221.5573bp}{1.6403bp}{221.5877bp}{1.5891bp}
    \pgfpathqcurveto{221.6182bp}{1.5379bp}{221.6458bp}{1.4883bp}{221.6708bp}{1.4404bp}
    \pgfpathqcurveto{221.6959bp}{1.3926bp}{221.7184bp}{1.3465bp}{221.7389bp}{1.3022bp}
    \pgfpathqcurveto{221.7594bp}{1.2578bp}{221.7778bp}{1.2153bp}{221.7944bp}{1.1745bp}
    \pgfpathqcurveto{221.8110bp}{1.1338bp}{221.8259bp}{1.0948bp}{221.8395bp}{1.0575bp}
    \pgfpathqcurveto{221.8530bp}{1.0201bp}{221.8652bp}{0.9844bp}{221.8760bp}{0.9507bp}
    \pgfpathqcurveto{221.8867bp}{0.9170bp}{221.8961bp}{0.8853bp}{221.9054bp}{0.8537bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{220.1223bp}{3.8277bp}
    \pgfpathqcurveto{220.1047bp}{3.8116bp}{220.0870bp}{3.7956bp}{220.0697bp}{3.7796bp}
    \pgfpathqcurveto{220.0523bp}{3.7636bp}{220.0353bp}{3.7475bp}{220.0184bp}{3.7314bp}
    \pgfpathqcurveto{220.0016bp}{3.7154bp}{219.9849bp}{3.6993bp}{219.9685bp}{3.6832bp}
    \pgfpathqcurveto{219.9520bp}{3.6671bp}{219.9358bp}{3.6510bp}{219.9198bp}{3.6349bp}
    \pgfpathqcurveto{219.9038bp}{3.6189bp}{219.8880bp}{3.6028bp}{219.8724bp}{3.5867bp}
    \pgfpathqcurveto{219.8568bp}{3.5706bp}{219.8414bp}{3.5545bp}{219.8262bp}{3.5385bp}
    \pgfpathqcurveto{219.8111bp}{3.5224bp}{219.7961bp}{3.5064bp}{219.7813bp}{3.4903bp}
    \pgfpathqcurveto{219.7666bp}{3.4743bp}{219.7520bp}{3.4583bp}{219.7376bp}{3.4423bp}
    \pgfpathqcurveto{219.7233bp}{3.4263bp}{219.7091bp}{3.4103bp}{219.6951bp}{3.3944bp}
    \pgfpathqcurveto{219.6812bp}{3.3784bp}{219.6674bp}{3.3625bp}{219.6538bp}{3.3466bp}
    \pgfpathqcurveto{219.6403bp}{3.3307bp}{219.6269bp}{3.3149bp}{219.6137bp}{3.2990bp}
    \pgfpathqcurveto{219.6005bp}{3.2832bp}{219.5875bp}{3.2674bp}{219.5747bp}{3.2517bp}
    \pgfpathqcurveto{219.5618bp}{3.2359bp}{219.5492bp}{3.2202bp}{219.5368bp}{3.2046bp}
    \pgfpathqcurveto{219.5243bp}{3.1889bp}{219.5120bp}{3.1733bp}{219.5000bp}{3.1577bp}
    \pgfpathqcurveto{219.4879bp}{3.1421bp}{219.4759bp}{3.1265bp}{219.4642bp}{3.1111bp}
    \pgfpathqcurveto{219.4525bp}{3.0956bp}{219.4410bp}{3.0802bp}{219.4295bp}{3.0648bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{209.3314bp}{14.4743bp}
    \pgfpathqcurveto{209.8404bp}{14.3238bp}{210.3494bp}{14.1734bp}{210.8360bp}{13.9952bp}
    \pgfpathqcurveto{211.3227bp}{13.8170bp}{211.7870bp}{13.6110bp}{212.2309bp}{13.3904bp}
    \pgfpathqcurveto{212.6749bp}{13.1699bp}{213.0984bp}{12.9349bp}{213.4988bp}{12.6879bp}
    \pgfpathqcurveto{213.8991bp}{12.4410bp}{214.2762bp}{12.1821bp}{214.6301bp}{11.9167bp}
    \pgfpathqcurveto{214.9840bp}{11.6512bp}{215.3147bp}{11.3792bp}{215.6229bp}{11.1046bp}
    \pgfpathqcurveto{215.9311bp}{10.8300bp}{216.2167bp}{10.5528bp}{216.4813bp}{10.2766bp}
    \pgfpathqcurveto{216.7459bp}{10.0004bp}{216.9895bp}{9.7251bp}{217.2139bp}{9.4536bp}
    \pgfpathqcurveto{217.4383bp}{9.1821bp}{217.6437bp}{8.9143bp}{217.8320bp}{8.6523bp}
    \pgfpathqcurveto{218.0204bp}{8.3902bp}{218.1919bp}{8.1339bp}{218.3486bp}{7.8847bp}
    \pgfpathqcurveto{218.5053bp}{7.6355bp}{218.6473bp}{7.3935bp}{218.7768bp}{7.1594bp}
    \pgfpathqcurveto{218.9062bp}{6.9253bp}{219.0230bp}{6.6991bp}{219.1292bp}{6.4813bp}
    \pgfpathqcurveto{219.2354bp}{6.2635bp}{219.3310bp}{6.0540bp}{219.4177bp}{5.8530bp}
    \pgfpathqcurveto{219.5044bp}{5.6519bp}{219.5823bp}{5.4592bp}{219.6527bp}{5.2749bp}
    \pgfpathqcurveto{219.7232bp}{5.0905bp}{219.7862bp}{4.9146bp}{219.8435bp}{4.7460bp}
    \pgfpathqcurveto{219.9007bp}{4.5775bp}{219.9522bp}{4.4163bp}{219.9978bp}{4.2645bp}
    \pgfpathqcurveto{220.0433bp}{4.1127bp}{220.0828bp}{3.9702bp}{220.1223bp}{3.8277bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{212.8276bp}{17.6521bp}
    \pgfpathqcurveto{212.7411bp}{17.5881bp}{212.6547bp}{17.5240bp}{212.5694bp}{17.4596bp}
    \pgfpathqcurveto{212.4841bp}{17.3952bp}{212.4000bp}{17.3305bp}{212.3167bp}{17.2656bp}
    \pgfpathqcurveto{212.2334bp}{17.2006bp}{212.1509bp}{17.1355bp}{212.0694bp}{17.0702bp}
    \pgfpathqcurveto{211.9878bp}{17.0048bp}{211.9072bp}{16.9393bp}{211.8274bp}{16.8736bp}
    \pgfpathqcurveto{211.7477bp}{16.8079bp}{211.6688bp}{16.7420bp}{211.5908bp}{16.6759bp}
    \pgfpathqcurveto{211.5129bp}{16.6099bp}{211.4358bp}{16.5437bp}{211.3596bp}{16.4774bp}
    \pgfpathqcurveto{211.2834bp}{16.4111bp}{211.2081bp}{16.3446bp}{211.1337bp}{16.2781bp}
    \pgfpathqcurveto{211.0592bp}{16.2116bp}{210.9857bp}{16.1450bp}{210.9130bp}{16.0782bp}
    \pgfpathqcurveto{210.8403bp}{16.0115bp}{210.7685bp}{15.9448bp}{210.6975bp}{15.8779bp}
    \pgfpathqcurveto{210.6266bp}{15.8111bp}{210.5565bp}{15.7442bp}{210.4873bp}{15.6773bp}
    \pgfpathqcurveto{210.4180bp}{15.6104bp}{210.3497bp}{15.5434bp}{210.2821bp}{15.4765bp}
    \pgfpathqcurveto{210.2146bp}{15.4095bp}{210.1479bp}{15.3426bp}{210.0821bp}{15.2756bp}
    \pgfpathqcurveto{210.0162bp}{15.2087bp}{209.9512bp}{15.1418bp}{209.8871bp}{15.0749bp}
    \pgfpathqcurveto{209.8229bp}{15.0080bp}{209.7595bp}{14.9411bp}{209.6970bp}{14.8743bp}
    \pgfpathqcurveto{209.6344bp}{14.8075bp}{209.5726bp}{14.7408bp}{209.5118bp}{14.6741bp}
    \pgfpathqcurveto{209.4510bp}{14.6074bp}{209.3912bp}{14.5409bp}{209.3314bp}{14.4743bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{190.5603bp}{76.0870bp}
    \pgfpathqcurveto{191.3850bp}{74.4685bp}{192.2096bp}{72.8500bp}{193.0260bp}{71.2376bp}
    \pgfpathqcurveto{193.8424bp}{69.6251bp}{194.6506bp}{68.0187bp}{195.4428bp}{66.4243bp}
    \pgfpathqcurveto{196.2351bp}{64.8299bp}{197.0114bp}{63.2474bp}{197.7653bp}{61.6828bp}
    \pgfpathqcurveto{198.5191bp}{60.1183bp}{199.2505bp}{58.5715bp}{199.9542bp}{57.0483bp}
    \pgfpathqcurveto{200.6578bp}{55.5251bp}{201.3338bp}{54.0253bp}{201.9787bp}{52.5541bp}
    \pgfpathqcurveto{202.6235bp}{51.0830bp}{203.2372bp}{49.6405bp}{203.8179bp}{48.2312bp}
    \pgfpathqcurveto{204.3986bp}{46.8219bp}{204.9463bp}{45.4457bp}{205.4608bp}{44.1064bp}
    \pgfpathqcurveto{205.9753bp}{42.7671bp}{206.4565bp}{41.4647bp}{206.9055bp}{40.2018bp}
    \pgfpathqcurveto{207.3545bp}{38.9388bp}{207.7714bp}{37.7155bp}{208.1580bp}{36.5334bp}
    \pgfpathqcurveto{208.5446bp}{35.3512bp}{208.9011bp}{34.2103bp}{209.2300bp}{33.1113bp}
    \pgfpathqcurveto{209.5590bp}{32.0122bp}{209.8604bp}{30.9550bp}{210.1373bp}{29.9395bp}
    \pgfpathqcurveto{210.4142bp}{28.9240bp}{210.6666bp}{27.9502bp}{210.8977bp}{27.0169bp}
    \pgfpathqcurveto{211.1287bp}{26.0835bp}{211.3384bp}{25.1907bp}{211.5295bp}{24.3374bp}
    \pgfpathqcurveto{211.7207bp}{23.4842bp}{211.8932bp}{22.6707bp}{212.0509bp}{21.8918bp}
    \pgfpathqcurveto{212.2087bp}{21.1129bp}{212.3516bp}{20.3687bp}{212.4786bp}{19.6679bp}
    \pgfpathqcurveto{212.6055bp}{18.9671bp}{212.7165bp}{18.3096bp}{212.8276bp}{17.6521bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{245.4489bp}{151.9595bp}
    \pgfpathqcurveto{245.4500bp}{151.9587bp}{245.4511bp}{151.9580bp}{245.4522bp}{151.9572bp}
    \pgfpathqcurveto{245.4533bp}{151.9564bp}{245.4545bp}{151.9557bp}{245.4556bp}{151.9549bp}
    \pgfpathqcurveto{245.4567bp}{151.9541bp}{245.4579bp}{151.9534bp}{245.4591bp}{151.9526bp}
    \pgfpathqcurveto{245.4602bp}{151.9519bp}{245.4614bp}{151.9512bp}{245.4626bp}{151.9504bp}
    \pgfpathqcurveto{245.4638bp}{151.9497bp}{245.4650bp}{151.9490bp}{245.4662bp}{151.9482bp}
    \pgfpathqcurveto{245.4674bp}{151.9475bp}{245.4686bp}{151.9468bp}{245.4699bp}{151.9461bp}
    \pgfpathqcurveto{245.4711bp}{151.9454bp}{245.4723bp}{151.9447bp}{245.4736bp}{151.9440bp}
    \pgfpathqcurveto{245.4749bp}{151.9433bp}{245.4761bp}{151.9426bp}{245.4774bp}{151.9419bp}
    \pgfpathqcurveto{245.4787bp}{151.9412bp}{245.4800bp}{151.9406bp}{245.4813bp}{151.9399bp}
    \pgfpathqcurveto{245.4826bp}{151.9392bp}{245.4839bp}{151.9386bp}{245.4852bp}{151.9379bp}
    \pgfpathqcurveto{245.4866bp}{151.9373bp}{245.4879bp}{151.9367bp}{245.4892bp}{151.9360bp}
    \pgfpathqcurveto{245.4906bp}{151.9354bp}{245.4919bp}{151.9348bp}{245.4933bp}{151.9342bp}
    \pgfpathqcurveto{245.4947bp}{151.9335bp}{245.4960bp}{151.9329bp}{245.4974bp}{151.9323bp}
    \pgfpathqcurveto{245.4988bp}{151.9318bp}{245.5002bp}{151.9312bp}{245.5016bp}{151.9306bp}
    \pgfpathqcurveto{245.5030bp}{151.9300bp}{245.5045bp}{151.9295bp}{245.5059bp}{151.9289bp}
    \pgfpathqcurveto{245.5073bp}{151.9284bp}{245.5088bp}{151.9278bp}{245.5102bp}{151.9273bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{244.9847bp}{151.0805bp}
    \pgfpathqcurveto{245.0135bp}{151.1084bp}{245.0424bp}{151.1362bp}{245.0685bp}{151.1640bp}
    \pgfpathqcurveto{245.0946bp}{151.1917bp}{245.1179bp}{151.2194bp}{245.1395bp}{151.2465bp}
    \pgfpathqcurveto{245.1611bp}{151.2737bp}{245.1810bp}{151.3004bp}{245.1991bp}{151.3265bp}
    \pgfpathqcurveto{245.2173bp}{151.3526bp}{245.2337bp}{151.3781bp}{245.2487bp}{151.4028bp}
    \pgfpathqcurveto{245.2637bp}{151.4276bp}{245.2773bp}{151.4515bp}{245.2896bp}{151.4746bp}
    \pgfpathqcurveto{245.3020bp}{151.4978bp}{245.3131bp}{151.5201bp}{245.3232bp}{151.5416bp}
    \pgfpathqcurveto{245.3333bp}{151.5630bp}{245.3423bp}{151.5836bp}{245.3505bp}{151.6034bp}
    \pgfpathqcurveto{245.3588bp}{151.6231bp}{245.3661bp}{151.6420bp}{245.3728bp}{151.6601bp}
    \pgfpathqcurveto{245.3795bp}{151.6782bp}{245.3854bp}{151.6954bp}{245.3908bp}{151.7119bp}
    \pgfpathqcurveto{245.3962bp}{151.7284bp}{245.4010bp}{151.7441bp}{245.4053bp}{151.7590bp}
    \pgfpathqcurveto{245.4097bp}{151.7739bp}{245.4136bp}{151.7881bp}{245.4171bp}{151.8017bp}
    \pgfpathqcurveto{245.4206bp}{151.8152bp}{245.4237bp}{151.8280bp}{245.4265bp}{151.8402bp}
    \pgfpathqcurveto{245.4293bp}{151.8524bp}{245.4318bp}{151.8639bp}{245.4341bp}{151.8749bp}
    \pgfpathqcurveto{245.4363bp}{151.8859bp}{245.4383bp}{151.8963bp}{245.4401bp}{151.9062bp}
    \pgfpathqcurveto{245.4420bp}{151.9161bp}{245.4436bp}{151.9255bp}{245.4450bp}{151.9343bp}
    \pgfpathqcurveto{245.4464bp}{151.9431bp}{245.4477bp}{151.9513bp}{245.4489bp}{151.9595bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{244.7136bp}{151.2242bp}
    \pgfpathqcurveto{244.7185bp}{151.2208bp}{244.7233bp}{151.2174bp}{244.7283bp}{151.2140bp}
    \pgfpathqcurveto{244.7332bp}{151.2105bp}{244.7382bp}{151.2072bp}{244.7432bp}{151.2038bp}
    \pgfpathqcurveto{244.7483bp}{151.2004bp}{244.7534bp}{151.1971bp}{244.7585bp}{151.1938bp}
    \pgfpathqcurveto{244.7637bp}{151.1904bp}{244.7689bp}{151.1871bp}{244.7741bp}{151.1839bp}
    \pgfpathqcurveto{244.7794bp}{151.1806bp}{244.7847bp}{151.1774bp}{244.7900bp}{151.1741bp}
    \pgfpathqcurveto{244.7954bp}{151.1709bp}{244.8008bp}{151.1677bp}{244.8063bp}{151.1646bp}
    \pgfpathqcurveto{244.8117bp}{151.1614bp}{244.8172bp}{151.1583bp}{244.8228bp}{151.1552bp}
    \pgfpathqcurveto{244.8284bp}{151.1521bp}{244.8340bp}{151.1490bp}{244.8396bp}{151.1460bp}
    \pgfpathqcurveto{244.8453bp}{151.1429bp}{244.8510bp}{151.1399bp}{244.8568bp}{151.1370bp}
    \pgfpathqcurveto{244.8625bp}{151.1340bp}{244.8683bp}{151.1311bp}{244.8742bp}{151.1282bp}
    \pgfpathqcurveto{244.8801bp}{151.1253bp}{244.8860bp}{151.1224bp}{244.8919bp}{151.1196bp}
    \pgfpathqcurveto{244.8979bp}{151.1168bp}{244.9039bp}{151.1140bp}{244.9099bp}{151.1113bp}
    \pgfpathqcurveto{244.9160bp}{151.1085bp}{244.9221bp}{151.1058bp}{244.9282bp}{151.1032bp}
    \pgfpathqcurveto{244.9344bp}{151.1005bp}{244.9405bp}{151.0979bp}{244.9468bp}{151.0953bp}
    \pgfpathqcurveto{244.9530bp}{151.0928bp}{244.9593bp}{151.0902bp}{244.9656bp}{151.0878bp}
    \pgfpathqcurveto{244.9719bp}{151.0853bp}{244.9783bp}{151.0829bp}{244.9847bp}{151.0805bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{242.6298bp}{147.3684bp}
    \pgfpathqcurveto{242.7582bp}{147.4888bp}{242.8866bp}{147.6093bp}{243.0031bp}{147.7295bp}
    \pgfpathqcurveto{243.1195bp}{147.8498bp}{243.2239bp}{147.9699bp}{243.3206bp}{148.0882bp}
    \pgfpathqcurveto{243.4173bp}{148.2065bp}{243.5063bp}{148.3230bp}{243.5877bp}{148.4370bp}
    \pgfpathqcurveto{243.6691bp}{148.5510bp}{243.7428bp}{148.6624bp}{243.8102bp}{148.7706bp}
    \pgfpathqcurveto{243.8776bp}{148.8789bp}{243.9387bp}{148.9839bp}{243.9942bp}{149.0855bp}
    \pgfpathqcurveto{244.0498bp}{149.1870bp}{244.0999bp}{149.2850bp}{244.1454bp}{149.3794bp}
    \pgfpathqcurveto{244.1909bp}{149.4737bp}{244.2318bp}{149.5644bp}{244.2688bp}{149.6514bp}
    \pgfpathqcurveto{244.3059bp}{149.7383bp}{244.3392bp}{149.8216bp}{244.3692bp}{149.9013bp}
    \pgfpathqcurveto{244.3993bp}{149.9810bp}{244.4263bp}{150.0571bp}{244.4506bp}{150.1298bp}
    \pgfpathqcurveto{244.4750bp}{150.2024bp}{244.4968bp}{150.2717bp}{244.5164bp}{150.3376bp}
    \pgfpathqcurveto{244.5361bp}{150.4036bp}{244.5536bp}{150.4664bp}{244.5694bp}{150.5261bp}
    \pgfpathqcurveto{244.5853bp}{150.5858bp}{244.5994bp}{150.6425bp}{244.6121bp}{150.6964bp}
    \pgfpathqcurveto{244.6248bp}{150.7503bp}{244.6362bp}{150.8015bp}{244.6464bp}{150.8500bp}
    \pgfpathqcurveto{244.6566bp}{150.8986bp}{244.6657bp}{150.9446bp}{244.6739bp}{150.9883bp}
    \pgfpathqcurveto{244.6821bp}{151.0321bp}{244.6895bp}{151.0737bp}{244.6960bp}{151.1126bp}
    \pgfpathqcurveto{244.7024bp}{151.1516bp}{244.7080bp}{151.1879bp}{244.7136bp}{151.2242bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{241.4508bp}{148.0144bp}
    \pgfpathqcurveto{241.4719bp}{147.9991bp}{241.4930bp}{147.9838bp}{241.5144bp}{147.9686bp}
    \pgfpathqcurveto{241.5358bp}{147.9534bp}{241.5574bp}{147.9384bp}{241.5793bp}{147.9234bp}
    \pgfpathqcurveto{241.6012bp}{147.9083bp}{241.6233bp}{147.8934bp}{241.6457bp}{147.8786bp}
    \pgfpathqcurveto{241.6680bp}{147.8638bp}{241.6906bp}{147.8491bp}{241.7134bp}{147.8344bp}
    \pgfpathqcurveto{241.7362bp}{147.8198bp}{241.7592bp}{147.8053bp}{241.7825bp}{147.7909bp}
    \pgfpathqcurveto{241.8057bp}{147.7765bp}{241.8292bp}{147.7622bp}{241.8529bp}{147.7481bp}
    \pgfpathqcurveto{241.8766bp}{147.7339bp}{241.9006bp}{147.7199bp}{241.9248bp}{147.7060bp}
    \pgfpathqcurveto{241.9489bp}{147.6921bp}{241.9733bp}{147.6783bp}{241.9979bp}{147.6646bp}
    \pgfpathqcurveto{242.0226bp}{147.6510bp}{242.0474bp}{147.6375bp}{242.0725bp}{147.6241bp}
    \pgfpathqcurveto{242.0975bp}{147.6108bp}{242.1228bp}{147.5976bp}{242.1483bp}{147.5845bp}
    \pgfpathqcurveto{242.1738bp}{147.5715bp}{242.1995bp}{147.5586bp}{242.2254bp}{147.5459bp}
    \pgfpathqcurveto{242.2513bp}{147.5331bp}{242.2775bp}{147.5206bp}{242.3038bp}{147.5082bp}
    \pgfpathqcurveto{242.3302bp}{147.4958bp}{242.3567bp}{147.4836bp}{242.3835bp}{147.4716bp}
    \pgfpathqcurveto{242.4103bp}{147.4595bp}{242.4372bp}{147.4477bp}{242.4644bp}{147.4360bp}
    \pgfpathqcurveto{242.4916bp}{147.4243bp}{242.5189bp}{147.4128bp}{242.5465bp}{147.4016bp}
    \pgfpathqcurveto{242.5741bp}{147.3904bp}{242.6019bp}{147.3794bp}{242.6298bp}{147.3684bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{232.2065bp}{131.7903bp}
    \pgfpathqcurveto{232.7493bp}{132.2752bp}{233.2922bp}{132.7601bp}{233.7888bp}{133.2468bp}
    \pgfpathqcurveto{234.2855bp}{133.7334bp}{234.7360bp}{134.2218bp}{235.1557bp}{134.7052bp}
    \pgfpathqcurveto{235.5755bp}{135.1885bp}{235.9645bp}{135.6667bp}{236.3224bp}{136.1365bp}
    \pgfpathqcurveto{236.6804bp}{136.6064bp}{237.0073bp}{137.0679bp}{237.3076bp}{137.5182bp}
    \pgfpathqcurveto{237.6079bp}{137.9684bp}{237.8815bp}{138.4074bp}{238.1318bp}{138.8333bp}
    \pgfpathqcurveto{238.3820bp}{139.2592bp}{238.6089bp}{139.6720bp}{238.8158bp}{140.0707bp}
    \pgfpathqcurveto{239.0226bp}{140.4694bp}{239.2095bp}{140.8539bp}{239.3795bp}{141.2239bp}
    \pgfpathqcurveto{239.5495bp}{141.5939bp}{239.7026bp}{141.9492bp}{239.8415bp}{142.2901bp}
    \pgfpathqcurveto{239.9804bp}{142.6309bp}{240.1052bp}{142.9573bp}{240.2182bp}{143.2695bp}
    \pgfpathqcurveto{240.3313bp}{143.5817bp}{240.4326bp}{143.8797bp}{240.5243bp}{144.1643bp}
    \pgfpathqcurveto{240.6160bp}{144.4489bp}{240.6980bp}{144.7200bp}{240.7721bp}{144.9785bp}
    \pgfpathqcurveto{240.8462bp}{145.2369bp}{240.9124bp}{145.4826bp}{240.9722bp}{145.7165bp}
    \pgfpathqcurveto{241.0320bp}{145.9505bp}{241.0853bp}{146.1726bp}{241.1334bp}{146.3838bp}
    \pgfpathqcurveto{241.1815bp}{146.5949bp}{241.2243bp}{146.7949bp}{241.2631bp}{146.9856bp}
    \pgfpathqcurveto{241.3019bp}{147.1762bp}{241.3366bp}{147.3575bp}{241.3673bp}{147.5274bp}
    \pgfpathqcurveto{241.3979bp}{147.6973bp}{241.4243bp}{147.8558bp}{241.4508bp}{148.0144bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{227.3591bp}{134.5218bp}
    \pgfpathqcurveto{227.4466bp}{134.4581bp}{227.5340bp}{134.3943bp}{227.6226bp}{134.3310bp}
    \pgfpathqcurveto{227.7112bp}{134.2676bp}{227.8010bp}{134.2047bp}{227.8916bp}{134.1420bp}
    \pgfpathqcurveto{227.9822bp}{134.0794bp}{228.0736bp}{134.0171bp}{228.1659bp}{133.9551bp}
    \pgfpathqcurveto{228.2583bp}{133.8932bp}{228.3515bp}{133.8316bp}{228.4457bp}{133.7704bp}
    \pgfpathqcurveto{228.5398bp}{133.7092bp}{228.6349bp}{133.6484bp}{228.7308bp}{133.5881bp}
    \pgfpathqcurveto{228.8267bp}{133.5277bp}{228.9235bp}{133.4678bp}{229.0212bp}{133.4083bp}
    \pgfpathqcurveto{229.1189bp}{133.3488bp}{229.2175bp}{133.2898bp}{229.3169bp}{133.2313bp}
    \pgfpathqcurveto{229.4164bp}{133.1727bp}{229.5167bp}{133.1147bp}{229.6179bp}{133.0572bp}
    \pgfpathqcurveto{229.7191bp}{132.9996bp}{229.8211bp}{132.9426bp}{229.9240bp}{132.8861bp}
    \pgfpathqcurveto{230.0269bp}{132.8296bp}{230.1307bp}{132.7737bp}{230.2353bp}{132.7184bp}
    \pgfpathqcurveto{230.3399bp}{132.6630bp}{230.4454bp}{132.6082bp}{230.5517bp}{132.5540bp}
    \pgfpathqcurveto{230.6579bp}{132.4999bp}{230.7651bp}{132.4463bp}{230.8730bp}{132.3934bp}
    \pgfpathqcurveto{230.9809bp}{132.3404bp}{231.0897bp}{132.2881bp}{231.1993bp}{132.2365bp}
    \pgfpathqcurveto{231.3088bp}{132.1848bp}{231.4192bp}{132.1339bp}{231.5303bp}{132.0835bp}
    \pgfpathqcurveto{231.6414bp}{132.0332bp}{231.7533bp}{131.9835bp}{231.8661bp}{131.9348bp}
    \pgfpathqcurveto{231.9789bp}{131.8860bp}{232.0927bp}{131.8382bp}{232.2065bp}{131.7903bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{205.0919bp}{76.0870bp}
    \pgfpathqcurveto{205.9165bp}{77.7054bp}{206.7411bp}{79.3239bp}{207.5575bp}{80.9363bp}
    \pgfpathqcurveto{208.3739bp}{82.5488bp}{209.1821bp}{84.1552bp}{209.9744bp}{85.7496bp}
    \pgfpathqcurveto{210.7666bp}{87.3441bp}{211.5430bp}{88.9265bp}{212.2968bp}{90.4911bp}
    \pgfpathqcurveto{213.0507bp}{92.0556bp}{213.7820bp}{93.6024bp}{214.4857bp}{95.1256bp}
    \pgfpathqcurveto{215.1894bp}{96.6489bp}{215.8654bp}{98.1486bp}{216.5102bp}{99.6198bp}
    \pgfpathqcurveto{217.1551bp}{101.0909bp}{217.7688bp}{102.5334bp}{218.3495bp}{103.9427bp}
    \pgfpathqcurveto{218.9302bp}{105.3520bp}{219.4779bp}{106.7282bp}{219.9923bp}{108.0675bp}
    \pgfpathqcurveto{220.5068bp}{109.4068bp}{220.9880bp}{110.7093bp}{221.4371bp}{111.9722bp}
    \pgfpathqcurveto{221.8861bp}{113.2351bp}{222.3029bp}{114.4584bp}{222.6895bp}{115.6406bp}
    \pgfpathqcurveto{223.0762bp}{116.8227bp}{223.4326bp}{117.9636bp}{223.7616bp}{119.0627bp}
    \pgfpathqcurveto{224.0905bp}{120.1617bp}{224.3919bp}{121.2189bp}{224.6688bp}{122.2344bp}
    \pgfpathqcurveto{224.9457bp}{123.2499bp}{225.1981bp}{124.2237bp}{225.4292bp}{125.1570bp}
    \pgfpathqcurveto{225.6602bp}{126.0904bp}{225.8700bp}{126.9832bp}{226.0611bp}{127.8365bp}
    \pgfpathqcurveto{226.2522bp}{128.6897bp}{226.4247bp}{129.5033bp}{226.5825bp}{130.2821bp}
    \pgfpathqcurveto{226.7402bp}{131.0610bp}{226.8831bp}{131.8052bp}{227.0101bp}{132.5060bp}
    \pgfpathqcurveto{227.1371bp}{133.2068bp}{227.2481bp}{133.8643bp}{227.3591bp}{134.5218bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{205.0919bp}{76.0870bp}
    \pgfpathqcurveto{204.7891bp}{76.0870bp}{204.4864bp}{76.0870bp}{204.1836bp}{76.0870bp}
    \pgfpathqcurveto{203.8809bp}{76.0870bp}{203.5782bp}{76.0870bp}{203.2754bp}{76.0870bp}
    \pgfpathqcurveto{202.9727bp}{76.0870bp}{202.6699bp}{76.0870bp}{202.3672bp}{76.0870bp}
    \pgfpathqcurveto{202.0645bp}{76.0870bp}{201.7617bp}{76.0870bp}{201.4590bp}{76.0870bp}
    \pgfpathqcurveto{201.1562bp}{76.0870bp}{200.8535bp}{76.0870bp}{200.5508bp}{76.0870bp}
    \pgfpathqcurveto{200.2480bp}{76.0870bp}{199.9453bp}{76.0870bp}{199.6425bp}{76.0870bp}
    \pgfpathqcurveto{199.3398bp}{76.0870bp}{199.0370bp}{76.0870bp}{198.7343bp}{76.0870bp}
    \pgfpathqcurveto{198.4316bp}{76.0870bp}{198.1288bp}{76.0870bp}{197.8261bp}{76.0870bp}
    \pgfpathqcurveto{197.5233bp}{76.0870bp}{197.2206bp}{76.0870bp}{196.9179bp}{76.0870bp}
    \pgfpathqcurveto{196.6151bp}{76.0870bp}{196.3124bp}{76.0870bp}{196.0096bp}{76.0870bp}
    \pgfpathqcurveto{195.7069bp}{76.0870bp}{195.4042bp}{76.0870bp}{195.1014bp}{76.0870bp}
    \pgfpathqcurveto{194.7987bp}{76.0870bp}{194.4959bp}{76.0870bp}{194.1932bp}{76.0870bp}
    \pgfpathqcurveto{193.8905bp}{76.0870bp}{193.5877bp}{76.0870bp}{193.2850bp}{76.0870bp}
    \pgfpathqcurveto{192.9822bp}{76.0870bp}{192.6795bp}{76.0870bp}{192.3768bp}{76.0870bp}
    \pgfpathqcurveto{192.0740bp}{76.0870bp}{191.7713bp}{76.0870bp}{191.4685bp}{76.0870bp}
    \pgfpathqcurveto{191.1658bp}{76.0870bp}{190.8631bp}{76.0870bp}{190.5603bp}{76.0870bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.7309bp}
    \definecolor{sc}{rgb}{1.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{-0.0000bp}{0.0000bp}
    \pgfpathqlineto{350.0000bp}{0.0000bp}
    \pgfpathqmoveto{-0.0000bp}{152.1739bp}
    \pgfpathqlineto{350.0000bp}{152.1739bp}
    \pgfusepathqstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/broken-paths-05.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{250.0000bp}{252.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5024bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0238bp}{5.0238bp}}{0.0000bp}
    \pgfpathqmoveto{0.0000bp}{125.0000bp}
    \pgfpathqlineto{250.0000bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{118.7950bp}{171.5918bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,bottom]{\footnotesize $L_0$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{127.3491bp}{131.3997bp}}
    \pgftransformscale{1.0000}
    \pgftext[right,bottom]{\footnotesize $\frac{\pi}{2} - \epsilon$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5024bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{134.1377bp}{138.3814bp}
    \pgfpathqcurveto{129.0942bp}{135.8268bp}{125.9155bp}{130.6535bp}{125.9155bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5024bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0238bp}{5.0238bp}}{0.0000bp}
    \pgfpathqmoveto{43.6231bp}{248.8832bp}
    \pgfpathqcurveto{43.6327bp}{248.6103bp}{43.6423bp}{248.3374bp}{43.6672bp}{247.9150bp}
    \pgfpathqcurveto{43.6921bp}{247.4926bp}{43.7323bp}{246.9208bp}{43.8206bp}{246.1137bp}
    \pgfpathqcurveto{43.9089bp}{245.3067bp}{44.0453bp}{244.2644bp}{44.3496bp}{242.7977bp}
    \pgfpathqcurveto{44.6540bp}{241.3310bp}{45.1264bp}{239.4400bp}{46.1246bp}{236.9078bp}
    \pgfpathqcurveto{47.1227bp}{234.3757bp}{48.6467bp}{231.2024bp}{51.5756bp}{227.6008bp}
    \pgfpathqcurveto{54.5044bp}{223.9992bp}{58.8382bp}{219.9694bp}{64.8491bp}{217.2220bp}
    \pgfpathqcurveto{70.8601bp}{214.4747bp}{78.5483bp}{213.0100bp}{85.7148bp}{213.7770bp}
    \pgfpathqcurveto{92.8813bp}{214.5441bp}{99.5261bp}{217.5431bp}{104.3336bp}{221.0001bp}
    \pgfpathqcurveto{109.1411bp}{224.4571bp}{112.1112bp}{228.3722bp}{114.0810bp}{231.6428bp}
    \pgfpathqcurveto{116.0508bp}{234.9134bp}{117.0204bp}{237.5394bp}{117.6509bp}{239.6054bp}
    \pgfpathqcurveto{118.2814bp}{241.6715bp}{118.5729bp}{243.1775bp}{118.7607bp}{244.3408bp}
    \pgfpathqcurveto{118.9484bp}{245.5041bp}{119.0324bp}{246.3246bp}{119.0865bp}{246.9558bp}
    \pgfpathqcurveto{119.1407bp}{247.5871bp}{119.1650bp}{248.0291bp}{119.1806bp}{248.3683bp}
    \pgfpathqcurveto{119.1962bp}{248.7074bp}{119.2031bp}{248.9438bp}{119.2076bp}{249.1262bp}
    \pgfpathqcurveto{119.2120bp}{249.3087bp}{119.2140bp}{249.4373bp}{119.2153bp}{249.5323bp}
    \pgfpathqcurveto{119.2165bp}{249.6272bp}{119.2170bp}{249.6884bp}{119.2175bp}{249.7496bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{40.5108bp}{0.3350bp}
    \pgfpathqcurveto{40.5084bp}{0.3366bp}{40.5061bp}{0.3381bp}{40.5037bp}{0.3396bp}
    \pgfpathqcurveto{40.5014bp}{0.3412bp}{40.4989bp}{0.3427bp}{40.4965bp}{0.3442bp}
    \pgfpathqcurveto{40.4940bp}{0.3457bp}{40.4916bp}{0.3472bp}{40.4891bp}{0.3487bp}
    \pgfpathqcurveto{40.4866bp}{0.3501bp}{40.4840bp}{0.3516bp}{40.4814bp}{0.3530bp}
    \pgfpathqcurveto{40.4789bp}{0.3544bp}{40.4763bp}{0.3558bp}{40.4736bp}{0.3572bp}
    \pgfpathqcurveto{40.4710bp}{0.3586bp}{40.4683bp}{0.3600bp}{40.4657bp}{0.3613bp}
    \pgfpathqcurveto{40.4630bp}{0.3627bp}{40.4602bp}{0.3640bp}{40.4575bp}{0.3653bp}
    \pgfpathqcurveto{40.4547bp}{0.3666bp}{40.4519bp}{0.3679bp}{40.4491bp}{0.3691bp}
    \pgfpathqcurveto{40.4463bp}{0.3704bp}{40.4435bp}{0.3716bp}{40.4406bp}{0.3728bp}
    \pgfpathqcurveto{40.4377bp}{0.3740bp}{40.4349bp}{0.3752bp}{40.4319bp}{0.3763bp}
    \pgfpathqcurveto{40.4290bp}{0.3774bp}{40.4261bp}{0.3785bp}{40.4231bp}{0.3796bp}
    \pgfpathqcurveto{40.4201bp}{0.3807bp}{40.4171bp}{0.3818bp}{40.4141bp}{0.3828bp}
    \pgfpathqcurveto{40.4111bp}{0.3838bp}{40.4080bp}{0.3848bp}{40.4050bp}{0.3857bp}
    \pgfpathqcurveto{40.4019bp}{0.3867bp}{40.3988bp}{0.3876bp}{40.3957bp}{0.3885bp}
    \pgfpathqcurveto{40.3926bp}{0.3894bp}{40.3894bp}{0.3902bp}{40.3863bp}{0.3911bp}
    \pgfpathqcurveto{40.3831bp}{0.3919bp}{40.3799bp}{0.3926bp}{40.3768bp}{0.3934bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{41.1498bp}{1.7914bp}
    \pgfpathqcurveto{41.1084bp}{1.7406bp}{41.0670bp}{1.6898bp}{41.0299bp}{1.6402bp}
    \pgfpathqcurveto{40.9929bp}{1.5906bp}{40.9601bp}{1.5422bp}{40.9299bp}{1.4951bp}
    \pgfpathqcurveto{40.8997bp}{1.4480bp}{40.8721bp}{1.4021bp}{40.8471bp}{1.3578bp}
    \pgfpathqcurveto{40.8220bp}{1.3134bp}{40.7995bp}{1.2706bp}{40.7790bp}{1.2293bp}
    \pgfpathqcurveto{40.7585bp}{1.1880bp}{40.7400bp}{1.1483bp}{40.7233bp}{1.1102bp}
    \pgfpathqcurveto{40.7065bp}{1.0721bp}{40.6915bp}{1.0355bp}{40.6779bp}{1.0006bp}
    \pgfpathqcurveto{40.6643bp}{0.9656bp}{40.6522bp}{0.9322bp}{40.6412bp}{0.9003bp}
    \pgfpathqcurveto{40.6302bp}{0.8683bp}{40.6203bp}{0.8379bp}{40.6115bp}{0.8089bp}
    \pgfpathqcurveto{40.6026bp}{0.7799bp}{40.5947bp}{0.7523bp}{40.5875bp}{0.7261bp}
    \pgfpathqcurveto{40.5803bp}{0.6998bp}{40.5740bp}{0.6748bp}{40.5682bp}{0.6511bp}
    \pgfpathqcurveto{40.5625bp}{0.6274bp}{40.5573bp}{0.6049bp}{40.5527bp}{0.5835bp}
    \pgfpathqcurveto{40.5481bp}{0.5621bp}{40.5440bp}{0.5418bp}{40.5403bp}{0.5226bp}
    \pgfpathqcurveto{40.5366bp}{0.5033bp}{40.5333bp}{0.4851bp}{40.5303bp}{0.4678bp}
    \pgfpathqcurveto{40.5273bp}{0.4506bp}{40.5247bp}{0.4342bp}{40.5223bp}{0.4187bp}
    \pgfpathqcurveto{40.5199bp}{0.4031bp}{40.5178bp}{0.3884bp}{40.5159bp}{0.3746bp}
    \pgfpathqcurveto{40.5140bp}{0.3607bp}{40.5124bp}{0.3479bp}{40.5108bp}{0.3350bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{41.7582bp}{1.5228bp}
    \pgfpathqcurveto{41.7476bp}{1.5299bp}{41.7370bp}{1.5370bp}{41.7263bp}{1.5440bp}
    \pgfpathqcurveto{41.7155bp}{1.5510bp}{41.7046bp}{1.5580bp}{41.6935bp}{1.5649bp}
    \pgfpathqcurveto{41.6824bp}{1.5717bp}{41.6712bp}{1.5785bp}{41.6598bp}{1.5853bp}
    \pgfpathqcurveto{41.6484bp}{1.5920bp}{41.6369bp}{1.5986bp}{41.6253bp}{1.6052bp}
    \pgfpathqcurveto{41.6136bp}{1.6117bp}{41.6018bp}{1.6182bp}{41.5899bp}{1.6246bp}
    \pgfpathqcurveto{41.5779bp}{1.6310bp}{41.5658bp}{1.6372bp}{41.5536bp}{1.6434bp}
    \pgfpathqcurveto{41.5414bp}{1.6496bp}{41.5290bp}{1.6557bp}{41.5165bp}{1.6616bp}
    \pgfpathqcurveto{41.5040bp}{1.6676bp}{41.4914bp}{1.6735bp}{41.4787bp}{1.6792bp}
    \pgfpathqcurveto{41.4659bp}{1.6850bp}{41.4530bp}{1.6906bp}{41.4400bp}{1.6961bp}
    \pgfpathqcurveto{41.4270bp}{1.7016bp}{41.4138bp}{1.7070bp}{41.4006bp}{1.7122bp}
    \pgfpathqcurveto{41.3873bp}{1.7175bp}{41.3739bp}{1.7226bp}{41.3604bp}{1.7276bp}
    \pgfpathqcurveto{41.3469bp}{1.7326bp}{41.3333bp}{1.7374bp}{41.3196bp}{1.7421bp}
    \pgfpathqcurveto{41.3058bp}{1.7469bp}{41.2920bp}{1.7514bp}{41.2780bp}{1.7558bp}
    \pgfpathqcurveto{41.2641bp}{1.7602bp}{41.2500bp}{1.7645bp}{41.2359bp}{1.7686bp}
    \pgfpathqcurveto{41.2217bp}{1.7727bp}{41.2075bp}{1.7767bp}{41.1931bp}{1.7805bp}
    \pgfpathqcurveto{41.1788bp}{1.7842bp}{41.1643bp}{1.7878bp}{41.1498bp}{1.7914bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{44.7358bp}{8.0694bp}
    \pgfpathqcurveto{44.5447bp}{7.8449bp}{44.3536bp}{7.6204bp}{44.1820bp}{7.4005bp}
    \pgfpathqcurveto{44.0104bp}{7.1806bp}{43.8583bp}{6.9652bp}{43.7181bp}{6.7551bp}
    \pgfpathqcurveto{43.5779bp}{6.5450bp}{43.4496bp}{6.3402bp}{43.3329bp}{6.1418bp}
    \pgfpathqcurveto{43.2163bp}{5.9434bp}{43.1111bp}{5.7513bp}{43.0155bp}{5.5660bp}
    \pgfpathqcurveto{42.9198bp}{5.3807bp}{42.8336bp}{5.2022bp}{42.7553bp}{5.0307bp}
    \pgfpathqcurveto{42.6771bp}{4.8592bp}{42.6069bp}{4.6946bp}{42.5433bp}{4.5369bp}
    \pgfpathqcurveto{42.4796bp}{4.3792bp}{42.4226bp}{4.2284bp}{42.3710bp}{4.0843bp}
    \pgfpathqcurveto{42.3194bp}{3.9401bp}{42.2733bp}{3.8026bp}{42.2316bp}{3.6715bp}
    \pgfpathqcurveto{42.1899bp}{3.5403bp}{42.1527bp}{3.4155bp}{42.1191bp}{3.2965bp}
    \pgfpathqcurveto{42.0855bp}{3.1776bp}{42.0555bp}{3.0646bp}{42.0284bp}{2.9571bp}
    \pgfpathqcurveto{42.0014bp}{2.8496bp}{41.9773bp}{2.7475bp}{41.9556bp}{2.6506bp}
    \pgfpathqcurveto{41.9338bp}{2.5536bp}{41.9145bp}{2.4617bp}{41.8970bp}{2.3744bp}
    \pgfpathqcurveto{41.8796bp}{2.2871bp}{41.8640bp}{2.2044bp}{41.8501bp}{2.1259bp}
    \pgfpathqcurveto{41.8361bp}{2.0475bp}{41.8237bp}{1.9733bp}{41.8124bp}{1.9027bp}
    \pgfpathqcurveto{41.8012bp}{1.8321bp}{41.7912bp}{1.7651bp}{41.7823bp}{1.7024bp}
    \pgfpathqcurveto{41.7735bp}{1.6397bp}{41.7658bp}{1.5812bp}{41.7582bp}{1.5228bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{47.4392bp}{6.8129bp}
    \pgfpathqcurveto{47.3925bp}{6.8454bp}{47.3458bp}{6.8780bp}{47.2982bp}{6.9102bp}
    \pgfpathqcurveto{47.2506bp}{6.9424bp}{47.2022bp}{6.9743bp}{47.1532bp}{7.0059bp}
    \pgfpathqcurveto{47.1042bp}{7.0375bp}{47.0546bp}{7.0688bp}{47.0043bp}{7.0998bp}
    \pgfpathqcurveto{46.9540bp}{7.1308bp}{46.9030bp}{7.1614bp}{46.8514bp}{7.1917bp}
    \pgfpathqcurveto{46.7997bp}{7.2220bp}{46.7475bp}{7.2519bp}{46.6946bp}{7.2815bp}
    \pgfpathqcurveto{46.6416bp}{7.3110bp}{46.5881bp}{7.3401bp}{46.5339bp}{7.3688bp}
    \pgfpathqcurveto{46.4797bp}{7.3975bp}{46.4249bp}{7.4258bp}{46.3695bp}{7.4536bp}
    \pgfpathqcurveto{46.3140bp}{7.4814bp}{46.2580bp}{7.5088bp}{46.2013bp}{7.5357bp}
    \pgfpathqcurveto{46.1446bp}{7.5625bp}{46.0874bp}{7.5889bp}{46.0295bp}{7.6147bp}
    \pgfpathqcurveto{45.9717bp}{7.6406bp}{45.9132bp}{7.6659bp}{45.8542bp}{7.6906bp}
    \pgfpathqcurveto{45.7952bp}{7.7154bp}{45.7357bp}{7.7396bp}{45.6755bp}{7.7632bp}
    \pgfpathqcurveto{45.6154bp}{7.7868bp}{45.5547bp}{7.8098bp}{45.4935bp}{7.8322bp}
    \pgfpathqcurveto{45.4324bp}{7.8546bp}{45.3706bp}{7.8764bp}{45.3084bp}{7.8975bp}
    \pgfpathqcurveto{45.2462bp}{7.9186bp}{45.1835bp}{7.9391bp}{45.1203bp}{7.9589bp}
    \pgfpathqcurveto{45.0572bp}{7.9788bp}{44.9935bp}{7.9980bp}{44.9294bp}{8.0163bp}
    \pgfpathqcurveto{44.8652bp}{8.0346bp}{44.8005bp}{8.0520bp}{44.7358bp}{8.0694bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{61.4369bp}{34.6223bp}
    \pgfpathqcurveto{60.5901bp}{33.7280bp}{59.7433bp}{32.8338bp}{58.9734bp}{31.9490bp}
    \pgfpathqcurveto{58.2036bp}{31.0643bp}{57.5108bp}{30.1891bp}{56.8676bp}{29.3296bp}
    \pgfpathqcurveto{56.2243bp}{28.4701bp}{55.6307bp}{27.6264bp}{55.0865bp}{26.8035bp}
    \pgfpathqcurveto{54.5423bp}{25.9805bp}{54.0475bp}{25.1782bp}{53.5944bp}{24.3999bp}
    \pgfpathqcurveto{53.1413bp}{23.6215bp}{52.7298bp}{22.8671bp}{52.3545bp}{22.1386bp}
    \pgfpathqcurveto{51.9791bp}{21.4100bp}{51.6399bp}{20.7073bp}{51.3313bp}{20.0312bp}
    \pgfpathqcurveto{51.0226bp}{19.3550bp}{50.7444bp}{18.7055bp}{50.4919bp}{18.0825bp}
    \pgfpathqcurveto{50.2394bp}{17.4594bp}{50.0124bp}{16.8629bp}{49.8068bp}{16.2921bp}
    \pgfpathqcurveto{49.6011bp}{15.7213bp}{49.4167bp}{15.1763bp}{49.2498bp}{14.6559bp}
    \pgfpathqcurveto{49.0829bp}{14.1355bp}{48.9336bp}{13.6398bp}{48.7986bp}{13.1671bp}
    \pgfpathqcurveto{48.6636bp}{12.6945bp}{48.5430bp}{12.2451bp}{48.4341bp}{11.8172bp}
    \pgfpathqcurveto{48.3251bp}{11.3893bp}{48.2279bp}{10.9831bp}{48.1402bp}{10.5967bp}
    \pgfpathqcurveto{48.0525bp}{10.2102bp}{47.9742bp}{9.8437bp}{47.9038bp}{9.4957bp}
    \pgfpathqcurveto{47.8333bp}{9.1476bp}{47.7706bp}{8.8182bp}{47.7138bp}{8.5044bp}
    \pgfpathqcurveto{47.6570bp}{8.1906bp}{47.6062bp}{7.8924bp}{47.5614bp}{7.6131bp}
    \pgfpathqcurveto{47.5166bp}{7.3338bp}{47.4779bp}{7.0734bp}{47.4392bp}{6.8129bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{72.5026bp}{28.9999bp}
    \pgfpathqcurveto{72.3106bp}{29.1394bp}{72.1187bp}{29.2789bp}{71.9234bp}{29.4172bp}
    \pgfpathqcurveto{71.7280bp}{29.5555bp}{71.5294bp}{29.6927bp}{71.3283bp}{29.8289bp}
    \pgfpathqcurveto{71.1272bp}{29.9651bp}{70.9237bp}{30.1003bp}{70.7175bp}{30.2343bp}
    \pgfpathqcurveto{70.5113bp}{30.3684bp}{70.3025bp}{30.5012bp}{70.0911bp}{30.6328bp}
    \pgfpathqcurveto{69.8797bp}{30.7644bp}{69.6657bp}{30.8947bp}{69.4491bp}{31.0236bp}
    \pgfpathqcurveto{69.2325bp}{31.1525bp}{69.0134bp}{31.2801bp}{68.7918bp}{31.4061bp}
    \pgfpathqcurveto{68.5701bp}{31.5321bp}{68.3459bp}{31.6567bp}{68.1193bp}{31.7796bp}
    \pgfpathqcurveto{67.8926bp}{31.9025bp}{67.6634bp}{32.0238bp}{67.4318bp}{32.1433bp}
    \pgfpathqcurveto{67.2002bp}{32.2629bp}{66.9662bp}{32.3807bp}{66.7298bp}{32.4966bp}
    \pgfpathqcurveto{66.4933bp}{32.6126bp}{66.2545bp}{32.7267bp}{66.0134bp}{32.8389bp}
    \pgfpathqcurveto{65.7722bp}{32.9510bp}{65.5287bp}{33.0612bp}{65.2830bp}{33.1693bp}
    \pgfpathqcurveto{65.0372bp}{33.2774bp}{64.7892bp}{33.3835bp}{64.5390bp}{33.4873bp}
    \pgfpathqcurveto{64.2888bp}{33.5912bp}{64.0365bp}{33.6929bp}{63.7820bp}{33.7923bp}
    \pgfpathqcurveto{63.5274bp}{33.8916bp}{63.2708bp}{33.9887bp}{63.0122bp}{34.0835bp}
    \pgfpathqcurveto{62.7537bp}{34.1783bp}{62.4932bp}{34.2709bp}{62.2304bp}{34.3603bp}
    \pgfpathqcurveto{61.9675bp}{34.4498bp}{61.7022bp}{34.5360bp}{61.4369bp}{34.6223bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.0845bp}{125.0000bp}
    \pgfpathqcurveto{107.7297bp}{122.3411bp}{106.3750bp}{119.6822bp}{105.0337bp}{117.0332bp}
    \pgfpathqcurveto{103.6925bp}{114.3842bp}{102.3648bp}{111.7450bp}{101.0632bp}{109.1256bp}
    \pgfpathqcurveto{99.7617bp}{106.5062bp}{98.4862bp}{103.9065bp}{97.2478bp}{101.3361bp}
    \pgfpathqcurveto{96.0093bp}{98.7657bp}{94.8078bp}{96.2247bp}{93.6518bp}{93.7222bp}
    \pgfpathqcurveto{92.4957bp}{91.2197bp}{91.3851bp}{88.7558bp}{90.3258bp}{86.3389bp}
    \pgfpathqcurveto{89.2664bp}{83.9221bp}{88.2582bp}{81.5523bp}{87.3042bp}{79.2370bp}
    \pgfpathqcurveto{86.3502bp}{76.9217bp}{85.4503bp}{74.6608bp}{84.6051bp}{72.4605bp}
    \pgfpathqcurveto{83.7599bp}{70.2603bp}{82.9694bp}{68.1205bp}{82.2317bp}{66.0457bp}
    \pgfpathqcurveto{81.4940bp}{63.9710bp}{80.8092bp}{61.9612bp}{80.1740bp}{60.0191bp}
    \pgfpathqcurveto{79.5388bp}{58.0770bp}{78.9533bp}{56.2026bp}{78.4129bp}{54.3971bp}
    \pgfpathqcurveto{77.8725bp}{52.5915bp}{77.3772bp}{50.8547bp}{76.9223bp}{49.1864bp}
    \pgfpathqcurveto{76.4674bp}{47.5181bp}{76.0528bp}{45.9182bp}{75.6732bp}{44.3849bp}
    \pgfpathqcurveto{75.2936bp}{42.8515bp}{74.9491bp}{41.3847bp}{74.6351bp}{39.9829bp}
    \pgfpathqcurveto{74.3211bp}{38.5812bp}{74.0376bp}{37.2447bp}{73.7785bp}{35.9651bp}
    \pgfpathqcurveto{73.5194bp}{34.6855bp}{73.2846bp}{33.4629bp}{73.0760bp}{32.3116bp}
    \pgfpathqcurveto{72.8674bp}{31.1602bp}{72.6850bp}{30.0801bp}{72.5026bp}{28.9999bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{90.9899bp}{249.7110bp}
    \pgfpathqcurveto{90.9916bp}{249.7127bp}{90.9933bp}{249.7143bp}{90.9950bp}{249.7160bp}
    \pgfpathqcurveto{90.9966bp}{249.7177bp}{90.9983bp}{249.7194bp}{90.9999bp}{249.7211bp}
    \pgfpathqcurveto{91.0015bp}{249.7228bp}{91.0031bp}{249.7244bp}{91.0046bp}{249.7261bp}
    \pgfpathqcurveto{91.0062bp}{249.7278bp}{91.0077bp}{249.7295bp}{91.0092bp}{249.7311bp}
    \pgfpathqcurveto{91.0107bp}{249.7328bp}{91.0121bp}{249.7345bp}{91.0136bp}{249.7361bp}
    \pgfpathqcurveto{91.0150bp}{249.7378bp}{91.0164bp}{249.7395bp}{91.0178bp}{249.7411bp}
    \pgfpathqcurveto{91.0192bp}{249.7428bp}{91.0205bp}{249.7444bp}{91.0219bp}{249.7461bp}
    \pgfpathqcurveto{91.0232bp}{249.7477bp}{91.0245bp}{249.7494bp}{91.0258bp}{249.7510bp}
    \pgfpathqcurveto{91.0270bp}{249.7526bp}{91.0283bp}{249.7543bp}{91.0295bp}{249.7559bp}
    \pgfpathqcurveto{91.0308bp}{249.7575bp}{91.0320bp}{249.7591bp}{91.0331bp}{249.7607bp}
    \pgfpathqcurveto{91.0343bp}{249.7623bp}{91.0355bp}{249.7639bp}{91.0366bp}{249.7655bp}
    \pgfpathqcurveto{91.0378bp}{249.7671bp}{91.0389bp}{249.7687bp}{91.0400bp}{249.7703bp}
    \pgfpathqcurveto{91.0410bp}{249.7718bp}{91.0421bp}{249.7734bp}{91.0432bp}{249.7750bp}
    \pgfpathqcurveto{91.0442bp}{249.7765bp}{91.0452bp}{249.7781bp}{91.0462bp}{249.7796bp}
    \pgfpathqcurveto{91.0472bp}{249.7812bp}{91.0482bp}{249.7827bp}{91.0492bp}{249.7842bp}
    \pgfpathqcurveto{91.0501bp}{249.7857bp}{91.0511bp}{249.7872bp}{91.0520bp}{249.7887bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{91.8374bp}{249.0321bp}
    \pgfpathqcurveto{91.8014bp}{249.0363bp}{91.7654bp}{249.0404bp}{91.7303bp}{249.0470bp}
    \pgfpathqcurveto{91.6952bp}{249.0535bp}{91.6609bp}{249.0625bp}{91.6277bp}{249.0730bp}
    \pgfpathqcurveto{91.5945bp}{249.0834bp}{91.5625bp}{249.0953bp}{91.5318bp}{249.1085bp}
    \pgfpathqcurveto{91.5011bp}{249.1218bp}{91.4718bp}{249.1364bp}{91.4440bp}{249.1518bp}
    \pgfpathqcurveto{91.4162bp}{249.1673bp}{91.3900bp}{249.1838bp}{91.3653bp}{249.2008bp}
    \pgfpathqcurveto{91.3407bp}{249.2178bp}{91.3176bp}{249.2354bp}{91.2961bp}{249.2533bp}
    \pgfpathqcurveto{91.2745bp}{249.2713bp}{91.2546bp}{249.2894bp}{91.2360bp}{249.3076bp}
    \pgfpathqcurveto{91.2175bp}{249.3258bp}{91.2005bp}{249.3441bp}{91.1848bp}{249.3621bp}
    \pgfpathqcurveto{91.1691bp}{249.3801bp}{91.1547bp}{249.3980bp}{91.1415bp}{249.4155bp}
    \pgfpathqcurveto{91.1283bp}{249.4330bp}{91.1163bp}{249.4502bp}{91.1053bp}{249.4669bp}
    \pgfpathqcurveto{91.0943bp}{249.4836bp}{91.0844bp}{249.4998bp}{91.0753bp}{249.5156bp}
    \pgfpathqcurveto{91.0663bp}{249.5313bp}{91.0581bp}{249.5466bp}{91.0507bp}{249.5612bp}
    \pgfpathqcurveto{91.0432bp}{249.5759bp}{91.0365bp}{249.5901bp}{91.0305bp}{249.6036bp}
    \pgfpathqcurveto{91.0244bp}{249.6172bp}{91.0190bp}{249.6302bp}{91.0140bp}{249.6427bp}
    \pgfpathqcurveto{91.0091bp}{249.6551bp}{91.0046bp}{249.6671bp}{91.0007bp}{249.6784bp}
    \pgfpathqcurveto{90.9967bp}{249.6897bp}{90.9933bp}{249.7003bp}{90.9899bp}{249.7110bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{91.5518bp}{248.6771bp}
    \pgfpathqcurveto{91.5596bp}{248.6848bp}{91.5675bp}{248.6925bp}{91.5751bp}{248.7001bp}
    \pgfpathqcurveto{91.5828bp}{248.7078bp}{91.5903bp}{248.7155bp}{91.5977bp}{248.7231bp}
    \pgfpathqcurveto{91.6050bp}{248.7308bp}{91.6123bp}{248.7385bp}{91.6194bp}{248.7461bp}
    \pgfpathqcurveto{91.6265bp}{248.7538bp}{91.6335bp}{248.7614bp}{91.6403bp}{248.7690bp}
    \pgfpathqcurveto{91.6472bp}{248.7767bp}{91.6539bp}{248.7843bp}{91.6605bp}{248.7919bp}
    \pgfpathqcurveto{91.6671bp}{248.7995bp}{91.6736bp}{248.8071bp}{91.6800bp}{248.8146bp}
    \pgfpathqcurveto{91.6863bp}{248.8222bp}{91.6926bp}{248.8297bp}{91.6987bp}{248.8372bp}
    \pgfpathqcurveto{91.7048bp}{248.8448bp}{91.7108bp}{248.8522bp}{91.7167bp}{248.8597bp}
    \pgfpathqcurveto{91.7226bp}{248.8672bp}{91.7283bp}{248.8746bp}{91.7340bp}{248.8820bp}
    \pgfpathqcurveto{91.7397bp}{248.8894bp}{91.7452bp}{248.8968bp}{91.7506bp}{248.9041bp}
    \pgfpathqcurveto{91.7561bp}{248.9115bp}{91.7614bp}{248.9188bp}{91.7666bp}{248.9260bp}
    \pgfpathqcurveto{91.7718bp}{248.9333bp}{91.7769bp}{248.9405bp}{91.7820bp}{248.9477bp}
    \pgfpathqcurveto{91.7870bp}{248.9549bp}{91.7919bp}{248.9621bp}{91.7967bp}{248.9692bp}
    \pgfpathqcurveto{91.8015bp}{248.9763bp}{91.8062bp}{248.9834bp}{91.8108bp}{248.9904bp}
    \pgfpathqcurveto{91.8154bp}{248.9975bp}{91.8200bp}{249.0045bp}{91.8244bp}{249.0114bp}
    \pgfpathqcurveto{91.8288bp}{249.0184bp}{91.8331bp}{249.0252bp}{91.8374bp}{249.0321bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{95.4239bp}{245.5153bp}
    \pgfpathqcurveto{95.2576bp}{245.5370bp}{95.0914bp}{245.5587bp}{94.9295bp}{245.5914bp}
    \pgfpathqcurveto{94.7675bp}{245.6241bp}{94.6098bp}{245.6678bp}{94.4574bp}{245.7181bp}
    \pgfpathqcurveto{94.3049bp}{245.7685bp}{94.1577bp}{245.8255bp}{94.0171bp}{245.8884bp}
    \pgfpathqcurveto{93.8764bp}{245.9513bp}{93.7423bp}{246.0202bp}{93.6153bp}{246.0931bp}
    \pgfpathqcurveto{93.4883bp}{246.1661bp}{93.3684bp}{246.2431bp}{93.2559bp}{246.3228bp}
    \pgfpathqcurveto{93.1434bp}{246.4024bp}{93.0382bp}{246.4846bp}{92.9402bp}{246.5679bp}
    \pgfpathqcurveto{92.8422bp}{246.6513bp}{92.7513bp}{246.7358bp}{92.6672bp}{246.8202bp}
    \pgfpathqcurveto{92.5830bp}{246.9047bp}{92.5056bp}{246.9891bp}{92.4343bp}{247.0725bp}
    \pgfpathqcurveto{92.3629bp}{247.1559bp}{92.2977bp}{247.2383bp}{92.2379bp}{247.3191bp}
    \pgfpathqcurveto{92.1780bp}{247.3999bp}{92.1236bp}{247.4790bp}{92.0739bp}{247.5560bp}
    \pgfpathqcurveto{92.0242bp}{247.6329bp}{91.9792bp}{247.7078bp}{91.9381bp}{247.7802bp}
    \pgfpathqcurveto{91.8971bp}{247.8526bp}{91.8601bp}{247.9226bp}{91.8265bp}{247.9901bp}
    \pgfpathqcurveto{91.7928bp}{248.0575bp}{91.7626bp}{248.1224bp}{91.7352bp}{248.1847bp}
    \pgfpathqcurveto{91.7077bp}{248.2470bp}{91.6832bp}{248.3066bp}{91.6608bp}{248.3638bp}
    \pgfpathqcurveto{91.6385bp}{248.4211bp}{91.6183bp}{248.4760bp}{91.6005bp}{248.5278bp}
    \pgfpathqcurveto{91.5827bp}{248.5796bp}{91.5672bp}{248.6284bp}{91.5518bp}{248.6771bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{94.0762bp}{243.8986bp}
    \pgfpathqcurveto{94.1130bp}{243.9332bp}{94.1498bp}{243.9678bp}{94.1859bp}{244.0025bp}
    \pgfpathqcurveto{94.2219bp}{244.0371bp}{94.2571bp}{244.0719bp}{94.2918bp}{244.1065bp}
    \pgfpathqcurveto{94.3265bp}{244.1412bp}{94.3606bp}{244.1759bp}{94.3941bp}{244.2106bp}
    \pgfpathqcurveto{94.4276bp}{244.2453bp}{94.4604bp}{244.2799bp}{94.4927bp}{244.3146bp}
    \pgfpathqcurveto{94.5250bp}{244.3492bp}{94.5567bp}{244.3837bp}{94.5879bp}{244.4182bp}
    \pgfpathqcurveto{94.6190bp}{244.4528bp}{94.6495bp}{244.4872bp}{94.6795bp}{244.5216bp}
    \pgfpathqcurveto{94.7095bp}{244.5560bp}{94.7389bp}{244.5903bp}{94.7678bp}{244.6245bp}
    \pgfpathqcurveto{94.7967bp}{244.6587bp}{94.8250bp}{244.6928bp}{94.8528bp}{244.7268bp}
    \pgfpathqcurveto{94.8806bp}{244.7608bp}{94.9078bp}{244.7947bp}{94.9346bp}{244.8284bp}
    \pgfpathqcurveto{94.9613bp}{244.8622bp}{94.9875bp}{244.8959bp}{95.0132bp}{244.9294bp}
    \pgfpathqcurveto{95.0389bp}{244.9629bp}{95.0641bp}{244.9962bp}{95.0888bp}{245.0295bp}
    \pgfpathqcurveto{95.1135bp}{245.0627bp}{95.1377bp}{245.0958bp}{95.1614bp}{245.1287bp}
    \pgfpathqcurveto{95.1851bp}{245.1616bp}{95.2083bp}{245.1943bp}{95.2311bp}{245.2269bp}
    \pgfpathqcurveto{95.2539bp}{245.2595bp}{95.2762bp}{245.2919bp}{95.2980bp}{245.3241bp}
    \pgfpathqcurveto{95.3199bp}{245.3564bp}{95.3414bp}{245.3885bp}{95.3623bp}{245.4203bp}
    \pgfpathqcurveto{95.3832bp}{245.4521bp}{95.4035bp}{245.4837bp}{95.4239bp}{245.5153bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.5283bp}{227.9523bp}
    \pgfpathqcurveto{110.7374bp}{228.1345bp}{109.9465bp}{228.3167bp}{109.1846bp}{228.5456bp}
    \pgfpathqcurveto{108.4228bp}{228.7744bp}{107.6900bp}{229.0500bp}{106.9862bp}{229.3515bp}
    \pgfpathqcurveto{106.2824bp}{229.6530bp}{105.6075bp}{229.9804bp}{104.9667bp}{230.3302bp}
    \pgfpathqcurveto{104.3258bp}{230.6799bp}{103.7190bp}{231.0520bp}{103.1472bp}{231.4379bp}
    \pgfpathqcurveto{102.5755bp}{231.8238bp}{102.0388bp}{232.2236bp}{101.5370bp}{232.6307bp}
    \pgfpathqcurveto{101.0351bp}{233.0378bp}{100.5681bp}{233.4521bp}{100.1343bp}{233.8678bp}
    \pgfpathqcurveto{99.7005bp}{234.2835bp}{99.2998bp}{234.7005bp}{98.9297bp}{235.1140bp}
    \pgfpathqcurveto{98.5595bp}{235.5275bp}{98.2199bp}{235.9375bp}{97.9076bp}{236.3404bp}
    \pgfpathqcurveto{97.5954bp}{236.7433bp}{97.3105bp}{237.1391bp}{97.0497bp}{237.5251bp}
    \pgfpathqcurveto{96.7888bp}{237.9111bp}{96.5520bp}{238.2874bp}{96.3358bp}{238.6523bp}
    \pgfpathqcurveto{96.1197bp}{239.0172bp}{95.9242bp}{239.3707bp}{95.7463bp}{239.7118bp}
    \pgfpathqcurveto{95.5684bp}{240.0529bp}{95.4081bp}{240.3817bp}{95.2625bp}{240.6979bp}
    \pgfpathqcurveto{95.1170bp}{241.0140bp}{94.9861bp}{241.3176bp}{94.8676bp}{241.6083bp}
    \pgfpathqcurveto{94.7491bp}{241.8991bp}{94.6430bp}{242.1770bp}{94.5465bp}{242.4436bp}
    \pgfpathqcurveto{94.4500bp}{242.7101bp}{94.3631bp}{242.9652bp}{94.2864bp}{243.2058bp}
    \pgfpathqcurveto{94.2096bp}{243.4464bp}{94.1429bp}{243.6725bp}{94.0762bp}{243.8986bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{104.3336bp}{221.0001bp}
    \pgfpathqcurveto{104.5225bp}{221.1405bp}{104.7115bp}{221.2810bp}{104.8971bp}{221.4224bp}
    \pgfpathqcurveto{105.0827bp}{221.5637bp}{105.2649bp}{221.7060bp}{105.4447bp}{221.8489bp}
    \pgfpathqcurveto{105.6246bp}{221.9918bp}{105.8020bp}{222.1352bp}{105.9767bp}{222.2791bp}
    \pgfpathqcurveto{106.1514bp}{222.4231bp}{106.3235bp}{222.5675bp}{106.4929bp}{222.7124bp}
    \pgfpathqcurveto{106.6624bp}{222.8573bp}{106.8293bp}{223.0025bp}{106.9937bp}{223.1481bp}
    \pgfpathqcurveto{107.1580bp}{223.2937bp}{107.3198bp}{223.4396bp}{107.4790bp}{223.5857bp}
    \pgfpathqcurveto{107.6382bp}{223.7319bp}{107.7948bp}{223.8782bp}{107.9490bp}{224.0247bp}
    \pgfpathqcurveto{108.1032bp}{224.1711bp}{108.2548bp}{224.3177bp}{108.4039bp}{224.4643bp}
    \pgfpathqcurveto{108.5531bp}{224.6110bp}{108.6998bp}{224.7577bp}{108.8440bp}{224.9043bp}
    \pgfpathqcurveto{108.9882bp}{225.0509bp}{109.1300bp}{225.1975bp}{109.2694bp}{225.3440bp}
    \pgfpathqcurveto{109.4088bp}{225.4905bp}{109.5458bp}{225.6368bp}{109.6804bp}{225.7830bp}
    \pgfpathqcurveto{109.8150bp}{225.9291bp}{109.9473bp}{226.0751bp}{110.0772bp}{226.2208bp}
    \pgfpathqcurveto{110.2072bp}{226.3665bp}{110.3348bp}{226.5120bp}{110.4601bp}{226.6570bp}
    \pgfpathqcurveto{110.5854bp}{226.8021bp}{110.7085bp}{226.9469bp}{110.8294bp}{227.0913bp}
    \pgfpathqcurveto{110.9504bp}{227.2357bp}{111.0692bp}{227.3797bp}{111.1854bp}{227.5231bp}
    \pgfpathqcurveto{111.3015bp}{227.6666bp}{111.4149bp}{227.8094bp}{111.5283bp}{227.9523bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.9155bp}{125.0000bp}
    \pgfpathqcurveto{139.5607bp}{127.6589bp}{138.2060bp}{130.3178bp}{136.8647bp}{132.9668bp}
    \pgfpathqcurveto{135.5235bp}{135.6158bp}{134.1958bp}{138.2550bp}{132.8942bp}{140.8744bp}
    \pgfpathqcurveto{131.5926bp}{143.4938bp}{130.3172bp}{146.0935bp}{129.0788bp}{148.6639bp}
    \pgfpathqcurveto{127.8403bp}{151.2343bp}{126.6388bp}{153.7753bp}{125.4828bp}{156.2778bp}
    \pgfpathqcurveto{124.3267bp}{158.7803bp}{123.2161bp}{161.2442bp}{122.1567bp}{163.6611bp}
    \pgfpathqcurveto{121.0974bp}{166.0779bp}{120.0892bp}{168.4477bp}{119.1352bp}{170.7630bp}
    \pgfpathqcurveto{118.1812bp}{173.0783bp}{117.2813bp}{175.3392bp}{116.4361bp}{177.5395bp}
    \pgfpathqcurveto{115.5909bp}{179.7397bp}{114.8003bp}{181.8795bp}{114.0627bp}{183.9543bp}
    \pgfpathqcurveto{113.3250bp}{186.0290bp}{112.6402bp}{188.0388bp}{112.0050bp}{189.9809bp}
    \pgfpathqcurveto{111.3698bp}{191.9230bp}{110.7842bp}{193.7974bp}{110.2438bp}{195.6029bp}
    \pgfpathqcurveto{109.7034bp}{197.4085bp}{109.2082bp}{199.1453bp}{108.7533bp}{200.8136bp}
    \pgfpathqcurveto{108.2984bp}{202.4819bp}{107.8837bp}{204.0818bp}{107.5042bp}{205.6151bp}
    \pgfpathqcurveto{107.1246bp}{207.1485bp}{106.7800bp}{208.6153bp}{106.4661bp}{210.0171bp}
    \pgfpathqcurveto{106.1521bp}{211.4188bp}{105.8686bp}{212.7553bp}{105.6095bp}{214.0349bp}
    \pgfpathqcurveto{105.3504bp}{215.3145bp}{105.1156bp}{216.5371bp}{104.9070bp}{217.6884bp}
    \pgfpathqcurveto{104.6984bp}{218.8398bp}{104.5160bp}{219.9199bp}{104.3336bp}{221.0001bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.0048bp}
    \definecolor{sc}{rgb}{0.5020,0.0000,0.5020}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.9155bp}{125.0000bp}
    \pgfpathqcurveto{140.2523bp}{125.0000bp}{139.5892bp}{125.0000bp}{138.9261bp}{125.0000bp}
    \pgfpathqcurveto{138.2629bp}{125.0000bp}{137.5998bp}{125.0000bp}{136.9366bp}{125.0000bp}
    \pgfpathqcurveto{136.2735bp}{125.0000bp}{135.6103bp}{125.0000bp}{134.9472bp}{125.0000bp}
    \pgfpathqcurveto{134.2840bp}{125.0000bp}{133.6209bp}{125.0000bp}{132.9577bp}{125.0000bp}
    \pgfpathqcurveto{132.2946bp}{125.0000bp}{131.6315bp}{125.0000bp}{130.9683bp}{125.0000bp}
    \pgfpathqcurveto{130.3052bp}{125.0000bp}{129.6420bp}{125.0000bp}{128.9789bp}{125.0000bp}
    \pgfpathqcurveto{128.3157bp}{125.0000bp}{127.6526bp}{125.0000bp}{126.9894bp}{125.0000bp}
    \pgfpathqcurveto{126.3263bp}{125.0000bp}{125.6631bp}{125.0000bp}{125.0000bp}{125.0000bp}
    \pgfpathqcurveto{124.3369bp}{125.0000bp}{123.6737bp}{125.0000bp}{123.0106bp}{125.0000bp}
    \pgfpathqcurveto{122.3474bp}{125.0000bp}{121.6843bp}{125.0000bp}{121.0211bp}{125.0000bp}
    \pgfpathqcurveto{120.3580bp}{125.0000bp}{119.6948bp}{125.0000bp}{119.0317bp}{125.0000bp}
    \pgfpathqcurveto{118.3685bp}{125.0000bp}{117.7054bp}{125.0000bp}{117.0423bp}{125.0000bp}
    \pgfpathqcurveto{116.3791bp}{125.0000bp}{115.7160bp}{125.0000bp}{115.0528bp}{125.0000bp}
    \pgfpathqcurveto{114.3897bp}{125.0000bp}{113.7265bp}{125.0000bp}{113.0634bp}{125.0000bp}
    \pgfpathqcurveto{112.4002bp}{125.0000bp}{111.7371bp}{125.0000bp}{111.0739bp}{125.0000bp}
    \pgfpathqcurveto{110.4108bp}{125.0000bp}{109.7477bp}{125.0000bp}{109.0845bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{163.0359bp}{171.5918bp}}
    \pgftransformscale{1.0000}
    \pgftext[left,top]{\footnotesize $L_0$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{142.2325bp}{147.4672bp}}
    \pgftransformscale{1.0000}
    \pgftext[bottom]{\footnotesize $\frac{\pi}{2} + \epsilon$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5024bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{151.0223bp}{145.1023bp}
    \pgfpathqcurveto{139.9201bp}{150.6841bp}{126.3950bp}{146.2090bp}{120.8132bp}{135.1068bp}
    \pgfpathqcurveto{119.2366bp}{131.9710bp}{118.4155bp}{128.5098bp}{118.4155bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5024bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{5.0238bp}{5.0238bp}}{0.0000bp}
    \pgfpathqmoveto{162.6135bp}{249.7496bp}
    \pgfpathqcurveto{162.6140bp}{249.6884bp}{162.6144bp}{249.6272bp}{162.6157bp}{249.5323bp}
    \pgfpathqcurveto{162.6169bp}{249.4373bp}{162.6190bp}{249.3087bp}{162.6234bp}{249.1262bp}
    \pgfpathqcurveto{162.6279bp}{248.9438bp}{162.6348bp}{248.7074bp}{162.6504bp}{248.3683bp}
    \pgfpathqcurveto{162.6660bp}{248.0291bp}{162.6903bp}{247.5871bp}{162.7445bp}{246.9558bp}
    \pgfpathqcurveto{162.7986bp}{246.3246bp}{162.8826bp}{245.5041bp}{163.0703bp}{244.3408bp}
    \pgfpathqcurveto{163.2581bp}{243.1775bp}{163.5496bp}{241.6715bp}{164.1801bp}{239.6054bp}
    \pgfpathqcurveto{164.8106bp}{237.5394bp}{165.7802bp}{234.9134bp}{167.7500bp}{231.6428bp}
    \pgfpathqcurveto{169.7198bp}{228.3722bp}{172.6899bp}{224.4571bp}{177.4974bp}{221.0001bp}
    \pgfpathqcurveto{182.3048bp}{217.5431bp}{188.9497bp}{214.5441bp}{196.1162bp}{213.7770bp}
    \pgfpathqcurveto{203.2827bp}{213.0100bp}{210.9709bp}{214.4747bp}{216.9819bp}{217.2220bp}
    \pgfpathqcurveto{222.9928bp}{219.9694bp}{227.3265bp}{223.9992bp}{230.2554bp}{227.6008bp}
    \pgfpathqcurveto{233.1843bp}{231.2024bp}{234.7083bp}{234.3757bp}{235.7064bp}{236.9078bp}
    \pgfpathqcurveto{236.7046bp}{239.4400bp}{237.1770bp}{241.3310bp}{237.4813bp}{242.7977bp}
    \pgfpathqcurveto{237.7857bp}{244.2644bp}{237.9221bp}{245.3067bp}{238.0104bp}{246.1137bp}
    \pgfpathqcurveto{238.0987bp}{246.9208bp}{238.1389bp}{247.4926bp}{238.1638bp}{247.9150bp}
    \pgfpathqcurveto{238.1887bp}{248.3374bp}{238.1983bp}{248.6103bp}{238.2079bp}{248.8832bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{159.0101bp}{0.2890bp}
    \pgfpathqcurveto{159.0084bp}{0.2873bp}{159.0067bp}{0.2857bp}{159.0050bp}{0.2840bp}
    \pgfpathqcurveto{159.0034bp}{0.2823bp}{159.0017bp}{0.2806bp}{159.0001bp}{0.2789bp}
    \pgfpathqcurveto{158.9985bp}{0.2772bp}{158.9969bp}{0.2756bp}{158.9954bp}{0.2739bp}
    \pgfpathqcurveto{158.9938bp}{0.2722bp}{158.9923bp}{0.2705bp}{158.9908bp}{0.2689bp}
    \pgfpathqcurveto{158.9893bp}{0.2672bp}{158.9879bp}{0.2655bp}{158.9864bp}{0.2639bp}
    \pgfpathqcurveto{158.9850bp}{0.2622bp}{158.9836bp}{0.2605bp}{158.9822bp}{0.2589bp}
    \pgfpathqcurveto{158.9808bp}{0.2572bp}{158.9795bp}{0.2556bp}{158.9781bp}{0.2539bp}
    \pgfpathqcurveto{158.9768bp}{0.2523bp}{158.9755bp}{0.2506bp}{158.9742bp}{0.2490bp}
    \pgfpathqcurveto{158.9730bp}{0.2474bp}{158.9717bp}{0.2457bp}{158.9705bp}{0.2441bp}
    \pgfpathqcurveto{158.9692bp}{0.2425bp}{158.9680bp}{0.2409bp}{158.9669bp}{0.2393bp}
    \pgfpathqcurveto{158.9657bp}{0.2377bp}{158.9645bp}{0.2361bp}{158.9634bp}{0.2345bp}
    \pgfpathqcurveto{158.9622bp}{0.2329bp}{158.9611bp}{0.2313bp}{158.9600bp}{0.2297bp}
    \pgfpathqcurveto{158.9590bp}{0.2282bp}{158.9579bp}{0.2266bp}{158.9568bp}{0.2250bp}
    \pgfpathqcurveto{158.9558bp}{0.2235bp}{158.9548bp}{0.2219bp}{158.9538bp}{0.2204bp}
    \pgfpathqcurveto{158.9528bp}{0.2188bp}{158.9518bp}{0.2173bp}{158.9508bp}{0.2158bp}
    \pgfpathqcurveto{158.9499bp}{0.2143bp}{158.9489bp}{0.2128bp}{158.9480bp}{0.2113bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{158.1626bp}{0.9679bp}
    \pgfpathqcurveto{158.1986bp}{0.9637bp}{158.2346bp}{0.9596bp}{158.2697bp}{0.9530bp}
    \pgfpathqcurveto{158.3048bp}{0.9465bp}{158.3391bp}{0.9375bp}{158.3723bp}{0.9270bp}
    \pgfpathqcurveto{158.4055bp}{0.9166bp}{158.4375bp}{0.9047bp}{158.4682bp}{0.8915bp}
    \pgfpathqcurveto{158.4989bp}{0.8782bp}{158.5282bp}{0.8636bp}{158.5560bp}{0.8482bp}
    \pgfpathqcurveto{158.5838bp}{0.8327bp}{158.6100bp}{0.8162bp}{158.6347bp}{0.7992bp}
    \pgfpathqcurveto{158.6593bp}{0.7822bp}{158.6824bp}{0.7646bp}{158.7039bp}{0.7467bp}
    \pgfpathqcurveto{158.7255bp}{0.7287bp}{158.7454bp}{0.7106bp}{158.7640bp}{0.6924bp}
    \pgfpathqcurveto{158.7825bp}{0.6742bp}{158.7995bp}{0.6559bp}{158.8152bp}{0.6379bp}
    \pgfpathqcurveto{158.8309bp}{0.6199bp}{158.8453bp}{0.6020bp}{158.8585bp}{0.5845bp}
    \pgfpathqcurveto{158.8717bp}{0.5670bp}{158.8837bp}{0.5498bp}{158.8947bp}{0.5331bp}
    \pgfpathqcurveto{158.9057bp}{0.5164bp}{158.9156bp}{0.5002bp}{158.9247bp}{0.4844bp}
    \pgfpathqcurveto{158.9337bp}{0.4687bp}{158.9419bp}{0.4534bp}{158.9493bp}{0.4388bp}
    \pgfpathqcurveto{158.9568bp}{0.4241bp}{158.9635bp}{0.4099bp}{158.9695bp}{0.3964bp}
    \pgfpathqcurveto{158.9756bp}{0.3828bp}{158.9810bp}{0.3698bp}{158.9860bp}{0.3573bp}
    \pgfpathqcurveto{158.9909bp}{0.3449bp}{158.9954bp}{0.3329bp}{158.9993bp}{0.3216bp}
    \pgfpathqcurveto{159.0033bp}{0.3103bp}{159.0067bp}{0.2997bp}{159.0101bp}{0.2890bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{158.4482bp}{1.3229bp}
    \pgfpathqcurveto{158.4404bp}{1.3152bp}{158.4325bp}{1.3075bp}{158.4249bp}{1.2999bp}
    \pgfpathqcurveto{158.4172bp}{1.2922bp}{158.4097bp}{1.2845bp}{158.4023bp}{1.2769bp}
    \pgfpathqcurveto{158.3950bp}{1.2692bp}{158.3877bp}{1.2615bp}{158.3806bp}{1.2539bp}
    \pgfpathqcurveto{158.3735bp}{1.2462bp}{158.3665bp}{1.2386bp}{158.3597bp}{1.2310bp}
    \pgfpathqcurveto{158.3528bp}{1.2233bp}{158.3461bp}{1.2157bp}{158.3395bp}{1.2081bp}
    \pgfpathqcurveto{158.3329bp}{1.2005bp}{158.3264bp}{1.1929bp}{158.3200bp}{1.1854bp}
    \pgfpathqcurveto{158.3137bp}{1.1778bp}{158.3074bp}{1.1703bp}{158.3013bp}{1.1628bp}
    \pgfpathqcurveto{158.2952bp}{1.1552bp}{158.2892bp}{1.1478bp}{158.2833bp}{1.1403bp}
    \pgfpathqcurveto{158.2774bp}{1.1328bp}{158.2717bp}{1.1254bp}{158.2660bp}{1.1180bp}
    \pgfpathqcurveto{158.2603bp}{1.1106bp}{158.2548bp}{1.1032bp}{158.2494bp}{1.0959bp}
    \pgfpathqcurveto{158.2439bp}{1.0885bp}{158.2386bp}{1.0812bp}{158.2334bp}{1.0740bp}
    \pgfpathqcurveto{158.2282bp}{1.0667bp}{158.2231bp}{1.0595bp}{158.2180bp}{1.0523bp}
    \pgfpathqcurveto{158.2130bp}{1.0451bp}{158.2081bp}{1.0379bp}{158.2033bp}{1.0308bp}
    \pgfpathqcurveto{158.1985bp}{1.0237bp}{158.1938bp}{1.0166bp}{158.1892bp}{1.0096bp}
    \pgfpathqcurveto{158.1846bp}{1.0025bp}{158.1800bp}{0.9955bp}{158.1756bp}{0.9886bp}
    \pgfpathqcurveto{158.1712bp}{0.9816bp}{158.1669bp}{0.9748bp}{158.1626bp}{0.9679bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{154.5761bp}{4.4847bp}
    \pgfpathqcurveto{154.7424bp}{4.4630bp}{154.9086bp}{4.4413bp}{155.0705bp}{4.4086bp}
    \pgfpathqcurveto{155.2325bp}{4.3759bp}{155.3902bp}{4.3322bp}{155.5426bp}{4.2819bp}
    \pgfpathqcurveto{155.6951bp}{4.2315bp}{155.8423bp}{4.1745bp}{155.9829bp}{4.1116bp}
    \pgfpathqcurveto{156.1236bp}{4.0487bp}{156.2577bp}{3.9798bp}{156.3847bp}{3.9069bp}
    \pgfpathqcurveto{156.5117bp}{3.8339bp}{156.6316bp}{3.7569bp}{156.7441bp}{3.6772bp}
    \pgfpathqcurveto{156.8566bp}{3.5976bp}{156.9618bp}{3.5154bp}{157.0598bp}{3.4321bp}
    \pgfpathqcurveto{157.1578bp}{3.3487bp}{157.2487bp}{3.2642bp}{157.3328bp}{3.1798bp}
    \pgfpathqcurveto{157.4170bp}{3.0953bp}{157.4944bp}{3.0109bp}{157.5657bp}{2.9275bp}
    \pgfpathqcurveto{157.6371bp}{2.8441bp}{157.7023bp}{2.7617bp}{157.7621bp}{2.6809bp}
    \pgfpathqcurveto{157.8220bp}{2.6001bp}{157.8764bp}{2.5210bp}{157.9261bp}{2.4440bp}
    \pgfpathqcurveto{157.9758bp}{2.3671bp}{158.0208bp}{2.2922bp}{158.0619bp}{2.2198bp}
    \pgfpathqcurveto{158.1029bp}{2.1474bp}{158.1399bp}{2.0774bp}{158.1735bp}{2.0099bp}
    \pgfpathqcurveto{158.2072bp}{1.9425bp}{158.2374bp}{1.8776bp}{158.2648bp}{1.8153bp}
    \pgfpathqcurveto{158.2923bp}{1.7530bp}{158.3168bp}{1.6934bp}{158.3392bp}{1.6362bp}
    \pgfpathqcurveto{158.3615bp}{1.5789bp}{158.3817bp}{1.5240bp}{158.3995bp}{1.4722bp}
    \pgfpathqcurveto{158.4173bp}{1.4204bp}{158.4328bp}{1.3716bp}{158.4482bp}{1.3229bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{155.9238bp}{6.1014bp}
    \pgfpathqcurveto{155.8870bp}{6.0668bp}{155.8502bp}{6.0322bp}{155.8141bp}{5.9975bp}
    \pgfpathqcurveto{155.7781bp}{5.9629bp}{155.7429bp}{5.9281bp}{155.7082bp}{5.8935bp}
    \pgfpathqcurveto{155.6735bp}{5.8588bp}{155.6394bp}{5.8241bp}{155.6059bp}{5.7894bp}
    \pgfpathqcurveto{155.5724bp}{5.7547bp}{155.5396bp}{5.7201bp}{155.5073bp}{5.6854bp}
    \pgfpathqcurveto{155.4750bp}{5.6508bp}{155.4433bp}{5.6163bp}{155.4121bp}{5.5818bp}
    \pgfpathqcurveto{155.3810bp}{5.5472bp}{155.3505bp}{5.5128bp}{155.3205bp}{5.4784bp}
    \pgfpathqcurveto{155.2905bp}{5.4440bp}{155.2611bp}{5.4097bp}{155.2322bp}{5.3755bp}
    \pgfpathqcurveto{155.2033bp}{5.3413bp}{155.1750bp}{5.3072bp}{155.1472bp}{5.2732bp}
    \pgfpathqcurveto{155.1194bp}{5.2392bp}{155.0922bp}{5.2053bp}{155.0654bp}{5.1716bp}
    \pgfpathqcurveto{155.0387bp}{5.1378bp}{155.0125bp}{5.1041bp}{154.9868bp}{5.0706bp}
    \pgfpathqcurveto{154.9611bp}{5.0371bp}{154.9359bp}{5.0038bp}{154.9112bp}{4.9705bp}
    \pgfpathqcurveto{154.8865bp}{4.9373bp}{154.8623bp}{4.9042bp}{154.8386bp}{4.8713bp}
    \pgfpathqcurveto{154.8149bp}{4.8384bp}{154.7917bp}{4.8057bp}{154.7689bp}{4.7731bp}
    \pgfpathqcurveto{154.7461bp}{4.7405bp}{154.7238bp}{4.7081bp}{154.7020bp}{4.6759bp}
    \pgfpathqcurveto{154.6801bp}{4.6436bp}{154.6586bp}{4.6115bp}{154.6377bp}{4.5797bp}
    \pgfpathqcurveto{154.6168bp}{4.5479bp}{154.5965bp}{4.5163bp}{154.5761bp}{4.4847bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{138.4717bp}{22.0477bp}
    \pgfpathqcurveto{139.2626bp}{21.8655bp}{140.0535bp}{21.6833bp}{140.8154bp}{21.4544bp}
    \pgfpathqcurveto{141.5772bp}{21.2256bp}{142.3100bp}{20.9500bp}{143.0138bp}{20.6485bp}
    \pgfpathqcurveto{143.7176bp}{20.3470bp}{144.3925bp}{20.0196bp}{145.0333bp}{19.6698bp}
    \pgfpathqcurveto{145.6742bp}{19.3201bp}{146.2810bp}{18.9480bp}{146.8528bp}{18.5621bp}
    \pgfpathqcurveto{147.4245bp}{18.1762bp}{147.9612bp}{17.7764bp}{148.4630bp}{17.3693bp}
    \pgfpathqcurveto{148.9649bp}{16.9622bp}{149.4319bp}{16.5479bp}{149.8657bp}{16.1322bp}
    \pgfpathqcurveto{150.2995bp}{15.7165bp}{150.7002bp}{15.2995bp}{151.0703bp}{14.8860bp}
    \pgfpathqcurveto{151.4405bp}{14.4725bp}{151.7801bp}{14.0625bp}{152.0924bp}{13.6596bp}
    \pgfpathqcurveto{152.4046bp}{13.2567bp}{152.6895bp}{12.8609bp}{152.9503bp}{12.4749bp}
    \pgfpathqcurveto{153.2112bp}{12.0889bp}{153.4480bp}{11.7126bp}{153.6642bp}{11.3477bp}
    \pgfpathqcurveto{153.8803bp}{10.9828bp}{154.0758bp}{10.6293bp}{154.2537bp}{10.2882bp}
    \pgfpathqcurveto{154.4316bp}{9.9471bp}{154.5919bp}{9.6183bp}{154.7375bp}{9.3021bp}
    \pgfpathqcurveto{154.8830bp}{8.9860bp}{155.0139bp}{8.6824bp}{155.1324bp}{8.3917bp}
    \pgfpathqcurveto{155.2509bp}{8.1009bp}{155.3570bp}{7.8230bp}{155.4535bp}{7.5564bp}
    \pgfpathqcurveto{155.5500bp}{7.2899bp}{155.6369bp}{7.0348bp}{155.7136bp}{6.7942bp}
    \pgfpathqcurveto{155.7904bp}{6.5536bp}{155.8571bp}{6.3275bp}{155.9238bp}{6.1014bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{145.6664bp}{28.9999bp}
    \pgfpathqcurveto{145.4775bp}{28.8595bp}{145.2885bp}{28.7190bp}{145.1029bp}{28.5776bp}
    \pgfpathqcurveto{144.9173bp}{28.4363bp}{144.7351bp}{28.2940bp}{144.5553bp}{28.1511bp}
    \pgfpathqcurveto{144.3754bp}{28.0082bp}{144.1980bp}{27.8648bp}{144.0233bp}{27.7209bp}
    \pgfpathqcurveto{143.8486bp}{27.5769bp}{143.6765bp}{27.4325bp}{143.5071bp}{27.2876bp}
    \pgfpathqcurveto{143.3376bp}{27.1427bp}{143.1707bp}{26.9975bp}{143.0063bp}{26.8519bp}
    \pgfpathqcurveto{142.8420bp}{26.7063bp}{142.6802bp}{26.5604bp}{142.5210bp}{26.4143bp}
    \pgfpathqcurveto{142.3618bp}{26.2681bp}{142.2052bp}{26.1218bp}{142.0510bp}{25.9753bp}
    \pgfpathqcurveto{141.8968bp}{25.8289bp}{141.7452bp}{25.6823bp}{141.5961bp}{25.5357bp}
    \pgfpathqcurveto{141.4469bp}{25.3890bp}{141.3002bp}{25.2423bp}{141.1560bp}{25.0957bp}
    \pgfpathqcurveto{141.0118bp}{24.9491bp}{140.8700bp}{24.8025bp}{140.7306bp}{24.6560bp}
    \pgfpathqcurveto{140.5912bp}{24.5095bp}{140.4542bp}{24.3632bp}{140.3196bp}{24.2170bp}
    \pgfpathqcurveto{140.1850bp}{24.0709bp}{140.0527bp}{23.9249bp}{139.9228bp}{23.7792bp}
    \pgfpathqcurveto{139.7928bp}{23.6335bp}{139.6652bp}{23.4880bp}{139.5399bp}{23.3430bp}
    \pgfpathqcurveto{139.4146bp}{23.1979bp}{139.2915bp}{23.0531bp}{139.1706bp}{22.9087bp}
    \pgfpathqcurveto{139.0496bp}{22.7643bp}{138.9308bp}{22.6203bp}{138.8146bp}{22.4769bp}
    \pgfpathqcurveto{138.6985bp}{22.3334bp}{138.5851bp}{22.1906bp}{138.4717bp}{22.0477bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.0845bp}{125.0000bp}
    \pgfpathqcurveto{110.4393bp}{122.3411bp}{111.7940bp}{119.6822bp}{113.1353bp}{117.0332bp}
    \pgfpathqcurveto{114.4765bp}{114.3842bp}{115.8042bp}{111.7450bp}{117.1058bp}{109.1256bp}
    \pgfpathqcurveto{118.4074bp}{106.5062bp}{119.6828bp}{103.9065bp}{120.9212bp}{101.3361bp}
    \pgfpathqcurveto{122.1597bp}{98.7657bp}{123.3612bp}{96.2247bp}{124.5172bp}{93.7222bp}
    \pgfpathqcurveto{125.6733bp}{91.2197bp}{126.7839bp}{88.7558bp}{127.8433bp}{86.3389bp}
    \pgfpathqcurveto{128.9026bp}{83.9221bp}{129.9108bp}{81.5523bp}{130.8648bp}{79.2370bp}
    \pgfpathqcurveto{131.8188bp}{76.9217bp}{132.7187bp}{74.6608bp}{133.5639bp}{72.4605bp}
    \pgfpathqcurveto{134.4091bp}{70.2603bp}{135.1997bp}{68.1205bp}{135.9373bp}{66.0457bp}
    \pgfpathqcurveto{136.6750bp}{63.9710bp}{137.3598bp}{61.9612bp}{137.9950bp}{60.0191bp}
    \pgfpathqcurveto{138.6302bp}{58.0770bp}{139.2158bp}{56.2026bp}{139.7562bp}{54.3971bp}
    \pgfpathqcurveto{140.2966bp}{52.5915bp}{140.7918bp}{50.8547bp}{141.2467bp}{49.1864bp}
    \pgfpathqcurveto{141.7016bp}{47.5181bp}{142.1163bp}{45.9182bp}{142.4958bp}{44.3849bp}
    \pgfpathqcurveto{142.8754bp}{42.8515bp}{143.2200bp}{41.3847bp}{143.5339bp}{39.9829bp}
    \pgfpathqcurveto{143.8479bp}{38.5812bp}{144.1314bp}{37.2447bp}{144.3905bp}{35.9651bp}
    \pgfpathqcurveto{144.6496bp}{34.6855bp}{144.8844bp}{33.4629bp}{145.0930bp}{32.3116bp}
    \pgfpathqcurveto{145.3016bp}{31.1602bp}{145.4840bp}{30.0801bp}{145.6664bp}{28.9999bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{209.4892bp}{249.6650bp}
    \pgfpathqcurveto{209.4916bp}{249.6634bp}{209.4939bp}{249.6619bp}{209.4963bp}{249.6604bp}
    \pgfpathqcurveto{209.4986bp}{249.6588bp}{209.5011bp}{249.6573bp}{209.5035bp}{249.6558bp}
    \pgfpathqcurveto{209.5060bp}{249.6543bp}{209.5084bp}{249.6528bp}{209.5109bp}{249.6513bp}
    \pgfpathqcurveto{209.5134bp}{249.6499bp}{209.5160bp}{249.6484bp}{209.5186bp}{249.6470bp}
    \pgfpathqcurveto{209.5211bp}{249.6456bp}{209.5237bp}{249.6442bp}{209.5264bp}{249.6428bp}
    \pgfpathqcurveto{209.5290bp}{249.6414bp}{209.5317bp}{249.6400bp}{209.5343bp}{249.6387bp}
    \pgfpathqcurveto{209.5370bp}{249.6373bp}{209.5398bp}{249.6360bp}{209.5425bp}{249.6347bp}
    \pgfpathqcurveto{209.5453bp}{249.6334bp}{209.5481bp}{249.6321bp}{209.5509bp}{249.6309bp}
    \pgfpathqcurveto{209.5537bp}{249.6296bp}{209.5565bp}{249.6284bp}{209.5594bp}{249.6272bp}
    \pgfpathqcurveto{209.5623bp}{249.6260bp}{209.5651bp}{249.6248bp}{209.5681bp}{249.6237bp}
    \pgfpathqcurveto{209.5710bp}{249.6226bp}{209.5739bp}{249.6215bp}{209.5769bp}{249.6204bp}
    \pgfpathqcurveto{209.5799bp}{249.6193bp}{209.5829bp}{249.6182bp}{209.5859bp}{249.6172bp}
    \pgfpathqcurveto{209.5889bp}{249.6162bp}{209.5920bp}{249.6152bp}{209.5950bp}{249.6143bp}
    \pgfpathqcurveto{209.5981bp}{249.6133bp}{209.6012bp}{249.6124bp}{209.6043bp}{249.6115bp}
    \pgfpathqcurveto{209.6074bp}{249.6106bp}{209.6106bp}{249.6098bp}{209.6137bp}{249.6089bp}
    \pgfpathqcurveto{209.6169bp}{249.6081bp}{209.6201bp}{249.6074bp}{209.6232bp}{249.6066bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{208.8502bp}{248.2086bp}
    \pgfpathqcurveto{208.8916bp}{248.2594bp}{208.9330bp}{248.3102bp}{208.9701bp}{248.3598bp}
    \pgfpathqcurveto{209.0071bp}{248.4094bp}{209.0399bp}{248.4578bp}{209.0701bp}{248.5049bp}
    \pgfpathqcurveto{209.1003bp}{248.5520bp}{209.1279bp}{248.5979bp}{209.1529bp}{248.6422bp}
    \pgfpathqcurveto{209.1780bp}{248.6866bp}{209.2005bp}{248.7294bp}{209.2210bp}{248.7707bp}
    \pgfpathqcurveto{209.2415bp}{248.8120bp}{209.2600bp}{248.8517bp}{209.2767bp}{248.8898bp}
    \pgfpathqcurveto{209.2935bp}{248.9279bp}{209.3085bp}{248.9645bp}{209.3221bp}{248.9994bp}
    \pgfpathqcurveto{209.3357bp}{249.0344bp}{209.3478bp}{249.0678bp}{209.3588bp}{249.0997bp}
    \pgfpathqcurveto{209.3698bp}{249.1317bp}{209.3797bp}{249.1621bp}{209.3885bp}{249.1911bp}
    \pgfpathqcurveto{209.3974bp}{249.2201bp}{209.4053bp}{249.2477bp}{209.4125bp}{249.2739bp}
    \pgfpathqcurveto{209.4197bp}{249.3002bp}{209.4260bp}{249.3252bp}{209.4318bp}{249.3489bp}
    \pgfpathqcurveto{209.4375bp}{249.3726bp}{209.4427bp}{249.3951bp}{209.4473bp}{249.4165bp}
    \pgfpathqcurveto{209.4519bp}{249.4379bp}{209.4560bp}{249.4582bp}{209.4597bp}{249.4774bp}
    \pgfpathqcurveto{209.4634bp}{249.4967bp}{209.4667bp}{249.5149bp}{209.4697bp}{249.5322bp}
    \pgfpathqcurveto{209.4727bp}{249.5494bp}{209.4753bp}{249.5658bp}{209.4777bp}{249.5813bp}
    \pgfpathqcurveto{209.4801bp}{249.5969bp}{209.4822bp}{249.6116bp}{209.4841bp}{249.6254bp}
    \pgfpathqcurveto{209.4860bp}{249.6393bp}{209.4876bp}{249.6521bp}{209.4892bp}{249.6650bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{208.2418bp}{248.4772bp}
    \pgfpathqcurveto{208.2524bp}{248.4701bp}{208.2630bp}{248.4630bp}{208.2737bp}{248.4560bp}
    \pgfpathqcurveto{208.2845bp}{248.4490bp}{208.2954bp}{248.4420bp}{208.3065bp}{248.4351bp}
    \pgfpathqcurveto{208.3176bp}{248.4283bp}{208.3288bp}{248.4215bp}{208.3402bp}{248.4147bp}
    \pgfpathqcurveto{208.3516bp}{248.4080bp}{208.3631bp}{248.4014bp}{208.3747bp}{248.3948bp}
    \pgfpathqcurveto{208.3864bp}{248.3883bp}{208.3982bp}{248.3818bp}{208.4101bp}{248.3754bp}
    \pgfpathqcurveto{208.4221bp}{248.3690bp}{208.4342bp}{248.3628bp}{208.4464bp}{248.3566bp}
    \pgfpathqcurveto{208.4586bp}{248.3504bp}{208.4710bp}{248.3443bp}{208.4835bp}{248.3384bp}
    \pgfpathqcurveto{208.4960bp}{248.3324bp}{208.5086bp}{248.3265bp}{208.5213bp}{248.3208bp}
    \pgfpathqcurveto{208.5341bp}{248.3150bp}{208.5470bp}{248.3094bp}{208.5600bp}{248.3039bp}
    \pgfpathqcurveto{208.5730bp}{248.2984bp}{208.5862bp}{248.2930bp}{208.5994bp}{248.2878bp}
    \pgfpathqcurveto{208.6127bp}{248.2825bp}{208.6261bp}{248.2774bp}{208.6396bp}{248.2724bp}
    \pgfpathqcurveto{208.6531bp}{248.2674bp}{208.6667bp}{248.2626bp}{208.6804bp}{248.2579bp}
    \pgfpathqcurveto{208.6942bp}{248.2531bp}{208.7080bp}{248.2486bp}{208.7220bp}{248.2442bp}
    \pgfpathqcurveto{208.7359bp}{248.2398bp}{208.7500bp}{248.2355bp}{208.7641bp}{248.2314bp}
    \pgfpathqcurveto{208.7783bp}{248.2273bp}{208.7925bp}{248.2233bp}{208.8069bp}{248.2195bp}
    \pgfpathqcurveto{208.8212bp}{248.2158bp}{208.8357bp}{248.2122bp}{208.8502bp}{248.2086bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{205.2642bp}{241.9306bp}
    \pgfpathqcurveto{205.4553bp}{242.1551bp}{205.6464bp}{242.3796bp}{205.8180bp}{242.5995bp}
    \pgfpathqcurveto{205.9896bp}{242.8194bp}{206.1417bp}{243.0348bp}{206.2819bp}{243.2449bp}
    \pgfpathqcurveto{206.4221bp}{243.4550bp}{206.5504bp}{243.6598bp}{206.6671bp}{243.8582bp}
    \pgfpathqcurveto{206.7837bp}{244.0566bp}{206.8889bp}{244.2487bp}{206.9845bp}{244.4340bp}
    \pgfpathqcurveto{207.0802bp}{244.6193bp}{207.1664bp}{244.7978bp}{207.2447bp}{244.9693bp}
    \pgfpathqcurveto{207.3229bp}{245.1408bp}{207.3931bp}{245.3054bp}{207.4567bp}{245.4631bp}
    \pgfpathqcurveto{207.5204bp}{245.6208bp}{207.5774bp}{245.7716bp}{207.6290bp}{245.9157bp}
    \pgfpathqcurveto{207.6806bp}{246.0599bp}{207.7267bp}{246.1974bp}{207.7684bp}{246.3285bp}
    \pgfpathqcurveto{207.8101bp}{246.4597bp}{207.8473bp}{246.5845bp}{207.8809bp}{246.7035bp}
    \pgfpathqcurveto{207.9145bp}{246.8224bp}{207.9445bp}{246.9354bp}{207.9716bp}{247.0429bp}
    \pgfpathqcurveto{207.9986bp}{247.1504bp}{208.0227bp}{247.2525bp}{208.0444bp}{247.3494bp}
    \pgfpathqcurveto{208.0662bp}{247.4464bp}{208.0855bp}{247.5383bp}{208.1030bp}{247.6256bp}
    \pgfpathqcurveto{208.1204bp}{247.7129bp}{208.1360bp}{247.7956bp}{208.1499bp}{247.8741bp}
    \pgfpathqcurveto{208.1639bp}{247.9525bp}{208.1763bp}{248.0267bp}{208.1876bp}{248.0973bp}
    \pgfpathqcurveto{208.1988bp}{248.1679bp}{208.2088bp}{248.2349bp}{208.2177bp}{248.2976bp}
    \pgfpathqcurveto{208.2265bp}{248.3603bp}{208.2342bp}{248.4188bp}{208.2418bp}{248.4772bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{202.5608bp}{243.1871bp}
    \pgfpathqcurveto{202.6075bp}{243.1546bp}{202.6542bp}{243.1220bp}{202.7018bp}{243.0898bp}
    \pgfpathqcurveto{202.7494bp}{243.0576bp}{202.7978bp}{243.0257bp}{202.8468bp}{242.9941bp}
    \pgfpathqcurveto{202.8958bp}{242.9625bp}{202.9454bp}{242.9312bp}{202.9957bp}{242.9002bp}
    \pgfpathqcurveto{203.0460bp}{242.8692bp}{203.0970bp}{242.8386bp}{203.1486bp}{242.8083bp}
    \pgfpathqcurveto{203.2003bp}{242.7780bp}{203.2525bp}{242.7481bp}{203.3054bp}{242.7185bp}
    \pgfpathqcurveto{203.3584bp}{242.6890bp}{203.4119bp}{242.6599bp}{203.4661bp}{242.6312bp}
    \pgfpathqcurveto{203.5203bp}{242.6025bp}{203.5751bp}{242.5742bp}{203.6305bp}{242.5464bp}
    \pgfpathqcurveto{203.6860bp}{242.5186bp}{203.7420bp}{242.4912bp}{203.7987bp}{242.4643bp}
    \pgfpathqcurveto{203.8554bp}{242.4375bp}{203.9126bp}{242.4111bp}{203.9705bp}{242.3853bp}
    \pgfpathqcurveto{204.0283bp}{242.3594bp}{204.0868bp}{242.3341bp}{204.1458bp}{242.3094bp}
    \pgfpathqcurveto{204.2048bp}{242.2846bp}{204.2643bp}{242.2604bp}{204.3245bp}{242.2368bp}
    \pgfpathqcurveto{204.3846bp}{242.2132bp}{204.4453bp}{242.1902bp}{204.5065bp}{242.1678bp}
    \pgfpathqcurveto{204.5676bp}{242.1454bp}{204.6294bp}{242.1236bp}{204.6916bp}{242.1025bp}
    \pgfpathqcurveto{204.7538bp}{242.0814bp}{204.8165bp}{242.0609bp}{204.8797bp}{242.0411bp}
    \pgfpathqcurveto{204.9428bp}{242.0212bp}{205.0065bp}{242.0020bp}{205.0706bp}{241.9837bp}
    \pgfpathqcurveto{205.1348bp}{241.9654bp}{205.1995bp}{241.9480bp}{205.2642bp}{241.9306bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{188.5631bp}{215.3777bp}
    \pgfpathqcurveto{189.4099bp}{216.2720bp}{190.2567bp}{217.1662bp}{191.0266bp}{218.0510bp}
    \pgfpathqcurveto{191.7964bp}{218.9357bp}{192.4892bp}{219.8109bp}{193.1324bp}{220.6704bp}
    \pgfpathqcurveto{193.7757bp}{221.5299bp}{194.3693bp}{222.3736bp}{194.9135bp}{223.1965bp}
    \pgfpathqcurveto{195.4577bp}{224.0195bp}{195.9525bp}{224.8218bp}{196.4056bp}{225.6001bp}
    \pgfpathqcurveto{196.8587bp}{226.3785bp}{197.2702bp}{227.1329bp}{197.6455bp}{227.8614bp}
    \pgfpathqcurveto{198.0209bp}{228.5900bp}{198.3601bp}{229.2927bp}{198.6687bp}{229.9688bp}
    \pgfpathqcurveto{198.9774bp}{230.6450bp}{199.2556bp}{231.2945bp}{199.5081bp}{231.9175bp}
    \pgfpathqcurveto{199.7606bp}{232.5406bp}{199.9876bp}{233.1371bp}{200.1932bp}{233.7079bp}
    \pgfpathqcurveto{200.3989bp}{234.2787bp}{200.5833bp}{234.8237bp}{200.7502bp}{235.3441bp}
    \pgfpathqcurveto{200.9171bp}{235.8645bp}{201.0664bp}{236.3602bp}{201.2014bp}{236.8329bp}
    \pgfpathqcurveto{201.3364bp}{237.3055bp}{201.4570bp}{237.7549bp}{201.5659bp}{238.1828bp}
    \pgfpathqcurveto{201.6749bp}{238.6107bp}{201.7721bp}{239.0169bp}{201.8598bp}{239.4033bp}
    \pgfpathqcurveto{201.9475bp}{239.7898bp}{202.0258bp}{240.1563bp}{202.0962bp}{240.5043bp}
    \pgfpathqcurveto{202.1667bp}{240.8524bp}{202.2294bp}{241.1818bp}{202.2862bp}{241.4956bp}
    \pgfpathqcurveto{202.3430bp}{241.8094bp}{202.3938bp}{242.1076bp}{202.4386bp}{242.3869bp}
    \pgfpathqcurveto{202.4834bp}{242.6662bp}{202.5221bp}{242.9266bp}{202.5608bp}{243.1871bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{177.4974bp}{221.0001bp}
    \pgfpathqcurveto{177.6894bp}{220.8606bp}{177.8813bp}{220.7211bp}{178.0766bp}{220.5828bp}
    \pgfpathqcurveto{178.2720bp}{220.4445bp}{178.4706bp}{220.3073bp}{178.6717bp}{220.1711bp}
    \pgfpathqcurveto{178.8728bp}{220.0349bp}{179.0763bp}{219.8997bp}{179.2825bp}{219.7657bp}
    \pgfpathqcurveto{179.4887bp}{219.6316bp}{179.6975bp}{219.4988bp}{179.9089bp}{219.3672bp}
    \pgfpathqcurveto{180.1203bp}{219.2356bp}{180.3343bp}{219.1053bp}{180.5509bp}{218.9764bp}
    \pgfpathqcurveto{180.7675bp}{218.8475bp}{180.9866bp}{218.7199bp}{181.2082bp}{218.5939bp}
    \pgfpathqcurveto{181.4299bp}{218.4679bp}{181.6541bp}{218.3433bp}{181.8807bp}{218.2204bp}
    \pgfpathqcurveto{182.1074bp}{218.0975bp}{182.3366bp}{217.9762bp}{182.5682bp}{217.8567bp}
    \pgfpathqcurveto{182.7998bp}{217.7371bp}{183.0338bp}{217.6193bp}{183.2702bp}{217.5034bp}
    \pgfpathqcurveto{183.5067bp}{217.3874bp}{183.7455bp}{217.2733bp}{183.9866bp}{217.1611bp}
    \pgfpathqcurveto{184.2278bp}{217.0490bp}{184.4713bp}{216.9388bp}{184.7170bp}{216.8307bp}
    \pgfpathqcurveto{184.9628bp}{216.7226bp}{185.2108bp}{216.6165bp}{185.4610bp}{216.5127bp}
    \pgfpathqcurveto{185.7112bp}{216.4088bp}{185.9635bp}{216.3071bp}{186.2180bp}{216.2077bp}
    \pgfpathqcurveto{186.4726bp}{216.1084bp}{186.7292bp}{216.0113bp}{186.9878bp}{215.9165bp}
    \pgfpathqcurveto{187.2463bp}{215.8217bp}{187.5068bp}{215.7291bp}{187.7696bp}{215.6397bp}
    \pgfpathqcurveto{188.0325bp}{215.5502bp}{188.2978bp}{215.4640bp}{188.5631bp}{215.3777bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.9155bp}{125.0000bp}
    \pgfpathqcurveto{142.2703bp}{127.6589bp}{143.6250bp}{130.3178bp}{144.9663bp}{132.9668bp}
    \pgfpathqcurveto{146.3075bp}{135.6158bp}{147.6352bp}{138.2550bp}{148.9368bp}{140.8744bp}
    \pgfpathqcurveto{150.2383bp}{143.4938bp}{151.5138bp}{146.0935bp}{152.7522bp}{148.6639bp}
    \pgfpathqcurveto{153.9907bp}{151.2343bp}{155.1922bp}{153.7753bp}{156.3482bp}{156.2778bp}
    \pgfpathqcurveto{157.5043bp}{158.7803bp}{158.6149bp}{161.2442bp}{159.6742bp}{163.6611bp}
    \pgfpathqcurveto{160.7336bp}{166.0779bp}{161.7418bp}{168.4477bp}{162.6958bp}{170.7630bp}
    \pgfpathqcurveto{163.6498bp}{173.0783bp}{164.5497bp}{175.3392bp}{165.3949bp}{177.5395bp}
    \pgfpathqcurveto{166.2401bp}{179.7397bp}{167.0306bp}{181.8795bp}{167.7683bp}{183.9543bp}
    \pgfpathqcurveto{168.5060bp}{186.0290bp}{169.1908bp}{188.0388bp}{169.8260bp}{189.9809bp}
    \pgfpathqcurveto{170.4612bp}{191.9230bp}{171.0467bp}{193.7974bp}{171.5871bp}{195.6029bp}
    \pgfpathqcurveto{172.1275bp}{197.4085bp}{172.6228bp}{199.1453bp}{173.0777bp}{200.8136bp}
    \pgfpathqcurveto{173.5326bp}{202.4819bp}{173.9472bp}{204.0818bp}{174.3268bp}{205.6151bp}
    \pgfpathqcurveto{174.7064bp}{207.1485bp}{175.0509bp}{208.6153bp}{175.3649bp}{210.0171bp}
    \pgfpathqcurveto{175.6789bp}{211.4188bp}{175.9624bp}{212.7553bp}{176.2215bp}{214.0349bp}
    \pgfpathqcurveto{176.4806bp}{215.3145bp}{176.7154bp}{216.5371bp}{176.9240bp}{217.6884bp}
    \pgfpathqcurveto{177.1326bp}{218.8398bp}{177.3150bp}{219.9199bp}{177.4974bp}{221.0001bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{0.0000,0.3922,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{140.9155bp}{125.0000bp}
    \pgfpathqcurveto{140.2523bp}{125.0000bp}{139.5892bp}{125.0000bp}{138.9261bp}{125.0000bp}
    \pgfpathqcurveto{138.2629bp}{125.0000bp}{137.5998bp}{125.0000bp}{136.9366bp}{125.0000bp}
    \pgfpathqcurveto{136.2735bp}{125.0000bp}{135.6103bp}{125.0000bp}{134.9472bp}{125.0000bp}
    \pgfpathqcurveto{134.2840bp}{125.0000bp}{133.6209bp}{125.0000bp}{132.9577bp}{125.0000bp}
    \pgfpathqcurveto{132.2946bp}{125.0000bp}{131.6315bp}{125.0000bp}{130.9683bp}{125.0000bp}
    \pgfpathqcurveto{130.3052bp}{125.0000bp}{129.6420bp}{125.0000bp}{128.9789bp}{125.0000bp}
    \pgfpathqcurveto{128.3157bp}{125.0000bp}{127.6526bp}{125.0000bp}{126.9894bp}{125.0000bp}
    \pgfpathqcurveto{126.3263bp}{125.0000bp}{125.6631bp}{125.0000bp}{125.0000bp}{125.0000bp}
    \pgfpathqcurveto{124.3369bp}{125.0000bp}{123.6737bp}{125.0000bp}{123.0106bp}{125.0000bp}
    \pgfpathqcurveto{122.3474bp}{125.0000bp}{121.6843bp}{125.0000bp}{121.0211bp}{125.0000bp}
    \pgfpathqcurveto{120.3580bp}{125.0000bp}{119.6948bp}{125.0000bp}{119.0317bp}{125.0000bp}
    \pgfpathqcurveto{118.3685bp}{125.0000bp}{117.7054bp}{125.0000bp}{117.0423bp}{125.0000bp}
    \pgfpathqcurveto{116.3791bp}{125.0000bp}{115.7160bp}{125.0000bp}{115.0528bp}{125.0000bp}
    \pgfpathqcurveto{114.3897bp}{125.0000bp}{113.7265bp}{125.0000bp}{113.0634bp}{125.0000bp}
    \pgfpathqcurveto{112.4002bp}{125.0000bp}{111.7371bp}{125.0000bp}{111.0739bp}{125.0000bp}
    \pgfpathqcurveto{110.4108bp}{125.0000bp}{109.7477bp}{125.0000bp}{109.0845bp}{125.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.8839bp}
    \definecolor{sc}{rgb}{1.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{0.0000bp}{0.0000bp}
    \pgfpathqlineto{250.0000bp}{0.0000bp}
    \pgfpathqmoveto{0.0000bp}{250.0000bp}
    \pgfpathqlineto{250.0000bp}{250.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{240.7079bp}{249.8832bp}
    \pgfpathqcurveto{240.7079bp}{251.2639bp}{239.5886bp}{252.3832bp}{238.2079bp}{252.3832bp}
    \pgfpathqcurveto{236.8272bp}{252.3832bp}{235.7079bp}{251.2639bp}{235.7079bp}{249.8832bp}
    \pgfpathqcurveto{235.7079bp}{248.5025bp}{236.8272bp}{247.3832bp}{238.2079bp}{247.3832bp}
    \pgfpathqcurveto{239.5886bp}{247.3832bp}{240.7079bp}{248.5025bp}{240.7079bp}{249.8832bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{46.1231bp}{249.8832bp}
    \pgfpathqcurveto{46.1231bp}{251.2639bp}{45.0038bp}{252.3832bp}{43.6231bp}{252.3832bp}
    \pgfpathqcurveto{42.2424bp}{252.3832bp}{41.1231bp}{251.2639bp}{41.1231bp}{249.8832bp}
    \pgfpathqcurveto{41.1231bp}{248.5025bp}{42.2424bp}{247.3832bp}{43.6231bp}{247.3832bp}
    \pgfpathqcurveto{45.0038bp}{247.3832bp}{46.1231bp}{248.5025bp}{46.1231bp}{249.8832bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/join-01.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{150.0000bp}{150.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.8549,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{148.9961bp}{75.0000bp}
    \pgfpathqcurveto{148.5777bp}{75.0000bp}{148.1594bp}{75.0000bp}{147.3021bp}{75.0000bp}
    \pgfpathqcurveto{146.4447bp}{75.0000bp}{145.1484bp}{75.0000bp}{142.8861bp}{75.0000bp}
    \pgfpathqcurveto{140.6238bp}{75.0000bp}{137.3955bp}{75.0000bp}{132.1196bp}{75.0000bp}
    \pgfpathqcurveto{126.8436bp}{75.0000bp}{119.5200bp}{75.0000bp}{109.6588bp}{75.0000bp}
    \pgfpathqcurveto{99.7976bp}{75.0000bp}{87.3988bp}{75.0000bp}{75.0000bp}{75.0000bp}
    \pgfpathqcurveto{62.6012bp}{75.0000bp}{50.2024bp}{75.0000bp}{40.3412bp}{75.0000bp}
    \pgfpathqcurveto{30.4800bp}{75.0000bp}{23.1564bp}{75.0000bp}{17.8804bp}{75.0000bp}
    \pgfpathqcurveto{12.6045bp}{75.0000bp}{9.3762bp}{75.0000bp}{7.1139bp}{75.0000bp}
    \pgfpathqcurveto{4.8516bp}{75.0000bp}{3.5553bp}{75.0000bp}{2.6979bp}{75.0000bp}
    \pgfpathqcurveto{1.8406bp}{75.0000bp}{1.4223bp}{75.0000bp}{1.0039bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.4741bp}{75.0000bp}{77.3243bp}{75.0000bp}{77.1744bp}{75.0000bp}
    \pgfpathqcurveto{77.0245bp}{75.0000bp}{76.8746bp}{75.0000bp}{76.7247bp}{75.0000bp}
    \pgfpathqcurveto{76.5748bp}{75.0000bp}{76.4248bp}{75.0000bp}{76.2749bp}{75.0000bp}
    \pgfpathqcurveto{76.1249bp}{75.0000bp}{75.9749bp}{75.0000bp}{75.8250bp}{75.0000bp}
    \pgfpathqcurveto{75.6750bp}{75.0000bp}{75.5250bp}{75.0000bp}{75.3750bp}{75.0000bp}
    \pgfpathqcurveto{75.2250bp}{75.0000bp}{75.0750bp}{75.0000bp}{74.9250bp}{75.0000bp}
    \pgfpathqcurveto{74.7750bp}{75.0000bp}{74.6250bp}{75.0000bp}{74.4750bp}{75.0000bp}
    \pgfpathqcurveto{74.3250bp}{75.0000bp}{74.1750bp}{75.0000bp}{74.0251bp}{75.0000bp}
    \pgfpathqcurveto{73.8751bp}{75.0000bp}{73.7251bp}{75.0000bp}{73.5752bp}{75.0000bp}
    \pgfpathqcurveto{73.4252bp}{75.0000bp}{73.2753bp}{75.0000bp}{73.1254bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9102bp}{0.8309bp}
    \pgfpathqcurveto{63.9102bp}{0.8309bp}{63.9102bp}{0.8309bp}{63.9102bp}{0.8309bp}
    \pgfpathqcurveto{63.9101bp}{0.8309bp}{63.9101bp}{0.8309bp}{63.9101bp}{0.8309bp}
    \pgfpathqcurveto{63.9101bp}{0.8309bp}{63.9100bp}{0.8309bp}{63.9100bp}{0.8309bp}
    \pgfpathqcurveto{63.9100bp}{0.8309bp}{63.9100bp}{0.8309bp}{63.9099bp}{0.8309bp}
    \pgfpathqcurveto{63.9099bp}{0.8309bp}{63.9099bp}{0.8309bp}{63.9098bp}{0.8309bp}
    \pgfpathqcurveto{63.9098bp}{0.8309bp}{63.9098bp}{0.8309bp}{63.9098bp}{0.8309bp}
    \pgfpathqcurveto{63.9097bp}{0.8309bp}{63.9097bp}{0.8309bp}{63.9097bp}{0.8309bp}
    \pgfpathqcurveto{63.9097bp}{0.8309bp}{63.9096bp}{0.8309bp}{63.9096bp}{0.8309bp}
    \pgfpathqcurveto{63.9096bp}{0.8309bp}{63.9096bp}{0.8309bp}{63.9095bp}{0.8309bp}
    \pgfpathqcurveto{63.9095bp}{0.8309bp}{63.9095bp}{0.8309bp}{63.9095bp}{0.8309bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9151bp}{0.9027bp}
    \pgfpathqcurveto{63.9150bp}{0.8967bp}{63.9149bp}{0.8906bp}{63.9148bp}{0.8854bp}
    \pgfpathqcurveto{63.9147bp}{0.8802bp}{63.9144bp}{0.8759bp}{63.9142bp}{0.8719bp}
    \pgfpathqcurveto{63.9140bp}{0.8680bp}{63.9137bp}{0.8645bp}{63.9135bp}{0.8614bp}
    \pgfpathqcurveto{63.9133bp}{0.8583bp}{63.9130bp}{0.8556bp}{63.9128bp}{0.8533bp}
    \pgfpathqcurveto{63.9126bp}{0.8509bp}{63.9124bp}{0.8488bp}{63.9122bp}{0.8469bp}
    \pgfpathqcurveto{63.9120bp}{0.8450bp}{63.9118bp}{0.8434bp}{63.9116bp}{0.8419bp}
    \pgfpathqcurveto{63.9115bp}{0.8405bp}{63.9113bp}{0.8392bp}{63.9112bp}{0.8381bp}
    \pgfpathqcurveto{63.9110bp}{0.8370bp}{63.9109bp}{0.8360bp}{63.9108bp}{0.8351bp}
    \pgfpathqcurveto{63.9107bp}{0.8342bp}{63.9106bp}{0.8334bp}{63.9105bp}{0.8328bp}
    \pgfpathqcurveto{63.9104bp}{0.8321bp}{63.9103bp}{0.8315bp}{63.9102bp}{0.8309bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9245bp}{0.9030bp}
    \pgfpathqcurveto{63.9242bp}{0.9030bp}{63.9239bp}{0.9030bp}{63.9236bp}{0.9030bp}
    \pgfpathqcurveto{63.9233bp}{0.9030bp}{63.9229bp}{0.9030bp}{63.9226bp}{0.9030bp}
    \pgfpathqcurveto{63.9223bp}{0.9031bp}{63.9220bp}{0.9030bp}{63.9217bp}{0.9030bp}
    \pgfpathqcurveto{63.9214bp}{0.9030bp}{63.9210bp}{0.9030bp}{63.9207bp}{0.9030bp}
    \pgfpathqcurveto{63.9204bp}{0.9030bp}{63.9201bp}{0.9030bp}{63.9198bp}{0.9030bp}
    \pgfpathqcurveto{63.9195bp}{0.9030bp}{63.9191bp}{0.9030bp}{63.9188bp}{0.9030bp}
    \pgfpathqcurveto{63.9185bp}{0.9030bp}{63.9182bp}{0.9029bp}{63.9179bp}{0.9029bp}
    \pgfpathqcurveto{63.9176bp}{0.9029bp}{63.9172bp}{0.9029bp}{63.9169bp}{0.9029bp}
    \pgfpathqcurveto{63.9166bp}{0.9028bp}{63.9163bp}{0.9028bp}{63.9160bp}{0.9028bp}
    \pgfpathqcurveto{63.9157bp}{0.9028bp}{63.9154bp}{0.9027bp}{63.9151bp}{0.9027bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9844bp}{1.7858bp}
    \pgfpathqcurveto{63.9836bp}{1.7117bp}{63.9828bp}{1.6377bp}{63.9810bp}{1.5739bp}
    \pgfpathqcurveto{63.9793bp}{1.5101bp}{63.9765bp}{1.4566bp}{63.9736bp}{1.4083bp}
    \pgfpathqcurveto{63.9707bp}{1.3601bp}{63.9678bp}{1.3172bp}{63.9649bp}{1.2792bp}
    \pgfpathqcurveto{63.9619bp}{1.2411bp}{63.9590bp}{1.2080bp}{63.9562bp}{1.1785bp}
    \pgfpathqcurveto{63.9535bp}{1.1490bp}{63.9509bp}{1.1231bp}{63.9484bp}{1.1000bp}
    \pgfpathqcurveto{63.9460bp}{1.0770bp}{63.9437bp}{1.0569bp}{63.9417bp}{1.0389bp}
    \pgfpathqcurveto{63.9396bp}{1.0210bp}{63.9377bp}{1.0053bp}{63.9360bp}{0.9914bp}
    \pgfpathqcurveto{63.9343bp}{0.9774bp}{63.9328bp}{0.9652bp}{63.9313bp}{0.9543bp}
    \pgfpathqcurveto{63.9299bp}{0.9434bp}{63.9287bp}{0.9338bp}{63.9276bp}{0.9255bp}
    \pgfpathqcurveto{63.9265bp}{0.9171bp}{63.9255bp}{0.9101bp}{63.9245bp}{0.9030bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{64.1003bp}{1.7895bp}
    \pgfpathqcurveto{64.0964bp}{1.7896bp}{64.0925bp}{1.7897bp}{64.0886bp}{1.7898bp}
    \pgfpathqcurveto{64.0847bp}{1.7898bp}{64.0808bp}{1.7899bp}{64.0769bp}{1.7899bp}
    \pgfpathqcurveto{64.0730bp}{1.7899bp}{64.0691bp}{1.7899bp}{64.0652bp}{1.7898bp}
    \pgfpathqcurveto{64.0613bp}{1.7898bp}{64.0574bp}{1.7897bp}{64.0536bp}{1.7897bp}
    \pgfpathqcurveto{64.0497bp}{1.7896bp}{64.0458bp}{1.7895bp}{64.0419bp}{1.7893bp}
    \pgfpathqcurveto{64.0381bp}{1.7892bp}{64.0342bp}{1.7891bp}{64.0304bp}{1.7889bp}
    \pgfpathqcurveto{64.0265bp}{1.7887bp}{64.0226bp}{1.7885bp}{64.0188bp}{1.7883bp}
    \pgfpathqcurveto{64.0150bp}{1.7881bp}{64.0111bp}{1.7879bp}{64.0073bp}{1.7876bp}
    \pgfpathqcurveto{64.0034bp}{1.7873bp}{63.9996bp}{1.7871bp}{63.9958bp}{1.7868bp}
    \pgfpathqcurveto{63.9920bp}{1.7864bp}{63.9882bp}{1.7861bp}{63.9844bp}{1.7858bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{64.8480bp}{11.9096bp}
    \pgfpathqcurveto{64.8309bp}{11.1054bp}{64.8138bp}{10.3012bp}{64.7881bp}{9.5971bp}
    \pgfpathqcurveto{64.7623bp}{8.8930bp}{64.7278bp}{8.2890bp}{64.6927bp}{7.7411bp}
    \pgfpathqcurveto{64.6575bp}{7.1931bp}{64.6217bp}{6.7012bp}{64.5863bp}{6.2619bp}
    \pgfpathqcurveto{64.5510bp}{5.8225bp}{64.5160bp}{5.4357bp}{64.4829bp}{5.0893bp}
    \pgfpathqcurveto{64.4498bp}{4.7428bp}{64.4184bp}{4.4368bp}{64.3892bp}{4.1635bp}
    \pgfpathqcurveto{64.3600bp}{3.8902bp}{64.3329bp}{3.6497bp}{64.3080bp}{3.4350bp}
    \pgfpathqcurveto{64.2831bp}{3.2202bp}{64.2604bp}{3.0312bp}{64.2396bp}{2.8629bp}
    \pgfpathqcurveto{64.2189bp}{2.6946bp}{64.2002bp}{2.5469bp}{64.1832bp}{2.4146bp}
    \pgfpathqcurveto{64.1661bp}{2.2823bp}{64.1508bp}{2.1654bp}{64.1372bp}{2.0638bp}
    \pgfpathqcurveto{64.1237bp}{1.9622bp}{64.1120bp}{1.8759bp}{64.1003bp}{1.7895bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{66.0926bp}{11.9445bp}
    \pgfpathqcurveto{66.0508bp}{11.9453bp}{66.0090bp}{11.9461bp}{65.9672bp}{11.9466bp}
    \pgfpathqcurveto{65.9254bp}{11.9472bp}{65.8836bp}{11.9474bp}{65.8418bp}{11.9475bp}
    \pgfpathqcurveto{65.8001bp}{11.9476bp}{65.7584bp}{11.9474bp}{65.7167bp}{11.9471bp}
    \pgfpathqcurveto{65.6750bp}{11.9468bp}{65.6334bp}{11.9462bp}{65.5918bp}{11.9455bp}
    \pgfpathqcurveto{65.5501bp}{11.9447bp}{65.5086bp}{11.9437bp}{65.4670bp}{11.9426bp}
    \pgfpathqcurveto{65.4255bp}{11.9414bp}{65.3840bp}{11.9400bp}{65.3426bp}{11.9384bp}
    \pgfpathqcurveto{65.3012bp}{11.9368bp}{65.2598bp}{11.9350bp}{65.2184bp}{11.9330bp}
    \pgfpathqcurveto{65.1771bp}{11.9310bp}{65.1358bp}{11.9288bp}{65.0946bp}{11.9264bp}
    \pgfpathqcurveto{65.0534bp}{11.9240bp}{65.0122bp}{11.9214bp}{64.9711bp}{11.9186bp}
    \pgfpathqcurveto{64.9300bp}{11.9158bp}{64.8890bp}{11.9127bp}{64.8480bp}{11.9096bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{73.1254bp}{75.0000bp}
    \pgfpathqcurveto{72.8391bp}{71.8907bp}{72.5528bp}{68.7814bp}{72.2592bp}{65.7223bp}
    \pgfpathqcurveto{71.9656bp}{62.6633bp}{71.6646bp}{59.6546bp}{71.3651bp}{56.7377bp}
    \pgfpathqcurveto{71.0656bp}{53.8207bp}{70.7675bp}{50.9955bp}{70.4751bp}{48.2938bp}
    \pgfpathqcurveto{70.1828bp}{45.5922bp}{69.8963bp}{43.0142bp}{69.6199bp}{40.5791bp}
    \pgfpathqcurveto{69.3436bp}{38.1440bp}{69.0775bp}{35.8518bp}{68.8245bp}{33.7101bp}
    \pgfpathqcurveto{68.5716bp}{31.5683bp}{68.3317bp}{29.5771bp}{68.1064bp}{27.7331bp}
    \pgfpathqcurveto{67.8811bp}{25.8891bp}{67.6704bp}{24.1924bp}{67.4748bp}{22.6354bp}
    \pgfpathqcurveto{67.2791bp}{21.0785bp}{67.0986bp}{19.6613bp}{66.9316bp}{18.3615bp}
    \pgfpathqcurveto{66.7645bp}{17.0617bp}{66.6108bp}{15.8792bp}{66.4733bp}{14.8293bp}
    \pgfpathqcurveto{66.3357bp}{13.7793bp}{66.2142bp}{12.8619bp}{66.0926bp}{11.9445bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2723bp}{148.6229bp}
    \pgfpathqcurveto{89.2723bp}{148.6229bp}{89.2724bp}{148.6229bp}{89.2724bp}{148.6229bp}
    \pgfpathqcurveto{89.2724bp}{148.6229bp}{89.2724bp}{148.6229bp}{89.2725bp}{148.6229bp}
    \pgfpathqcurveto{89.2725bp}{148.6229bp}{89.2725bp}{148.6229bp}{89.2725bp}{148.6229bp}
    \pgfpathqcurveto{89.2726bp}{148.6229bp}{89.2726bp}{148.6229bp}{89.2726bp}{148.6229bp}
    \pgfpathqcurveto{89.2726bp}{148.6229bp}{89.2727bp}{148.6229bp}{89.2727bp}{148.6229bp}
    \pgfpathqcurveto{89.2727bp}{148.6229bp}{89.2727bp}{148.6229bp}{89.2728bp}{148.6229bp}
    \pgfpathqcurveto{89.2728bp}{148.6229bp}{89.2728bp}{148.6229bp}{89.2728bp}{148.6229bp}
    \pgfpathqcurveto{89.2729bp}{148.6229bp}{89.2729bp}{148.6229bp}{89.2729bp}{148.6229bp}
    \pgfpathqcurveto{89.2729bp}{148.6229bp}{89.2730bp}{148.6229bp}{89.2730bp}{148.6229bp}
    \pgfpathqcurveto{89.2730bp}{148.6229bp}{89.2730bp}{148.6229bp}{89.2731bp}{148.6229bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2628bp}{148.5519bp}
    \pgfpathqcurveto{89.2633bp}{148.5579bp}{89.2639bp}{148.5639bp}{89.2644bp}{148.5691bp}
    \pgfpathqcurveto{89.2650bp}{148.5742bp}{89.2655bp}{148.5785bp}{89.2660bp}{148.5824bp}
    \pgfpathqcurveto{89.2665bp}{148.5863bp}{89.2670bp}{148.5898bp}{89.2674bp}{148.5928bp}
    \pgfpathqcurveto{89.2678bp}{148.5959bp}{89.2682bp}{148.5985bp}{89.2686bp}{148.6009bp}
    \pgfpathqcurveto{89.2689bp}{148.6033bp}{89.2693bp}{148.6053bp}{89.2696bp}{148.6072bp}
    \pgfpathqcurveto{89.2699bp}{148.6090bp}{89.2701bp}{148.6106bp}{89.2704bp}{148.6121bp}
    \pgfpathqcurveto{89.2706bp}{148.6135bp}{89.2708bp}{148.6148bp}{89.2710bp}{148.6159bp}
    \pgfpathqcurveto{89.2712bp}{148.6170bp}{89.2714bp}{148.6180bp}{89.2716bp}{148.6188bp}
    \pgfpathqcurveto{89.2717bp}{148.6197bp}{89.2719bp}{148.6205bp}{89.2720bp}{148.6212bp}
    \pgfpathqcurveto{89.2721bp}{148.6218bp}{89.2722bp}{148.6224bp}{89.2723bp}{148.6229bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2533bp}{148.5522bp}
    \pgfpathqcurveto{89.2536bp}{148.5522bp}{89.2540bp}{148.5522bp}{89.2543bp}{148.5521bp}
    \pgfpathqcurveto{89.2546bp}{148.5521bp}{89.2549bp}{148.5521bp}{89.2552bp}{148.5521bp}
    \pgfpathqcurveto{89.2555bp}{148.5520bp}{89.2558bp}{148.5520bp}{89.2562bp}{148.5520bp}
    \pgfpathqcurveto{89.2565bp}{148.5520bp}{89.2568bp}{148.5520bp}{89.2571bp}{148.5520bp}
    \pgfpathqcurveto{89.2574bp}{148.5519bp}{89.2577bp}{148.5519bp}{89.2581bp}{148.5519bp}
    \pgfpathqcurveto{89.2584bp}{148.5519bp}{89.2587bp}{148.5519bp}{89.2590bp}{148.5519bp}
    \pgfpathqcurveto{89.2593bp}{148.5519bp}{89.2596bp}{148.5519bp}{89.2599bp}{148.5519bp}
    \pgfpathqcurveto{89.2603bp}{148.5519bp}{89.2606bp}{148.5519bp}{89.2609bp}{148.5519bp}
    \pgfpathqcurveto{89.2612bp}{148.5519bp}{89.2615bp}{148.5519bp}{89.2618bp}{148.5519bp}
    \pgfpathqcurveto{89.2621bp}{148.5519bp}{89.2624bp}{148.5519bp}{89.2628bp}{148.5519bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.1359bp}{147.6783bp}
    \pgfpathqcurveto{89.1427bp}{147.7518bp}{89.1495bp}{147.8254bp}{89.1562bp}{147.8887bp}
    \pgfpathqcurveto{89.1629bp}{147.9519bp}{89.1694bp}{148.0050bp}{89.1755bp}{148.0527bp}
    \pgfpathqcurveto{89.1817bp}{148.1004bp}{89.1874bp}{148.1429bp}{89.1927bp}{148.1805bp}
    \pgfpathqcurveto{89.1980bp}{148.2181bp}{89.2029bp}{148.2509bp}{89.2074bp}{148.2801bp}
    \pgfpathqcurveto{89.2118bp}{148.3092bp}{89.2159bp}{148.3348bp}{89.2196bp}{148.3576bp}
    \pgfpathqcurveto{89.2233bp}{148.3803bp}{89.2266bp}{148.4002bp}{89.2296bp}{148.4179bp}
    \pgfpathqcurveto{89.2326bp}{148.4356bp}{89.2352bp}{148.4512bp}{89.2376bp}{148.4649bp}
    \pgfpathqcurveto{89.2401bp}{148.4787bp}{89.2422bp}{148.4908bp}{89.2441bp}{148.5015bp}
    \pgfpathqcurveto{89.2460bp}{148.5123bp}{89.2478bp}{148.5218bp}{89.2493bp}{148.5300bp}
    \pgfpathqcurveto{89.2508bp}{148.5383bp}{89.2520bp}{148.5452bp}{89.2533bp}{148.5522bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.0204bp}{147.6821bp}
    \pgfpathqcurveto{89.0242bp}{147.6818bp}{89.0281bp}{147.6814bp}{89.0320bp}{147.6811bp}
    \pgfpathqcurveto{89.0358bp}{147.6808bp}{89.0397bp}{147.6805bp}{89.0436bp}{147.6802bp}
    \pgfpathqcurveto{89.0474bp}{147.6800bp}{89.0513bp}{147.6797bp}{89.0552bp}{147.6795bp}
    \pgfpathqcurveto{89.0590bp}{147.6793bp}{89.0629bp}{147.6791bp}{89.0668bp}{147.6789bp}
    \pgfpathqcurveto{89.0706bp}{147.6788bp}{89.0745bp}{147.6786bp}{89.0783bp}{147.6785bp}
    \pgfpathqcurveto{89.0822bp}{147.6784bp}{89.0860bp}{147.6783bp}{89.0899bp}{147.6782bp}
    \pgfpathqcurveto{89.0937bp}{147.6781bp}{89.0976bp}{147.6780bp}{89.1014bp}{147.6780bp}
    \pgfpathqcurveto{89.1053bp}{147.6780bp}{89.1091bp}{147.6780bp}{89.1129bp}{147.6780bp}
    \pgfpathqcurveto{89.1168bp}{147.6780bp}{89.1206bp}{147.6780bp}{89.1244bp}{147.6781bp}
    \pgfpathqcurveto{89.1282bp}{147.6781bp}{89.1321bp}{147.6782bp}{89.1359bp}{147.6783bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{87.6615bp}{137.6603bp}
    \pgfpathqcurveto{87.7377bp}{138.4591bp}{87.8140bp}{139.2580bp}{87.8889bp}{139.9566bp}
    \pgfpathqcurveto{87.9638bp}{140.6551bp}{88.0373bp}{141.2535bp}{88.1069bp}{141.7961bp}
    \pgfpathqcurveto{88.1764bp}{142.3388bp}{88.2421bp}{142.8258bp}{88.3032bp}{143.2605bp}
    \pgfpathqcurveto{88.3644bp}{143.6953bp}{88.4211bp}{144.0779bp}{88.4732bp}{144.4205bp}
    \pgfpathqcurveto{88.5254bp}{144.7631bp}{88.5730bp}{145.0657bp}{88.6165bp}{145.3359bp}
    \pgfpathqcurveto{88.6599bp}{145.6061bp}{88.6992bp}{145.8438bp}{88.7348bp}{146.0561bp}
    \pgfpathqcurveto{88.7704bp}{146.2683bp}{88.8024bp}{146.4551bp}{88.8312bp}{146.6214bp}
    \pgfpathqcurveto{88.8600bp}{146.7878bp}{88.8857bp}{146.9337bp}{88.9089bp}{147.0644bp}
    \pgfpathqcurveto{88.9321bp}{147.1952bp}{88.9528bp}{147.3107bp}{88.9710bp}{147.4111bp}
    \pgfpathqcurveto{88.9892bp}{147.5115bp}{89.0048bp}{147.5968bp}{89.0204bp}{147.6821bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{86.4204bp}{137.6956bp}
    \pgfpathqcurveto{86.4619bp}{137.6924bp}{86.5035bp}{137.6893bp}{86.5451bp}{137.6864bp}
    \pgfpathqcurveto{86.5866bp}{137.6835bp}{86.6282bp}{137.6809bp}{86.6697bp}{137.6785bp}
    \pgfpathqcurveto{86.7113bp}{137.6760bp}{86.7528bp}{137.6738bp}{86.7943bp}{137.6718bp}
    \pgfpathqcurveto{86.8358bp}{137.6698bp}{86.8773bp}{137.6680bp}{86.9187bp}{137.6664bp}
    \pgfpathqcurveto{86.9602bp}{137.6648bp}{87.0016bp}{137.6634bp}{87.0430bp}{137.6623bp}
    \pgfpathqcurveto{87.0844bp}{137.6611bp}{87.1258bp}{137.6601bp}{87.1672bp}{137.6594bp}
    \pgfpathqcurveto{87.2085bp}{137.6586bp}{87.2498bp}{137.6581bp}{87.2911bp}{137.6578bp}
    \pgfpathqcurveto{87.3324bp}{137.6574bp}{87.3736bp}{137.6573bp}{87.4148bp}{137.6574bp}
    \pgfpathqcurveto{87.4560bp}{137.6574bp}{87.4972bp}{137.6577bp}{87.5383bp}{137.6582bp}
    \pgfpathqcurveto{87.5794bp}{137.6587bp}{87.6204bp}{137.6595bp}{87.6615bp}{137.6603bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.9743bp}{78.1005bp}{78.3247bp}{81.2010bp}{78.6860bp}{84.2497bp}
    \pgfpathqcurveto{79.0473bp}{87.2985bp}{79.4195bp}{90.2955bp}{79.7909bp}{93.2000bp}
    \pgfpathqcurveto{80.1624bp}{96.1044bp}{80.5332bp}{98.9164bp}{80.8978bp}{101.6043bp}
    \pgfpathqcurveto{81.2624bp}{104.2921bp}{81.6209bp}{106.8558bp}{81.9672bp}{109.2765bp}
    \pgfpathqcurveto{82.3135bp}{111.6972bp}{82.6477bp}{113.9749bp}{82.9659bp}{116.1024bp}
    \pgfpathqcurveto{83.2841bp}{118.2299bp}{83.5864bp}{120.2071bp}{83.8706bp}{122.0376bp}
    \pgfpathqcurveto{84.1549bp}{123.8681bp}{84.4211bp}{125.5517bp}{84.6685bp}{127.0963bp}
    \pgfpathqcurveto{84.9159bp}{128.6409bp}{85.1444bp}{130.0464bp}{85.3561bp}{131.3353bp}
    \pgfpathqcurveto{85.5678bp}{132.6241bp}{85.7626bp}{133.7963bp}{85.9372bp}{134.8369bp}
    \pgfpathqcurveto{86.1118bp}{135.8775bp}{86.2661bp}{136.7866bp}{86.4204bp}{137.6956bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.8746bp}{75.0000bp}
    \pgfpathqcurveto{76.6247bp}{75.0000bp}{76.3748bp}{75.0000bp}{76.1249bp}{75.0000bp}
    \pgfpathqcurveto{75.8750bp}{75.0000bp}{75.6250bp}{75.0000bp}{75.3750bp}{75.0000bp}
    \pgfpathqcurveto{75.1250bp}{75.0000bp}{74.8750bp}{75.0000bp}{74.6250bp}{75.0000bp}
    \pgfpathqcurveto{74.3750bp}{75.0000bp}{74.1250bp}{75.0000bp}{73.8751bp}{75.0000bp}
    \pgfpathqcurveto{73.6251bp}{75.0000bp}{73.3752bp}{75.0000bp}{73.1254bp}{75.0000bp}
    \pgfpathqcurveto{72.8755bp}{75.0000bp}{72.6258bp}{75.0000bp}{72.3761bp}{75.0000bp}
    \pgfpathqcurveto{72.1264bp}{75.0000bp}{71.8768bp}{75.0000bp}{71.6273bp}{75.0000bp}
    \pgfpathqcurveto{71.3778bp}{75.0000bp}{71.1284bp}{75.0000bp}{70.8792bp}{75.0000bp}
    \pgfpathqcurveto{70.6299bp}{75.0000bp}{70.3808bp}{75.0000bp}{70.1319bp}{75.0000bp}
    \pgfpathqcurveto{69.8829bp}{75.0000bp}{69.6342bp}{75.0000bp}{69.3855bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{68.6097bp}{0.3867bp}
    \pgfpathqcurveto{68.6090bp}{0.3868bp}{68.6082bp}{0.3869bp}{68.6075bp}{0.3870bp}
    \pgfpathqcurveto{68.6067bp}{0.3871bp}{68.6060bp}{0.3871bp}{68.6052bp}{0.3872bp}
    \pgfpathqcurveto{68.6044bp}{0.3873bp}{68.6037bp}{0.3873bp}{68.6029bp}{0.3874bp}
    \pgfpathqcurveto{68.6022bp}{0.3874bp}{68.6014bp}{0.3874bp}{68.6007bp}{0.3875bp}
    \pgfpathqcurveto{68.5999bp}{0.3875bp}{68.5992bp}{0.3875bp}{68.5984bp}{0.3875bp}
    \pgfpathqcurveto{68.5976bp}{0.3876bp}{68.5969bp}{0.3876bp}{68.5961bp}{0.3876bp}
    \pgfpathqcurveto{68.5954bp}{0.3876bp}{68.5946bp}{0.3876bp}{68.5939bp}{0.3876bp}
    \pgfpathqcurveto{68.5931bp}{0.3875bp}{68.5924bp}{0.3875bp}{68.5916bp}{0.3875bp}
    \pgfpathqcurveto{68.5909bp}{0.3875bp}{68.5901bp}{0.3874bp}{68.5894bp}{0.3874bp}
    \pgfpathqcurveto{68.5886bp}{0.3873bp}{68.5879bp}{0.3873bp}{68.5871bp}{0.3872bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{68.5715bp}{0.9516bp}
    \pgfpathqcurveto{68.5777bp}{0.9139bp}{68.5839bp}{0.8762bp}{68.5887bp}{0.8422bp}
    \pgfpathqcurveto{68.5934bp}{0.8082bp}{68.5967bp}{0.7779bp}{68.5994bp}{0.7498bp}
    \pgfpathqcurveto{68.6022bp}{0.7217bp}{68.6043bp}{0.6958bp}{68.6059bp}{0.6720bp}
    \pgfpathqcurveto{68.6076bp}{0.6482bp}{68.6087bp}{0.6266bp}{68.6096bp}{0.6067bp}
    \pgfpathqcurveto{68.6104bp}{0.5868bp}{68.6110bp}{0.5687bp}{68.6113bp}{0.5520bp}
    \pgfpathqcurveto{68.6117bp}{0.5353bp}{68.6119bp}{0.5201bp}{68.6120bp}{0.5062bp}
    \pgfpathqcurveto{68.6120bp}{0.4922bp}{68.6120bp}{0.4795bp}{68.6118bp}{0.4679bp}
    \pgfpathqcurveto{68.6117bp}{0.4562bp}{68.6115bp}{0.4456bp}{68.6113bp}{0.4359bp}
    \pgfpathqcurveto{68.6111bp}{0.4261bp}{68.6108bp}{0.4171bp}{68.6106bp}{0.4091bp}
    \pgfpathqcurveto{68.6103bp}{0.4010bp}{68.6100bp}{0.3939bp}{68.6097bp}{0.3867bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{68.7066bp}{0.9486bp}
    \pgfpathqcurveto{68.7021bp}{0.9491bp}{68.6976bp}{0.9497bp}{68.6931bp}{0.9501bp}
    \pgfpathqcurveto{68.6886bp}{0.9506bp}{68.6841bp}{0.9510bp}{68.6796bp}{0.9514bp}
    \pgfpathqcurveto{68.6750bp}{0.9517bp}{68.6705bp}{0.9520bp}{68.6660bp}{0.9523bp}
    \pgfpathqcurveto{68.6615bp}{0.9526bp}{68.6570bp}{0.9528bp}{68.6525bp}{0.9530bp}
    \pgfpathqcurveto{68.6479bp}{0.9532bp}{68.6434bp}{0.9534bp}{68.6389bp}{0.9534bp}
    \pgfpathqcurveto{68.6344bp}{0.9535bp}{68.6299bp}{0.9536bp}{68.6254bp}{0.9536bp}
    \pgfpathqcurveto{68.6209bp}{0.9536bp}{68.6163bp}{0.9536bp}{68.6118bp}{0.9535bp}
    \pgfpathqcurveto{68.6073bp}{0.9534bp}{68.6028bp}{0.9533bp}{68.5984bp}{0.9531bp}
    \pgfpathqcurveto{68.5939bp}{0.9530bp}{68.5894bp}{0.9528bp}{68.5849bp}{0.9525bp}
    \pgfpathqcurveto{68.5804bp}{0.9522bp}{68.5760bp}{0.9519bp}{68.5715bp}{0.9516bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{68.4865bp}{4.2640bp}
    \pgfpathqcurveto{68.5217bp}{4.0462bp}{68.5568bp}{3.8284bp}{68.5839bp}{3.6312bp}
    \pgfpathqcurveto{68.6111bp}{3.4340bp}{68.6302bp}{3.2574bp}{68.6459bp}{3.0933bp}
    \pgfpathqcurveto{68.6616bp}{2.9292bp}{68.6740bp}{2.7776bp}{68.6836bp}{2.6382bp}
    \pgfpathqcurveto{68.6932bp}{2.4988bp}{68.6999bp}{2.3715bp}{68.7050bp}{2.2543bp}
    \pgfpathqcurveto{68.7100bp}{2.1371bp}{68.7133bp}{2.0299bp}{68.7156bp}{1.9313bp}
    \pgfpathqcurveto{68.7178bp}{1.8327bp}{68.7189bp}{1.7428bp}{68.7193bp}{1.6601bp}
    \pgfpathqcurveto{68.7197bp}{1.5773bp}{68.7194bp}{1.5018bp}{68.7188bp}{1.4325bp}
    \pgfpathqcurveto{68.7181bp}{1.3632bp}{68.7170bp}{1.3001bp}{68.7158bp}{1.2419bp}
    \pgfpathqcurveto{68.7145bp}{1.1836bp}{68.7130bp}{1.1303bp}{68.7114bp}{1.0822bp}
    \pgfpathqcurveto{68.7099bp}{1.0342bp}{68.7082bp}{0.9914bp}{68.7066bp}{0.9486bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{69.2645bp}{4.2476bp}
    \pgfpathqcurveto{69.2385bp}{4.2505bp}{69.2126bp}{4.2533bp}{69.1867bp}{4.2559bp}
    \pgfpathqcurveto{69.1608bp}{4.2584bp}{69.1348bp}{4.2607bp}{69.1088bp}{4.2627bp}
    \pgfpathqcurveto{69.0828bp}{4.2647bp}{69.0568bp}{4.2665bp}{69.0308bp}{4.2680bp}
    \pgfpathqcurveto{69.0048bp}{4.2695bp}{68.9788bp}{4.2708bp}{68.9527bp}{4.2718bp}
    \pgfpathqcurveto{68.9267bp}{4.2728bp}{68.9007bp}{4.2736bp}{68.8747bp}{4.2742bp}
    \pgfpathqcurveto{68.8487bp}{4.2747bp}{68.8227bp}{4.2750bp}{68.7967bp}{4.2751bp}
    \pgfpathqcurveto{68.7707bp}{4.2751bp}{68.7448bp}{4.2749bp}{68.7188bp}{4.2745bp}
    \pgfpathqcurveto{68.6929bp}{4.2740bp}{68.6670bp}{4.2733bp}{68.6411bp}{4.2724bp}
    \pgfpathqcurveto{68.6153bp}{4.2715bp}{68.5895bp}{4.2704bp}{68.5637bp}{4.2689bp}
    \pgfpathqcurveto{68.5379bp}{4.2675bp}{68.5122bp}{4.2657bp}{68.4865bp}{4.2640bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{68.2280bp}{21.4839bp}
    \pgfpathqcurveto{68.3790bp}{20.4478bp}{68.5300bp}{19.4117bp}{68.6505bp}{18.4540bp}
    \pgfpathqcurveto{68.7711bp}{17.4963bp}{68.8610bp}{16.6169bp}{68.9365bp}{15.7901bp}
    \pgfpathqcurveto{69.0119bp}{14.9633bp}{69.0727bp}{14.1891bp}{69.1210bp}{13.4683bp}
    \pgfpathqcurveto{69.1692bp}{12.7474bp}{69.2049bp}{12.0800bp}{69.2323bp}{11.4591bp}
    \pgfpathqcurveto{69.2597bp}{10.8382bp}{69.2788bp}{10.2637bp}{69.2923bp}{9.7309bp}
    \pgfpathqcurveto{69.3057bp}{9.1981bp}{69.3134bp}{8.7069bp}{69.3174bp}{8.2519bp}
    \pgfpathqcurveto{69.3215bp}{7.7969bp}{69.3218bp}{7.3781bp}{69.3198bp}{6.9913bp}
    \pgfpathqcurveto{69.3179bp}{6.6045bp}{69.3136bp}{6.2497bp}{69.3081bp}{5.9207bp}
    \pgfpathqcurveto{69.3026bp}{5.5916bp}{69.2958bp}{5.2884bp}{69.2883bp}{5.0139bp}
    \pgfpathqcurveto{69.2808bp}{4.7393bp}{69.2726bp}{4.4935bp}{69.2645bp}{4.2476bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{71.8737bp}{21.4261bp}
    \pgfpathqcurveto{71.7521bp}{21.4362bp}{71.6305bp}{21.4463bp}{71.5088bp}{21.4553bp}
    \pgfpathqcurveto{71.3871bp}{21.4643bp}{71.2653bp}{21.4723bp}{71.1435bp}{21.4794bp}
    \pgfpathqcurveto{71.0217bp}{21.4865bp}{70.8998bp}{21.4928bp}{70.7779bp}{21.4982bp}
    \pgfpathqcurveto{70.6561bp}{21.5036bp}{70.5342bp}{21.5081bp}{70.4123bp}{21.5117bp}
    \pgfpathqcurveto{70.2905bp}{21.5154bp}{70.1687bp}{21.5182bp}{70.0469bp}{21.5201bp}
    \pgfpathqcurveto{69.9251bp}{21.5220bp}{69.8034bp}{21.5230bp}{69.6817bp}{21.5232bp}
    \pgfpathqcurveto{69.5601bp}{21.5234bp}{69.4385bp}{21.5227bp}{69.3171bp}{21.5211bp}
    \pgfpathqcurveto{69.1956bp}{21.5195bp}{69.0743bp}{21.5171bp}{68.9531bp}{21.5138bp}
    \pgfpathqcurveto{68.8319bp}{21.5106bp}{68.7109bp}{21.5066bp}{68.5900bp}{21.5014bp}
    \pgfpathqcurveto{68.4692bp}{21.4963bp}{68.3486bp}{21.4901bp}{68.2280bp}{21.4839bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{69.3855bp}{75.0000bp}
    \pgfpathqcurveto{69.6003bp}{72.7721bp}{69.8151bp}{70.5441bp}{70.0096bp}{68.3307bp}
    \pgfpathqcurveto{70.2042bp}{66.1173bp}{70.3785bp}{63.9183bp}{70.5372bp}{61.7522bp}
    \pgfpathqcurveto{70.6960bp}{59.5861bp}{70.8391bp}{57.4529bp}{70.9660bp}{55.3674bp}
    \pgfpathqcurveto{71.0928bp}{53.2820bp}{71.2032bp}{51.2444bp}{71.2991bp}{49.2671bp}
    \pgfpathqcurveto{71.3949bp}{47.2897bp}{71.4761bp}{45.3726bp}{71.5445bp}{43.5250bp}
    \pgfpathqcurveto{71.6128bp}{41.6774bp}{71.6683bp}{39.8992bp}{71.7132bp}{38.1957bp}
    \pgfpathqcurveto{71.7580bp}{36.4922bp}{71.7922bp}{34.8634bp}{71.8179bp}{33.3136bp}
    \pgfpathqcurveto{71.8436bp}{31.7637bp}{71.8607bp}{30.2928bp}{71.8716bp}{28.8941bp}
    \pgfpathqcurveto{71.8825bp}{27.4955bp}{71.8873bp}{26.1690bp}{71.8866bp}{24.9364bp}
    \pgfpathqcurveto{71.8859bp}{23.7037bp}{71.8798bp}{22.5649bp}{71.8737bp}{21.4261bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.0135bp}{149.8793bp}
    \pgfpathqcurveto{76.0142bp}{149.8793bp}{76.0150bp}{149.8792bp}{76.0158bp}{149.8792bp}
    \pgfpathqcurveto{76.0165bp}{149.8791bp}{76.0173bp}{149.8791bp}{76.0180bp}{149.8791bp}
    \pgfpathqcurveto{76.0188bp}{149.8790bp}{76.0196bp}{149.8790bp}{76.0203bp}{149.8790bp}
    \pgfpathqcurveto{76.0211bp}{149.8790bp}{76.0218bp}{149.8790bp}{76.0226bp}{149.8790bp}
    \pgfpathqcurveto{76.0233bp}{149.8790bp}{76.0241bp}{149.8790bp}{76.0249bp}{149.8790bp}
    \pgfpathqcurveto{76.0256bp}{149.8790bp}{76.0264bp}{149.8790bp}{76.0271bp}{149.8791bp}
    \pgfpathqcurveto{76.0279bp}{149.8791bp}{76.0287bp}{149.8791bp}{76.0294bp}{149.8792bp}
    \pgfpathqcurveto{76.0302bp}{149.8792bp}{76.0309bp}{149.8793bp}{76.0317bp}{149.8794bp}
    \pgfpathqcurveto{76.0324bp}{149.8794bp}{76.0332bp}{149.8795bp}{76.0339bp}{149.8796bp}
    \pgfpathqcurveto{76.0347bp}{149.8796bp}{76.0354bp}{149.8797bp}{76.0362bp}{149.8798bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.0767bp}{149.3139bp}
    \pgfpathqcurveto{76.0694bp}{149.3517bp}{76.0622bp}{149.3895bp}{76.0564bp}{149.4235bp}
    \pgfpathqcurveto{76.0506bp}{149.4576bp}{76.0461bp}{149.4879bp}{76.0423bp}{149.5160bp}
    \pgfpathqcurveto{76.0385bp}{149.5441bp}{76.0353bp}{149.5700bp}{76.0326bp}{149.5938bp}
    \pgfpathqcurveto{76.0299bp}{149.6176bp}{76.0278bp}{149.6392bp}{76.0260bp}{149.6591bp}
    \pgfpathqcurveto{76.0242bp}{149.6790bp}{76.0227bp}{149.6971bp}{76.0214bp}{149.7138bp}
    \pgfpathqcurveto{76.0202bp}{149.7305bp}{76.0192bp}{149.7457bp}{76.0184bp}{149.7596bp}
    \pgfpathqcurveto{76.0175bp}{149.7736bp}{76.0169bp}{149.7863bp}{76.0163bp}{149.7980bp}
    \pgfpathqcurveto{76.0158bp}{149.8097bp}{76.0153bp}{149.8203bp}{76.0150bp}{149.8301bp}
    \pgfpathqcurveto{76.0146bp}{149.8399bp}{76.0143bp}{149.8488bp}{76.0141bp}{149.8569bp}
    \pgfpathqcurveto{76.0138bp}{149.8650bp}{76.0137bp}{149.8721bp}{76.0135bp}{149.8793bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.9410bp}{149.3109bp}
    \pgfpathqcurveto{75.9455bp}{149.3106bp}{75.9500bp}{149.3103bp}{75.9545bp}{149.3100bp}
    \pgfpathqcurveto{75.9591bp}{149.3098bp}{75.9636bp}{149.3096bp}{75.9681bp}{149.3094bp}
    \pgfpathqcurveto{75.9727bp}{149.3092bp}{75.9772bp}{149.3091bp}{75.9818bp}{149.3090bp}
    \pgfpathqcurveto{75.9863bp}{149.3089bp}{75.9908bp}{149.3089bp}{75.9954bp}{149.3089bp}
    \pgfpathqcurveto{75.9999bp}{149.3089bp}{76.0045bp}{149.3090bp}{76.0090bp}{149.3091bp}
    \pgfpathqcurveto{76.0135bp}{149.3092bp}{76.0181bp}{149.3093bp}{76.0226bp}{149.3095bp}
    \pgfpathqcurveto{76.0271bp}{149.3097bp}{76.0317bp}{149.3099bp}{76.0362bp}{149.3102bp}
    \pgfpathqcurveto{76.0407bp}{149.3105bp}{76.0452bp}{149.3108bp}{76.0497bp}{149.3112bp}
    \pgfpathqcurveto{76.0542bp}{149.3115bp}{76.0587bp}{149.3119bp}{76.0632bp}{149.3124bp}
    \pgfpathqcurveto{76.0677bp}{149.3128bp}{76.0722bp}{149.3134bp}{76.0767bp}{149.3139bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.3038bp}{145.9918bp}
    \pgfpathqcurveto{76.2631bp}{146.2102bp}{76.2224bp}{146.4286bp}{76.1894bp}{146.6262bp}
    \pgfpathqcurveto{76.1564bp}{146.8238bp}{76.1311bp}{147.0004bp}{76.1092bp}{147.1646bp}
    \pgfpathqcurveto{76.0874bp}{147.3288bp}{76.0689bp}{147.4804bp}{76.0534bp}{147.6199bp}
    \pgfpathqcurveto{76.0380bp}{147.7593bp}{76.0254bp}{147.8866bp}{76.0149bp}{148.0038bp}
    \pgfpathqcurveto{76.0043bp}{148.1211bp}{75.9956bp}{148.2283bp}{75.9883bp}{148.3269bp}
    \pgfpathqcurveto{75.9811bp}{148.4255bp}{75.9752bp}{148.5155bp}{75.9703bp}{148.5983bp}
    \pgfpathqcurveto{75.9653bp}{148.6811bp}{75.9614bp}{148.7567bp}{75.9580bp}{148.8261bp}
    \pgfpathqcurveto{75.9547bp}{148.8955bp}{75.9521bp}{148.9587bp}{75.9499bp}{149.0171bp}
    \pgfpathqcurveto{75.9477bp}{149.0754bp}{75.9459bp}{149.1288bp}{75.9445bp}{149.1770bp}
    \pgfpathqcurveto{75.9431bp}{149.2252bp}{75.9420bp}{149.2681bp}{75.9410bp}{149.3109bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.5222bp}{145.9757bp}
    \pgfpathqcurveto{75.5483bp}{145.9739bp}{75.5743bp}{145.9721bp}{75.6004bp}{145.9706bp}
    \pgfpathqcurveto{75.6265bp}{145.9692bp}{75.6526bp}{145.9680bp}{75.6787bp}{145.9671bp}
    \pgfpathqcurveto{75.7049bp}{145.9661bp}{75.7310bp}{145.9654bp}{75.7572bp}{145.9650bp}
    \pgfpathqcurveto{75.7833bp}{145.9645bp}{75.8095bp}{145.9643bp}{75.8356bp}{145.9644bp}
    \pgfpathqcurveto{75.8617bp}{145.9644bp}{75.8879bp}{145.9647bp}{75.9140bp}{145.9653bp}
    \pgfpathqcurveto{75.9402bp}{145.9658bp}{75.9663bp}{145.9666bp}{75.9924bp}{145.9676bp}
    \pgfpathqcurveto{76.0185bp}{145.9687bp}{76.0445bp}{145.9700bp}{76.0706bp}{145.9715bp}
    \pgfpathqcurveto{76.0966bp}{145.9730bp}{76.1226bp}{145.9748bp}{76.1486bp}{145.9768bp}
    \pgfpathqcurveto{76.1746bp}{145.9788bp}{76.2005bp}{145.9810bp}{76.2264bp}{145.9836bp}
    \pgfpathqcurveto{76.2522bp}{145.9861bp}{76.2780bp}{145.9890bp}{76.3038bp}{145.9918bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.1955bp}{128.7106bp}
    \pgfpathqcurveto{77.0285bp}{129.7515bp}{76.8614bp}{130.7925bp}{76.7215bp}{131.7534bp}
    \pgfpathqcurveto{76.5815bp}{132.7144bp}{76.4687bp}{133.5954bp}{76.3694bp}{134.4234bp}
    \pgfpathqcurveto{76.2701bp}{135.2514bp}{76.1845bp}{136.0265bp}{76.1110bp}{136.7479bp}
    \pgfpathqcurveto{76.0375bp}{137.4693bp}{75.9762bp}{138.1371bp}{75.9234bp}{138.7582bp}
    \pgfpathqcurveto{75.8706bp}{139.3794bp}{75.8264bp}{139.9540bp}{75.7886bp}{140.4871bp}
    \pgfpathqcurveto{75.7508bp}{141.0201bp}{75.7194bp}{141.5115bp}{75.6926bp}{141.9668bp}
    \pgfpathqcurveto{75.6659bp}{142.4220bp}{75.6437bp}{142.8411bp}{75.6249bp}{143.2282bp}
    \pgfpathqcurveto{75.6061bp}{143.6154bp}{75.5907bp}{143.9706bp}{75.5776bp}{144.3000bp}
    \pgfpathqcurveto{75.5644bp}{144.6294bp}{75.5536bp}{144.9331bp}{75.5448bp}{145.2081bp}
    \pgfpathqcurveto{75.5359bp}{145.4831bp}{75.5291bp}{145.7294bp}{75.5222bp}{145.9757bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{73.5368bp}{128.6534bp}
    \pgfpathqcurveto{73.6587bp}{128.6471bp}{73.7805bp}{128.6408bp}{73.9025bp}{128.6356bp}
    \pgfpathqcurveto{74.0245bp}{128.6304bp}{74.1465bp}{128.6263bp}{74.2687bp}{128.6230bp}
    \pgfpathqcurveto{74.3908bp}{128.6198bp}{74.5130bp}{128.6173bp}{74.6352bp}{128.6157bp}
    \pgfpathqcurveto{74.7575bp}{128.6141bp}{74.8797bp}{128.6134bp}{75.0020bp}{128.6136bp}
    \pgfpathqcurveto{75.1242bp}{128.6138bp}{75.2464bp}{128.6148bp}{75.3687bp}{128.6167bp}
    \pgfpathqcurveto{75.4909bp}{128.6186bp}{75.6130bp}{128.6214bp}{75.7352bp}{128.6251bp}
    \pgfpathqcurveto{75.8573bp}{128.6288bp}{75.9793bp}{128.6333bp}{76.1013bp}{128.6387bp}
    \pgfpathqcurveto{76.2232bp}{128.6441bp}{76.3451bp}{128.6504bp}{76.4668bp}{128.6575bp}
    \pgfpathqcurveto{76.5886bp}{128.6646bp}{76.7102bp}{128.6725bp}{76.8316bp}{128.6815bp}
    \pgfpathqcurveto{76.9531bp}{128.6905bp}{77.0743bp}{128.7006bp}{77.1955bp}{128.7106bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.8746bp}{75.0000bp}
    \pgfpathqcurveto{76.6978bp}{77.2419bp}{76.5210bp}{79.4837bp}{76.3519bp}{81.7085bp}
    \pgfpathqcurveto{76.1827bp}{83.9333bp}{76.0213bp}{86.1409bp}{75.8666bp}{88.3142bp}
    \pgfpathqcurveto{75.7120bp}{90.4875bp}{75.5642bp}{92.6265bp}{75.4243bp}{94.7162bp}
    \pgfpathqcurveto{75.2843bp}{96.8060bp}{75.1521bp}{98.8465bp}{75.0277bp}{100.8258bp}
    \pgfpathqcurveto{74.9033bp}{102.8051bp}{74.7866bp}{104.7232bp}{74.6775bp}{106.5712bp}
    \pgfpathqcurveto{74.5684bp}{108.4192bp}{74.4669bp}{110.1971bp}{74.3724bp}{111.8999bp}
    \pgfpathqcurveto{74.2780bp}{113.6027bp}{74.1906bp}{115.2304bp}{74.1098bp}{116.7790bp}
    \pgfpathqcurveto{74.0289bp}{118.3276bp}{73.9546bp}{119.7971bp}{73.8857bp}{121.1943bp}
    \pgfpathqcurveto{73.8169bp}{122.5915bp}{73.7535bp}{123.9163bp}{73.6962bp}{125.1475bp}
    \pgfpathqcurveto{73.6390bp}{126.3786bp}{73.5879bp}{127.5160bp}{73.5368bp}{128.6534bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.1250bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{150.0000bp}{75.0000bp}
    \pgfpathqcurveto{150.0000bp}{116.4214bp}{116.4214bp}{150.0000bp}{75.0000bp}{150.0000bp}
    \pgfpathqcurveto{33.5786bp}{150.0000bp}{-0.0000bp}{116.4214bp}{-0.0000bp}{75.0000bp}
    \pgfpathqcurveto{-0.0000bp}{33.5786bp}{33.5786bp}{0.0000bp}{75.0000bp}{0.0000bp}
    \pgfpathqcurveto{116.4214bp}{-0.0000bp}{150.0000bp}{33.5786bp}{150.0000bp}{75.0000bp}
    \pgfpathclose
    \pgfusepathqstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/join-02.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{150.0000bp}{150.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.8549,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{148.9961bp}{75.0000bp}
    \pgfpathqcurveto{148.5777bp}{75.0000bp}{148.1594bp}{75.0000bp}{147.3021bp}{75.0000bp}
    \pgfpathqcurveto{146.4447bp}{75.0000bp}{145.1484bp}{75.0000bp}{142.8861bp}{75.0000bp}
    \pgfpathqcurveto{140.6238bp}{75.0000bp}{137.3955bp}{75.0000bp}{132.1196bp}{75.0000bp}
    \pgfpathqcurveto{126.8436bp}{75.0000bp}{119.5200bp}{75.0000bp}{109.6588bp}{75.0000bp}
    \pgfpathqcurveto{99.7976bp}{75.0000bp}{87.3988bp}{75.0000bp}{75.0000bp}{75.0000bp}
    \pgfpathqcurveto{62.6012bp}{75.0000bp}{50.2024bp}{75.0000bp}{40.3412bp}{75.0000bp}
    \pgfpathqcurveto{30.4800bp}{75.0000bp}{23.1564bp}{75.0000bp}{17.8804bp}{75.0000bp}
    \pgfpathqcurveto{12.6045bp}{75.0000bp}{9.3762bp}{75.0000bp}{7.1139bp}{75.0000bp}
    \pgfpathqcurveto{4.8516bp}{75.0000bp}{3.5553bp}{75.0000bp}{2.6979bp}{75.0000bp}
    \pgfpathqcurveto{1.8406bp}{75.0000bp}{1.4223bp}{75.0000bp}{1.0039bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.4741bp}{75.0000bp}{77.3243bp}{75.0000bp}{77.1744bp}{75.0000bp}
    \pgfpathqcurveto{77.0245bp}{75.0000bp}{76.8746bp}{75.0000bp}{76.7247bp}{75.0000bp}
    \pgfpathqcurveto{76.5748bp}{75.0000bp}{76.4248bp}{75.0000bp}{76.2749bp}{75.0000bp}
    \pgfpathqcurveto{76.1249bp}{75.0000bp}{75.9749bp}{75.0000bp}{75.8250bp}{75.0000bp}
    \pgfpathqcurveto{75.6750bp}{75.0000bp}{75.5250bp}{75.0000bp}{75.3750bp}{75.0000bp}
    \pgfpathqcurveto{75.2250bp}{75.0000bp}{75.0750bp}{75.0000bp}{74.9250bp}{75.0000bp}
    \pgfpathqcurveto{74.7750bp}{75.0000bp}{74.6250bp}{75.0000bp}{74.4750bp}{75.0000bp}
    \pgfpathqcurveto{74.3250bp}{75.0000bp}{74.1750bp}{75.0000bp}{74.0251bp}{75.0000bp}
    \pgfpathqcurveto{73.8751bp}{75.0000bp}{73.7251bp}{75.0000bp}{73.5752bp}{75.0000bp}
    \pgfpathqcurveto{73.4252bp}{75.0000bp}{73.2753bp}{75.0000bp}{73.1254bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9102bp}{0.8309bp}
    \pgfpathqcurveto{63.9102bp}{0.8309bp}{63.9102bp}{0.8309bp}{63.9102bp}{0.8309bp}
    \pgfpathqcurveto{63.9101bp}{0.8309bp}{63.9101bp}{0.8309bp}{63.9101bp}{0.8309bp}
    \pgfpathqcurveto{63.9101bp}{0.8309bp}{63.9100bp}{0.8309bp}{63.9100bp}{0.8309bp}
    \pgfpathqcurveto{63.9100bp}{0.8309bp}{63.9100bp}{0.8309bp}{63.9099bp}{0.8309bp}
    \pgfpathqcurveto{63.9099bp}{0.8309bp}{63.9099bp}{0.8309bp}{63.9098bp}{0.8309bp}
    \pgfpathqcurveto{63.9098bp}{0.8309bp}{63.9098bp}{0.8309bp}{63.9098bp}{0.8309bp}
    \pgfpathqcurveto{63.9097bp}{0.8309bp}{63.9097bp}{0.8309bp}{63.9097bp}{0.8309bp}
    \pgfpathqcurveto{63.9097bp}{0.8309bp}{63.9096bp}{0.8309bp}{63.9096bp}{0.8309bp}
    \pgfpathqcurveto{63.9096bp}{0.8309bp}{63.9096bp}{0.8309bp}{63.9095bp}{0.8309bp}
    \pgfpathqcurveto{63.9095bp}{0.8309bp}{63.9095bp}{0.8309bp}{63.9095bp}{0.8309bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9151bp}{0.9027bp}
    \pgfpathqcurveto{63.9150bp}{0.8967bp}{63.9149bp}{0.8906bp}{63.9148bp}{0.8854bp}
    \pgfpathqcurveto{63.9147bp}{0.8802bp}{63.9144bp}{0.8759bp}{63.9142bp}{0.8719bp}
    \pgfpathqcurveto{63.9140bp}{0.8680bp}{63.9137bp}{0.8645bp}{63.9135bp}{0.8614bp}
    \pgfpathqcurveto{63.9133bp}{0.8583bp}{63.9130bp}{0.8556bp}{63.9128bp}{0.8533bp}
    \pgfpathqcurveto{63.9126bp}{0.8509bp}{63.9124bp}{0.8488bp}{63.9122bp}{0.8469bp}
    \pgfpathqcurveto{63.9120bp}{0.8450bp}{63.9118bp}{0.8434bp}{63.9116bp}{0.8419bp}
    \pgfpathqcurveto{63.9115bp}{0.8405bp}{63.9113bp}{0.8392bp}{63.9112bp}{0.8381bp}
    \pgfpathqcurveto{63.9110bp}{0.8370bp}{63.9109bp}{0.8360bp}{63.9108bp}{0.8351bp}
    \pgfpathqcurveto{63.9107bp}{0.8342bp}{63.9106bp}{0.8334bp}{63.9105bp}{0.8328bp}
    \pgfpathqcurveto{63.9104bp}{0.8321bp}{63.9103bp}{0.8315bp}{63.9102bp}{0.8309bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9245bp}{0.9030bp}
    \pgfpathqcurveto{63.9242bp}{0.9030bp}{63.9239bp}{0.9030bp}{63.9236bp}{0.9030bp}
    \pgfpathqcurveto{63.9233bp}{0.9030bp}{63.9229bp}{0.9030bp}{63.9226bp}{0.9030bp}
    \pgfpathqcurveto{63.9223bp}{0.9031bp}{63.9220bp}{0.9030bp}{63.9217bp}{0.9030bp}
    \pgfpathqcurveto{63.9214bp}{0.9030bp}{63.9210bp}{0.9030bp}{63.9207bp}{0.9030bp}
    \pgfpathqcurveto{63.9204bp}{0.9030bp}{63.9201bp}{0.9030bp}{63.9198bp}{0.9030bp}
    \pgfpathqcurveto{63.9195bp}{0.9030bp}{63.9191bp}{0.9030bp}{63.9188bp}{0.9030bp}
    \pgfpathqcurveto{63.9185bp}{0.9030bp}{63.9182bp}{0.9029bp}{63.9179bp}{0.9029bp}
    \pgfpathqcurveto{63.9176bp}{0.9029bp}{63.9172bp}{0.9029bp}{63.9169bp}{0.9029bp}
    \pgfpathqcurveto{63.9166bp}{0.9028bp}{63.9163bp}{0.9028bp}{63.9160bp}{0.9028bp}
    \pgfpathqcurveto{63.9157bp}{0.9028bp}{63.9154bp}{0.9027bp}{63.9151bp}{0.9027bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{63.9844bp}{1.7858bp}
    \pgfpathqcurveto{63.9836bp}{1.7117bp}{63.9828bp}{1.6377bp}{63.9810bp}{1.5739bp}
    \pgfpathqcurveto{63.9793bp}{1.5101bp}{63.9765bp}{1.4566bp}{63.9736bp}{1.4083bp}
    \pgfpathqcurveto{63.9707bp}{1.3601bp}{63.9678bp}{1.3172bp}{63.9649bp}{1.2792bp}
    \pgfpathqcurveto{63.9619bp}{1.2411bp}{63.9590bp}{1.2080bp}{63.9562bp}{1.1785bp}
    \pgfpathqcurveto{63.9535bp}{1.1490bp}{63.9509bp}{1.1231bp}{63.9484bp}{1.1000bp}
    \pgfpathqcurveto{63.9460bp}{1.0770bp}{63.9437bp}{1.0569bp}{63.9417bp}{1.0389bp}
    \pgfpathqcurveto{63.9396bp}{1.0210bp}{63.9377bp}{1.0053bp}{63.9360bp}{0.9914bp}
    \pgfpathqcurveto{63.9343bp}{0.9774bp}{63.9328bp}{0.9652bp}{63.9313bp}{0.9543bp}
    \pgfpathqcurveto{63.9299bp}{0.9434bp}{63.9287bp}{0.9338bp}{63.9276bp}{0.9255bp}
    \pgfpathqcurveto{63.9265bp}{0.9171bp}{63.9255bp}{0.9101bp}{63.9245bp}{0.9030bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{64.1003bp}{1.7895bp}
    \pgfpathqcurveto{64.0964bp}{1.7896bp}{64.0925bp}{1.7897bp}{64.0886bp}{1.7898bp}
    \pgfpathqcurveto{64.0847bp}{1.7898bp}{64.0808bp}{1.7899bp}{64.0769bp}{1.7899bp}
    \pgfpathqcurveto{64.0730bp}{1.7899bp}{64.0691bp}{1.7899bp}{64.0652bp}{1.7898bp}
    \pgfpathqcurveto{64.0613bp}{1.7898bp}{64.0574bp}{1.7897bp}{64.0536bp}{1.7897bp}
    \pgfpathqcurveto{64.0497bp}{1.7896bp}{64.0458bp}{1.7895bp}{64.0419bp}{1.7893bp}
    \pgfpathqcurveto{64.0381bp}{1.7892bp}{64.0342bp}{1.7891bp}{64.0304bp}{1.7889bp}
    \pgfpathqcurveto{64.0265bp}{1.7887bp}{64.0226bp}{1.7885bp}{64.0188bp}{1.7883bp}
    \pgfpathqcurveto{64.0150bp}{1.7881bp}{64.0111bp}{1.7879bp}{64.0073bp}{1.7876bp}
    \pgfpathqcurveto{64.0034bp}{1.7873bp}{63.9996bp}{1.7871bp}{63.9958bp}{1.7868bp}
    \pgfpathqcurveto{63.9920bp}{1.7864bp}{63.9882bp}{1.7861bp}{63.9844bp}{1.7858bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{64.8480bp}{11.9096bp}
    \pgfpathqcurveto{64.8309bp}{11.1054bp}{64.8138bp}{10.3012bp}{64.7881bp}{9.5971bp}
    \pgfpathqcurveto{64.7623bp}{8.8930bp}{64.7278bp}{8.2890bp}{64.6927bp}{7.7411bp}
    \pgfpathqcurveto{64.6575bp}{7.1931bp}{64.6217bp}{6.7012bp}{64.5863bp}{6.2619bp}
    \pgfpathqcurveto{64.5510bp}{5.8225bp}{64.5160bp}{5.4357bp}{64.4829bp}{5.0893bp}
    \pgfpathqcurveto{64.4498bp}{4.7428bp}{64.4184bp}{4.4368bp}{64.3892bp}{4.1635bp}
    \pgfpathqcurveto{64.3600bp}{3.8902bp}{64.3329bp}{3.6497bp}{64.3080bp}{3.4350bp}
    \pgfpathqcurveto{64.2831bp}{3.2202bp}{64.2604bp}{3.0312bp}{64.2396bp}{2.8629bp}
    \pgfpathqcurveto{64.2189bp}{2.6946bp}{64.2002bp}{2.5469bp}{64.1832bp}{2.4146bp}
    \pgfpathqcurveto{64.1661bp}{2.2823bp}{64.1508bp}{2.1654bp}{64.1372bp}{2.0638bp}
    \pgfpathqcurveto{64.1237bp}{1.9622bp}{64.1120bp}{1.8759bp}{64.1003bp}{1.7895bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{66.0926bp}{11.9445bp}
    \pgfpathqcurveto{66.0508bp}{11.9453bp}{66.0090bp}{11.9461bp}{65.9672bp}{11.9466bp}
    \pgfpathqcurveto{65.9254bp}{11.9472bp}{65.8836bp}{11.9474bp}{65.8418bp}{11.9475bp}
    \pgfpathqcurveto{65.8001bp}{11.9476bp}{65.7584bp}{11.9474bp}{65.7167bp}{11.9471bp}
    \pgfpathqcurveto{65.6750bp}{11.9468bp}{65.6334bp}{11.9462bp}{65.5918bp}{11.9455bp}
    \pgfpathqcurveto{65.5501bp}{11.9447bp}{65.5086bp}{11.9437bp}{65.4670bp}{11.9426bp}
    \pgfpathqcurveto{65.4255bp}{11.9414bp}{65.3840bp}{11.9400bp}{65.3426bp}{11.9384bp}
    \pgfpathqcurveto{65.3012bp}{11.9368bp}{65.2598bp}{11.9350bp}{65.2184bp}{11.9330bp}
    \pgfpathqcurveto{65.1771bp}{11.9310bp}{65.1358bp}{11.9288bp}{65.0946bp}{11.9264bp}
    \pgfpathqcurveto{65.0534bp}{11.9240bp}{65.0122bp}{11.9214bp}{64.9711bp}{11.9186bp}
    \pgfpathqcurveto{64.9300bp}{11.9158bp}{64.8890bp}{11.9127bp}{64.8480bp}{11.9096bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{73.1254bp}{75.0000bp}
    \pgfpathqcurveto{72.8391bp}{71.8907bp}{72.5528bp}{68.7814bp}{72.2592bp}{65.7223bp}
    \pgfpathqcurveto{71.9656bp}{62.6633bp}{71.6646bp}{59.6546bp}{71.3651bp}{56.7377bp}
    \pgfpathqcurveto{71.0656bp}{53.8207bp}{70.7675bp}{50.9955bp}{70.4751bp}{48.2938bp}
    \pgfpathqcurveto{70.1828bp}{45.5922bp}{69.8963bp}{43.0142bp}{69.6199bp}{40.5791bp}
    \pgfpathqcurveto{69.3436bp}{38.1440bp}{69.0775bp}{35.8518bp}{68.8245bp}{33.7101bp}
    \pgfpathqcurveto{68.5716bp}{31.5683bp}{68.3317bp}{29.5771bp}{68.1064bp}{27.7331bp}
    \pgfpathqcurveto{67.8811bp}{25.8891bp}{67.6704bp}{24.1924bp}{67.4748bp}{22.6354bp}
    \pgfpathqcurveto{67.2791bp}{21.0785bp}{67.0986bp}{19.6613bp}{66.9316bp}{18.3615bp}
    \pgfpathqcurveto{66.7645bp}{17.0617bp}{66.6108bp}{15.8792bp}{66.4733bp}{14.8293bp}
    \pgfpathqcurveto{66.3357bp}{13.7793bp}{66.2142bp}{12.8619bp}{66.0926bp}{11.9445bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2723bp}{148.6229bp}
    \pgfpathqcurveto{89.2723bp}{148.6229bp}{89.2724bp}{148.6229bp}{89.2724bp}{148.6229bp}
    \pgfpathqcurveto{89.2724bp}{148.6229bp}{89.2724bp}{148.6229bp}{89.2725bp}{148.6229bp}
    \pgfpathqcurveto{89.2725bp}{148.6229bp}{89.2725bp}{148.6229bp}{89.2725bp}{148.6229bp}
    \pgfpathqcurveto{89.2726bp}{148.6229bp}{89.2726bp}{148.6229bp}{89.2726bp}{148.6229bp}
    \pgfpathqcurveto{89.2726bp}{148.6229bp}{89.2727bp}{148.6229bp}{89.2727bp}{148.6229bp}
    \pgfpathqcurveto{89.2727bp}{148.6229bp}{89.2727bp}{148.6229bp}{89.2728bp}{148.6229bp}
    \pgfpathqcurveto{89.2728bp}{148.6229bp}{89.2728bp}{148.6229bp}{89.2728bp}{148.6229bp}
    \pgfpathqcurveto{89.2729bp}{148.6229bp}{89.2729bp}{148.6229bp}{89.2729bp}{148.6229bp}
    \pgfpathqcurveto{89.2729bp}{148.6229bp}{89.2730bp}{148.6229bp}{89.2730bp}{148.6229bp}
    \pgfpathqcurveto{89.2730bp}{148.6229bp}{89.2730bp}{148.6229bp}{89.2731bp}{148.6229bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2628bp}{148.5519bp}
    \pgfpathqcurveto{89.2633bp}{148.5579bp}{89.2639bp}{148.5639bp}{89.2644bp}{148.5691bp}
    \pgfpathqcurveto{89.2650bp}{148.5742bp}{89.2655bp}{148.5785bp}{89.2660bp}{148.5824bp}
    \pgfpathqcurveto{89.2665bp}{148.5863bp}{89.2670bp}{148.5898bp}{89.2674bp}{148.5928bp}
    \pgfpathqcurveto{89.2678bp}{148.5959bp}{89.2682bp}{148.5985bp}{89.2686bp}{148.6009bp}
    \pgfpathqcurveto{89.2689bp}{148.6033bp}{89.2693bp}{148.6053bp}{89.2696bp}{148.6072bp}
    \pgfpathqcurveto{89.2699bp}{148.6090bp}{89.2701bp}{148.6106bp}{89.2704bp}{148.6121bp}
    \pgfpathqcurveto{89.2706bp}{148.6135bp}{89.2708bp}{148.6148bp}{89.2710bp}{148.6159bp}
    \pgfpathqcurveto{89.2712bp}{148.6170bp}{89.2714bp}{148.6180bp}{89.2716bp}{148.6188bp}
    \pgfpathqcurveto{89.2717bp}{148.6197bp}{89.2719bp}{148.6205bp}{89.2720bp}{148.6212bp}
    \pgfpathqcurveto{89.2721bp}{148.6218bp}{89.2722bp}{148.6224bp}{89.2723bp}{148.6229bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.2533bp}{148.5522bp}
    \pgfpathqcurveto{89.2536bp}{148.5522bp}{89.2540bp}{148.5522bp}{89.2543bp}{148.5521bp}
    \pgfpathqcurveto{89.2546bp}{148.5521bp}{89.2549bp}{148.5521bp}{89.2552bp}{148.5521bp}
    \pgfpathqcurveto{89.2555bp}{148.5520bp}{89.2558bp}{148.5520bp}{89.2562bp}{148.5520bp}
    \pgfpathqcurveto{89.2565bp}{148.5520bp}{89.2568bp}{148.5520bp}{89.2571bp}{148.5520bp}
    \pgfpathqcurveto{89.2574bp}{148.5519bp}{89.2577bp}{148.5519bp}{89.2581bp}{148.5519bp}
    \pgfpathqcurveto{89.2584bp}{148.5519bp}{89.2587bp}{148.5519bp}{89.2590bp}{148.5519bp}
    \pgfpathqcurveto{89.2593bp}{148.5519bp}{89.2596bp}{148.5519bp}{89.2599bp}{148.5519bp}
    \pgfpathqcurveto{89.2603bp}{148.5519bp}{89.2606bp}{148.5519bp}{89.2609bp}{148.5519bp}
    \pgfpathqcurveto{89.2612bp}{148.5519bp}{89.2615bp}{148.5519bp}{89.2618bp}{148.5519bp}
    \pgfpathqcurveto{89.2621bp}{148.5519bp}{89.2624bp}{148.5519bp}{89.2628bp}{148.5519bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.1359bp}{147.6783bp}
    \pgfpathqcurveto{89.1427bp}{147.7518bp}{89.1495bp}{147.8254bp}{89.1562bp}{147.8887bp}
    \pgfpathqcurveto{89.1629bp}{147.9519bp}{89.1694bp}{148.0050bp}{89.1755bp}{148.0527bp}
    \pgfpathqcurveto{89.1817bp}{148.1004bp}{89.1874bp}{148.1429bp}{89.1927bp}{148.1805bp}
    \pgfpathqcurveto{89.1980bp}{148.2181bp}{89.2029bp}{148.2509bp}{89.2074bp}{148.2801bp}
    \pgfpathqcurveto{89.2118bp}{148.3092bp}{89.2159bp}{148.3348bp}{89.2196bp}{148.3576bp}
    \pgfpathqcurveto{89.2233bp}{148.3803bp}{89.2266bp}{148.4002bp}{89.2296bp}{148.4179bp}
    \pgfpathqcurveto{89.2326bp}{148.4356bp}{89.2352bp}{148.4512bp}{89.2376bp}{148.4649bp}
    \pgfpathqcurveto{89.2401bp}{148.4787bp}{89.2422bp}{148.4908bp}{89.2441bp}{148.5015bp}
    \pgfpathqcurveto{89.2460bp}{148.5123bp}{89.2478bp}{148.5218bp}{89.2493bp}{148.5300bp}
    \pgfpathqcurveto{89.2508bp}{148.5383bp}{89.2520bp}{148.5452bp}{89.2533bp}{148.5522bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{89.0204bp}{147.6821bp}
    \pgfpathqcurveto{89.0242bp}{147.6818bp}{89.0281bp}{147.6814bp}{89.0320bp}{147.6811bp}
    \pgfpathqcurveto{89.0358bp}{147.6808bp}{89.0397bp}{147.6805bp}{89.0436bp}{147.6802bp}
    \pgfpathqcurveto{89.0474bp}{147.6800bp}{89.0513bp}{147.6797bp}{89.0552bp}{147.6795bp}
    \pgfpathqcurveto{89.0590bp}{147.6793bp}{89.0629bp}{147.6791bp}{89.0668bp}{147.6789bp}
    \pgfpathqcurveto{89.0706bp}{147.6788bp}{89.0745bp}{147.6786bp}{89.0783bp}{147.6785bp}
    \pgfpathqcurveto{89.0822bp}{147.6784bp}{89.0860bp}{147.6783bp}{89.0899bp}{147.6782bp}
    \pgfpathqcurveto{89.0937bp}{147.6781bp}{89.0976bp}{147.6780bp}{89.1014bp}{147.6780bp}
    \pgfpathqcurveto{89.1053bp}{147.6780bp}{89.1091bp}{147.6780bp}{89.1129bp}{147.6780bp}
    \pgfpathqcurveto{89.1168bp}{147.6780bp}{89.1206bp}{147.6780bp}{89.1244bp}{147.6781bp}
    \pgfpathqcurveto{89.1282bp}{147.6781bp}{89.1321bp}{147.6782bp}{89.1359bp}{147.6783bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{87.6615bp}{137.6603bp}
    \pgfpathqcurveto{87.7377bp}{138.4591bp}{87.8140bp}{139.2580bp}{87.8889bp}{139.9566bp}
    \pgfpathqcurveto{87.9638bp}{140.6551bp}{88.0373bp}{141.2535bp}{88.1069bp}{141.7961bp}
    \pgfpathqcurveto{88.1764bp}{142.3388bp}{88.2421bp}{142.8258bp}{88.3032bp}{143.2605bp}
    \pgfpathqcurveto{88.3644bp}{143.6953bp}{88.4211bp}{144.0779bp}{88.4732bp}{144.4205bp}
    \pgfpathqcurveto{88.5254bp}{144.7631bp}{88.5730bp}{145.0657bp}{88.6165bp}{145.3359bp}
    \pgfpathqcurveto{88.6599bp}{145.6061bp}{88.6992bp}{145.8438bp}{88.7348bp}{146.0561bp}
    \pgfpathqcurveto{88.7704bp}{146.2683bp}{88.8024bp}{146.4551bp}{88.8312bp}{146.6214bp}
    \pgfpathqcurveto{88.8600bp}{146.7878bp}{88.8857bp}{146.9337bp}{88.9089bp}{147.0644bp}
    \pgfpathqcurveto{88.9321bp}{147.1952bp}{88.9528bp}{147.3107bp}{88.9710bp}{147.4111bp}
    \pgfpathqcurveto{88.9892bp}{147.5115bp}{89.0048bp}{147.5968bp}{89.0204bp}{147.6821bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{86.4204bp}{137.6956bp}
    \pgfpathqcurveto{86.4619bp}{137.6924bp}{86.5035bp}{137.6893bp}{86.5451bp}{137.6864bp}
    \pgfpathqcurveto{86.5866bp}{137.6835bp}{86.6282bp}{137.6809bp}{86.6697bp}{137.6785bp}
    \pgfpathqcurveto{86.7113bp}{137.6760bp}{86.7528bp}{137.6738bp}{86.7943bp}{137.6718bp}
    \pgfpathqcurveto{86.8358bp}{137.6698bp}{86.8773bp}{137.6680bp}{86.9187bp}{137.6664bp}
    \pgfpathqcurveto{86.9602bp}{137.6648bp}{87.0016bp}{137.6634bp}{87.0430bp}{137.6623bp}
    \pgfpathqcurveto{87.0844bp}{137.6611bp}{87.1258bp}{137.6601bp}{87.1672bp}{137.6594bp}
    \pgfpathqcurveto{87.2085bp}{137.6586bp}{87.2498bp}{137.6581bp}{87.2911bp}{137.6578bp}
    \pgfpathqcurveto{87.3324bp}{137.6574bp}{87.3736bp}{137.6573bp}{87.4148bp}{137.6574bp}
    \pgfpathqcurveto{87.4560bp}{137.6574bp}{87.4972bp}{137.6577bp}{87.5383bp}{137.6582bp}
    \pgfpathqcurveto{87.5794bp}{137.6587bp}{87.6204bp}{137.6595bp}{87.6615bp}{137.6603bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.8824}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.9743bp}{78.1005bp}{78.3247bp}{81.2010bp}{78.6860bp}{84.2497bp}
    \pgfpathqcurveto{79.0473bp}{87.2985bp}{79.4195bp}{90.2955bp}{79.7909bp}{93.2000bp}
    \pgfpathqcurveto{80.1624bp}{96.1044bp}{80.5332bp}{98.9164bp}{80.8978bp}{101.6043bp}
    \pgfpathqcurveto{81.2624bp}{104.2921bp}{81.6209bp}{106.8558bp}{81.9672bp}{109.2765bp}
    \pgfpathqcurveto{82.3135bp}{111.6972bp}{82.6477bp}{113.9749bp}{82.9659bp}{116.1024bp}
    \pgfpathqcurveto{83.2841bp}{118.2299bp}{83.5864bp}{120.2071bp}{83.8706bp}{122.0376bp}
    \pgfpathqcurveto{84.1549bp}{123.8681bp}{84.4211bp}{125.5517bp}{84.6685bp}{127.0963bp}
    \pgfpathqcurveto{84.9159bp}{128.6409bp}{85.1444bp}{130.0464bp}{85.3561bp}{131.3353bp}
    \pgfpathqcurveto{85.5678bp}{132.6241bp}{85.7626bp}{133.7963bp}{85.9372bp}{134.8369bp}
    \pgfpathqcurveto{86.1118bp}{135.8775bp}{86.2661bp}{136.7866bp}{86.4204bp}{137.6956bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{105.0851bp}{75.0000bp}
    \pgfpathqcurveto{103.1576bp}{75.0000bp}{101.2301bp}{75.0000bp}{99.2255bp}{75.0000bp}
    \pgfpathqcurveto{97.2208bp}{75.0000bp}{95.1390bp}{75.0000bp}{93.0160bp}{75.0000bp}
    \pgfpathqcurveto{90.8930bp}{75.0000bp}{88.7288bp}{75.0000bp}{86.5328bp}{75.0000bp}
    \pgfpathqcurveto{84.3368bp}{75.0000bp}{82.1089bp}{75.0000bp}{79.8681bp}{75.0000bp}
    \pgfpathqcurveto{77.6274bp}{75.0000bp}{75.3739bp}{75.0000bp}{73.1254bp}{75.0000bp}
    \pgfpathqcurveto{70.8769bp}{75.0000bp}{68.6335bp}{75.0000bp}{66.4128bp}{75.0000bp}
    \pgfpathqcurveto{64.1921bp}{75.0000bp}{61.9940bp}{75.0000bp}{59.8368bp}{75.0000bp}
    \pgfpathqcurveto{57.6796bp}{75.0000bp}{55.5632bp}{75.0000bp}{53.4952bp}{75.0000bp}
    \pgfpathqcurveto{51.4272bp}{75.0000bp}{49.4076bp}{75.0000bp}{47.4719bp}{75.0000bp}
    \pgfpathqcurveto{45.5362bp}{75.0000bp}{43.6844bp}{75.0000bp}{41.8327bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{14.4335bp}{30.7783bp}
    \pgfpathqcurveto{14.4331bp}{30.7786bp}{14.4328bp}{30.7789bp}{14.4324bp}{30.7792bp}
    \pgfpathqcurveto{14.4320bp}{30.7794bp}{14.4317bp}{30.7796bp}{14.4313bp}{30.7797bp}
    \pgfpathqcurveto{14.4309bp}{30.7799bp}{14.4306bp}{30.7800bp}{14.4302bp}{30.7801bp}
    \pgfpathqcurveto{14.4299bp}{30.7802bp}{14.4295bp}{30.7803bp}{14.4292bp}{30.7803bp}
    \pgfpathqcurveto{14.4289bp}{30.7804bp}{14.4286bp}{30.7804bp}{14.4283bp}{30.7804bp}
    \pgfpathqcurveto{14.4280bp}{30.7804bp}{14.4278bp}{30.7804bp}{14.4275bp}{30.7803bp}
    \pgfpathqcurveto{14.4273bp}{30.7803bp}{14.4271bp}{30.7803bp}{14.4269bp}{30.7803bp}
    \pgfpathqcurveto{14.4267bp}{30.7802bp}{14.4265bp}{30.7802bp}{14.4263bp}{30.7801bp}
    \pgfpathqcurveto{14.4262bp}{30.7801bp}{14.4260bp}{30.7801bp}{14.4259bp}{30.7800bp}
    \pgfpathqcurveto{14.4257bp}{30.7800bp}{14.4256bp}{30.7799bp}{14.4255bp}{30.7799bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{14.4364bp}{30.8077bp}
    \pgfpathqcurveto{14.4371bp}{30.8062bp}{14.4377bp}{30.8048bp}{14.4382bp}{30.8033bp}
    \pgfpathqcurveto{14.4387bp}{30.8018bp}{14.4389bp}{30.8003bp}{14.4391bp}{30.7988bp}
    \pgfpathqcurveto{14.4393bp}{30.7974bp}{14.4394bp}{30.7960bp}{14.4393bp}{30.7947bp}
    \pgfpathqcurveto{14.4393bp}{30.7934bp}{14.4392bp}{30.7921bp}{14.4390bp}{30.7910bp}
    \pgfpathqcurveto{14.4388bp}{30.7898bp}{14.4385bp}{30.7887bp}{14.4383bp}{30.7878bp}
    \pgfpathqcurveto{14.4380bp}{30.7868bp}{14.4377bp}{30.7859bp}{14.4373bp}{30.7851bp}
    \pgfpathqcurveto{14.4370bp}{30.7842bp}{14.4367bp}{30.7835bp}{14.4363bp}{30.7828bp}
    \pgfpathqcurveto{14.4360bp}{30.7822bp}{14.4356bp}{30.7816bp}{14.4353bp}{30.7810bp}
    \pgfpathqcurveto{14.4350bp}{30.7805bp}{14.4346bp}{30.7800bp}{14.4343bp}{30.7795bp}
    \pgfpathqcurveto{14.4340bp}{30.7791bp}{14.4337bp}{30.7787bp}{14.4335bp}{30.7783bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{14.5421bp}{30.7873bp}
    \pgfpathqcurveto{14.5375bp}{30.7911bp}{14.5329bp}{30.7950bp}{14.5281bp}{30.7981bp}
    \pgfpathqcurveto{14.5233bp}{30.8013bp}{14.5183bp}{30.8038bp}{14.5135bp}{30.8059bp}
    \pgfpathqcurveto{14.5086bp}{30.8080bp}{14.5038bp}{30.8096bp}{14.4992bp}{30.8109bp}
    \pgfpathqcurveto{14.4945bp}{30.8121bp}{14.4901bp}{30.8130bp}{14.4859bp}{30.8135bp}
    \pgfpathqcurveto{14.4817bp}{30.8140bp}{14.4777bp}{30.8143bp}{14.4740bp}{30.8143bp}
    \pgfpathqcurveto{14.4703bp}{30.8144bp}{14.4669bp}{30.8142bp}{14.4637bp}{30.8140bp}
    \pgfpathqcurveto{14.4606bp}{30.8137bp}{14.4577bp}{30.8133bp}{14.4550bp}{30.8128bp}
    \pgfpathqcurveto{14.4523bp}{30.8123bp}{14.4499bp}{30.8118bp}{14.4476bp}{30.8112bp}
    \pgfpathqcurveto{14.4454bp}{30.8107bp}{14.4433bp}{30.8101bp}{14.4415bp}{30.8095bp}
    \pgfpathqcurveto{14.4397bp}{30.8089bp}{14.4381bp}{30.8083bp}{14.4364bp}{30.8077bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{14.5819bp}{31.1765bp}
    \pgfpathqcurveto{14.5904bp}{31.1567bp}{14.5989bp}{31.1370bp}{14.6051bp}{31.1172bp}
    \pgfpathqcurveto{14.6112bp}{31.0974bp}{14.6149bp}{31.0776bp}{14.6172bp}{31.0585bp}
    \pgfpathqcurveto{14.6194bp}{31.0394bp}{14.6202bp}{31.0210bp}{14.6198bp}{31.0036bp}
    \pgfpathqcurveto{14.6193bp}{30.9862bp}{14.6176bp}{30.9698bp}{14.6151bp}{30.9545bp}
    \pgfpathqcurveto{14.6126bp}{30.9393bp}{14.6094bp}{30.9251bp}{14.6056bp}{30.9122bp}
    \pgfpathqcurveto{14.6019bp}{30.8992bp}{14.5977bp}{30.8873bp}{14.5934bp}{30.8765bp}
    \pgfpathqcurveto{14.5890bp}{30.8657bp}{14.5845bp}{30.8559bp}{14.5800bp}{30.8470bp}
    \pgfpathqcurveto{14.5755bp}{30.8381bp}{14.5710bp}{30.8301bp}{14.5666bp}{30.8228bp}
    \pgfpathqcurveto{14.5622bp}{30.8156bp}{14.5579bp}{30.8090bp}{14.5538bp}{30.8032bp}
    \pgfpathqcurveto{14.5497bp}{30.7974bp}{14.5459bp}{30.7924bp}{14.5421bp}{30.7873bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{15.9710bp}{30.9138bp}
    \pgfpathqcurveto{15.9104bp}{30.9629bp}{15.8497bp}{31.0121bp}{15.7868bp}{31.0530bp}
    \pgfpathqcurveto{15.7239bp}{31.0939bp}{15.6589bp}{31.1266bp}{15.5949bp}{31.1536bp}
    \pgfpathqcurveto{15.5309bp}{31.1806bp}{15.4680bp}{31.2019bp}{15.4074bp}{31.2180bp}
    \pgfpathqcurveto{15.3467bp}{31.2340bp}{15.2884bp}{31.2449bp}{15.2332bp}{31.2519bp}
    \pgfpathqcurveto{15.1780bp}{31.2590bp}{15.1260bp}{31.2623bp}{15.0775bp}{31.2629bp}
    \pgfpathqcurveto{15.0289bp}{31.2635bp}{14.9839bp}{31.2615bp}{14.9421bp}{31.2579bp}
    \pgfpathqcurveto{14.9004bp}{31.2543bp}{14.8620bp}{31.2490bp}{14.8268bp}{31.2429bp}
    \pgfpathqcurveto{14.7915bp}{31.2368bp}{14.7594bp}{31.2298bp}{14.7298bp}{31.2224bp}
    \pgfpathqcurveto{14.7002bp}{31.2151bp}{14.6732bp}{31.2073bp}{14.6490bp}{31.1996bp}
    \pgfpathqcurveto{14.6248bp}{31.1919bp}{14.6034bp}{31.1842bp}{14.5819bp}{31.1765bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{16.5422bp}{35.8807bp}
    \pgfpathqcurveto{16.6405bp}{35.6302bp}{16.7388bp}{35.3798bp}{16.8089bp}{35.1298bp}
    \pgfpathqcurveto{16.8790bp}{34.8797bp}{16.9210bp}{34.6300bp}{16.9455bp}{34.3890bp}
    \pgfpathqcurveto{16.9701bp}{34.1479bp}{16.9771bp}{33.9155bp}{16.9692bp}{33.6952bp}
    \pgfpathqcurveto{16.9612bp}{33.4748bp}{16.9384bp}{33.2666bp}{16.9059bp}{33.0724bp}
    \pgfpathqcurveto{16.8734bp}{32.8782bp}{16.8313bp}{32.6980bp}{16.7837bp}{32.5318bp}
    \pgfpathqcurveto{16.7361bp}{32.3656bp}{16.6830bp}{32.2133bp}{16.6276bp}{32.0738bp}
    \pgfpathqcurveto{16.5722bp}{31.9344bp}{16.5146bp}{31.8078bp}{16.4570bp}{31.6926bp}
    \pgfpathqcurveto{16.3994bp}{31.5774bp}{16.3418bp}{31.4736bp}{16.2855bp}{31.3789bp}
    \pgfpathqcurveto{16.2291bp}{31.2842bp}{16.1740bp}{31.1985bp}{16.1218bp}{31.1225bp}
    \pgfpathqcurveto{16.0696bp}{31.0465bp}{16.0203bp}{30.9802bp}{15.9710bp}{30.9138bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{32.7930bp}{33.5379bp}
    \pgfpathqcurveto{32.0817bp}{33.9922bp}{31.3705bp}{34.4464bp}{30.6463bp}{34.8268bp}
    \pgfpathqcurveto{29.9221bp}{35.2073bp}{29.1849bp}{35.5139bp}{28.4603bp}{35.7690bp}
    \pgfpathqcurveto{27.7357bp}{36.0241bp}{27.0237bp}{36.2276bp}{26.3349bp}{36.3827bp}
    \pgfpathqcurveto{25.6461bp}{36.5378bp}{24.9806bp}{36.6445bp}{24.3470bp}{36.7144bp}
    \pgfpathqcurveto{23.7133bp}{36.7843bp}{23.1116bp}{36.8175bp}{22.5452bp}{36.8239bp}
    \pgfpathqcurveto{21.9789bp}{36.8304bp}{21.4478bp}{36.8101bp}{20.9522bp}{36.7723bp}
    \pgfpathqcurveto{20.4566bp}{36.7346bp}{19.9963bp}{36.6793bp}{19.5699bp}{36.6139bp}
    \pgfpathqcurveto{19.1436bp}{36.5485bp}{18.7511bp}{36.4728bp}{18.3872bp}{36.3923bp}
    \pgfpathqcurveto{18.0232bp}{36.3118bp}{17.6879bp}{36.2264bp}{17.3852bp}{36.1403bp}
    \pgfpathqcurveto{17.0824bp}{36.0542bp}{16.8123bp}{35.9674bp}{16.5422bp}{35.8807bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{41.8327bp}{75.0000bp}
    \pgfpathqcurveto{41.9724bp}{73.1908bp}{42.1120bp}{71.3815bp}{42.1605bp}{69.5773bp}
    \pgfpathqcurveto{42.2089bp}{67.7731bp}{42.1662bp}{65.9739bp}{42.0614bp}{64.2068bp}
    \pgfpathqcurveto{41.9565bp}{62.4398bp}{41.7895bp}{60.7049bp}{41.5637bp}{59.0195bp}
    \pgfpathqcurveto{41.3379bp}{57.3342bp}{41.0532bp}{55.6985bp}{40.7244bp}{54.1267bp}
    \pgfpathqcurveto{40.3956bp}{52.5548bp}{40.0227bp}{51.0468bp}{39.6193bp}{49.6110bp}
    \pgfpathqcurveto{39.2160bp}{48.1752bp}{38.7822bp}{46.8116bp}{38.3317bp}{45.5233bp}
    \pgfpathqcurveto{37.8811bp}{44.2350bp}{37.4138bp}{43.0220bp}{36.9418bp}{41.8847bp}
    \pgfpathqcurveto{36.4699bp}{40.7474bp}{35.9934bp}{39.6858bp}{35.5203bp}{38.6909bp}
    \pgfpathqcurveto{35.0473bp}{37.6960bp}{34.5776bp}{36.7676bp}{34.1236bp}{35.9199bp}
    \pgfpathqcurveto{33.6696bp}{35.0722bp}{33.2313bp}{34.3050bp}{32.7930bp}{33.5379bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.5773bp}{121.8240bp}
    \pgfpathqcurveto{133.5777bp}{121.8237bp}{133.5780bp}{121.8234bp}{133.5784bp}{121.8232bp}
    \pgfpathqcurveto{133.5788bp}{121.8229bp}{133.5792bp}{121.8227bp}{133.5796bp}{121.8226bp}
    \pgfpathqcurveto{133.5800bp}{121.8224bp}{133.5804bp}{121.8223bp}{133.5808bp}{121.8222bp}
    \pgfpathqcurveto{133.5812bp}{121.8221bp}{133.5815bp}{121.8220bp}{133.5819bp}{121.8220bp}
    \pgfpathqcurveto{133.5822bp}{121.8220bp}{133.5825bp}{121.8220bp}{133.5828bp}{121.8220bp}
    \pgfpathqcurveto{133.5832bp}{121.8220bp}{133.5834bp}{121.8220bp}{133.5837bp}{121.8220bp}
    \pgfpathqcurveto{133.5839bp}{121.8220bp}{133.5842bp}{121.8221bp}{133.5844bp}{121.8221bp}
    \pgfpathqcurveto{133.5846bp}{121.8222bp}{133.5848bp}{121.8222bp}{133.5850bp}{121.8223bp}
    \pgfpathqcurveto{133.5852bp}{121.8223bp}{133.5853bp}{121.8224bp}{133.5855bp}{121.8224bp}
    \pgfpathqcurveto{133.5856bp}{121.8225bp}{133.5858bp}{121.8225bp}{133.5859bp}{121.8226bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.5749bp}{121.7923bp}
    \pgfpathqcurveto{133.5742bp}{121.7939bp}{133.5735bp}{121.7955bp}{133.5729bp}{121.7971bp}
    \pgfpathqcurveto{133.5724bp}{121.7988bp}{133.5721bp}{121.8004bp}{133.5718bp}{121.8019bp}
    \pgfpathqcurveto{133.5716bp}{121.8035bp}{133.5715bp}{121.8050bp}{133.5715bp}{121.8064bp}
    \pgfpathqcurveto{133.5715bp}{121.8078bp}{133.5716bp}{121.8091bp}{133.5718bp}{121.8104bp}
    \pgfpathqcurveto{133.5720bp}{121.8116bp}{133.5722bp}{121.8128bp}{133.5725bp}{121.8138bp}
    \pgfpathqcurveto{133.5728bp}{121.8149bp}{133.5731bp}{121.8158bp}{133.5734bp}{121.8167bp}
    \pgfpathqcurveto{133.5737bp}{121.8176bp}{133.5741bp}{121.8184bp}{133.5744bp}{121.8191bp}
    \pgfpathqcurveto{133.5748bp}{121.8199bp}{133.5751bp}{121.8205bp}{133.5754bp}{121.8211bp}
    \pgfpathqcurveto{133.5758bp}{121.8217bp}{133.5761bp}{121.8222bp}{133.5764bp}{121.8227bp}
    \pgfpathqcurveto{133.5767bp}{121.8232bp}{133.5770bp}{121.8236bp}{133.5773bp}{121.8240bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.4607bp}{121.8113bp}
    \pgfpathqcurveto{133.4657bp}{121.8073bp}{133.4707bp}{121.8033bp}{133.4758bp}{121.8000bp}
    \pgfpathqcurveto{133.4810bp}{121.7967bp}{133.4864bp}{121.7941bp}{133.4916bp}{121.7920bp}
    \pgfpathqcurveto{133.4969bp}{121.7898bp}{133.5021bp}{121.7882bp}{133.5071bp}{121.7870bp}
    \pgfpathqcurveto{133.5121bp}{121.7857bp}{133.5170bp}{121.7849bp}{133.5215bp}{121.7845bp}
    \pgfpathqcurveto{133.5261bp}{121.7840bp}{133.5304bp}{121.7838bp}{133.5344bp}{121.7839bp}
    \pgfpathqcurveto{133.5384bp}{121.7839bp}{133.5421bp}{121.7842bp}{133.5455bp}{121.7846bp}
    \pgfpathqcurveto{133.5489bp}{121.7850bp}{133.5521bp}{121.7855bp}{133.5550bp}{121.7861bp}
    \pgfpathqcurveto{133.5578bp}{121.7867bp}{133.5605bp}{121.7874bp}{133.5629bp}{121.7881bp}
    \pgfpathqcurveto{133.5653bp}{121.7888bp}{133.5675bp}{121.7895bp}{133.5695bp}{121.7902bp}
    \pgfpathqcurveto{133.5714bp}{121.7909bp}{133.5732bp}{121.7916bp}{133.5749bp}{121.7923bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.4287bp}{121.3917bp}
    \pgfpathqcurveto{133.4191bp}{121.4130bp}{133.4096bp}{121.4343bp}{133.4026bp}{121.4556bp}
    \pgfpathqcurveto{133.3956bp}{121.4769bp}{133.3912bp}{121.4982bp}{133.3883bp}{121.5187bp}
    \pgfpathqcurveto{133.3855bp}{121.5393bp}{133.3843bp}{121.5590bp}{133.3843bp}{121.5778bp}
    \pgfpathqcurveto{133.3844bp}{121.5965bp}{133.3859bp}{121.6141bp}{133.3881bp}{121.6305bp}
    \pgfpathqcurveto{133.3904bp}{121.6469bp}{133.3935bp}{121.6621bp}{133.3971bp}{121.6761bp}
    \pgfpathqcurveto{133.4007bp}{121.6901bp}{133.4048bp}{121.7029bp}{133.4092bp}{121.7146bp}
    \pgfpathqcurveto{133.4135bp}{121.7262bp}{133.4180bp}{121.7368bp}{133.4225bp}{121.7464bp}
    \pgfpathqcurveto{133.4270bp}{121.7561bp}{133.4315bp}{121.7647bp}{133.4360bp}{121.7726bp}
    \pgfpathqcurveto{133.4404bp}{121.7805bp}{133.4447bp}{121.7876bp}{133.4488bp}{121.7939bp}
    \pgfpathqcurveto{133.4529bp}{121.8003bp}{133.4568bp}{121.8058bp}{133.4607bp}{121.8113bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.9286bp}{121.6350bp}
    \pgfpathqcurveto{131.9941bp}{121.5838bp}{132.0595bp}{121.5326bp}{132.1273bp}{121.4901bp}
    \pgfpathqcurveto{132.1952bp}{121.4476bp}{132.2655bp}{121.4138bp}{132.3347bp}{121.3862bp}
    \pgfpathqcurveto{132.4038bp}{121.3586bp}{132.4718bp}{121.3371bp}{132.5374bp}{121.3213bp}
    \pgfpathqcurveto{132.6030bp}{121.3054bp}{132.6662bp}{121.2951bp}{132.7259bp}{121.2889bp}
    \pgfpathqcurveto{132.7856bp}{121.2827bp}{132.8419bp}{121.2806bp}{132.8944bp}{121.2813bp}
    \pgfpathqcurveto{132.9469bp}{121.2820bp}{132.9956bp}{121.2855bp}{133.0407bp}{121.2908bp}
    \pgfpathqcurveto{133.0858bp}{121.2960bp}{133.1272bp}{121.3029bp}{133.1653bp}{121.3107bp}
    \pgfpathqcurveto{133.2033bp}{121.3185bp}{133.2379bp}{121.3272bp}{133.2698bp}{121.3363bp}
    \pgfpathqcurveto{133.3017bp}{121.3453bp}{133.3307bp}{121.3547bp}{133.3568bp}{121.3640bp}
    \pgfpathqcurveto{133.3828bp}{121.3733bp}{133.4057bp}{121.3825bp}{133.4287bp}{121.3917bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.4438bp}{116.2920bp}
    \pgfpathqcurveto{131.3342bp}{116.5617bp}{131.2245bp}{116.8313bp}{131.1452bp}{117.1002bp}
    \pgfpathqcurveto{131.0658bp}{117.3690bp}{131.0166bp}{117.6369bp}{130.9860bp}{117.8954bp}
    \pgfpathqcurveto{130.9554bp}{118.1540bp}{130.9434bp}{118.4031bp}{130.9473bp}{118.6392bp}
    \pgfpathqcurveto{130.9512bp}{118.8753bp}{130.9709bp}{119.0984bp}{131.0009bp}{119.3066bp}
    \pgfpathqcurveto{131.0309bp}{119.5148bp}{131.0712bp}{119.7082bp}{131.1174bp}{119.8867bp}
    \pgfpathqcurveto{131.1636bp}{120.0652bp}{131.2158bp}{120.2289bp}{131.2705bp}{120.3790bp}
    \pgfpathqcurveto{131.3253bp}{120.5291bp}{131.3826bp}{120.6656bp}{131.4401bp}{120.7900bp}
    \pgfpathqcurveto{131.4976bp}{120.9144bp}{131.5552bp}{121.0267bp}{131.6118bp}{121.1293bp}
    \pgfpathqcurveto{131.6683bp}{121.2320bp}{131.7238bp}{121.3249bp}{131.7764bp}{121.4076bp}
    \pgfpathqcurveto{131.8290bp}{121.4903bp}{131.8788bp}{121.5626bp}{131.9286bp}{121.6350bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{114.1046bp}{118.3458bp}
    \pgfpathqcurveto{114.8568bp}{117.8849bp}{115.6091bp}{117.4240bp}{116.3764bp}{117.0391bp}
    \pgfpathqcurveto{117.1437bp}{116.6542bp}{117.9259bp}{116.3454bp}{118.6960bp}{116.0904bp}
    \pgfpathqcurveto{119.4661bp}{115.8354bp}{120.2240bp}{115.6343bp}{120.9582bp}{115.4842bp}
    \pgfpathqcurveto{121.6924bp}{115.3341bp}{122.4029bp}{115.2350bp}{123.0800bp}{115.1747bp}
    \pgfpathqcurveto{123.7571bp}{115.1145bp}{124.4009bp}{115.0932bp}{125.0074bp}{115.1002bp}
    \pgfpathqcurveto{125.6138bp}{115.1073bp}{126.1828bp}{115.1426bp}{126.7142bp}{115.1963bp}
    \pgfpathqcurveto{127.2455bp}{115.2501bp}{127.7392bp}{115.3222bp}{128.1965bp}{115.4049bp}
    \pgfpathqcurveto{128.6539bp}{115.4876bp}{129.0749bp}{115.5808bp}{129.4653bp}{115.6789bp}
    \pgfpathqcurveto{129.8557bp}{115.7770bp}{130.2154bp}{115.8799bp}{130.5401bp}{115.9828bp}
    \pgfpathqcurveto{130.8647bp}{116.0858bp}{131.1542bp}{116.1889bp}{131.4438bp}{116.2920bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{105.0851bp}{75.0000bp}
    \pgfpathqcurveto{104.9733bp}{76.8882bp}{104.8615bp}{78.7764bp}{104.8359bp}{80.6558bp}
    \pgfpathqcurveto{104.8103bp}{82.5351bp}{104.8708bp}{84.4056bp}{104.9894bp}{86.2421bp}
    \pgfpathqcurveto{105.1080bp}{88.0786bp}{105.2847bp}{89.8811bp}{105.5161bp}{91.6325bp}
    \pgfpathqcurveto{105.7476bp}{93.3838bp}{106.0339bp}{95.0841bp}{106.3611bp}{96.7197bp}
    \pgfpathqcurveto{106.6883bp}{98.3553bp}{107.0566bp}{99.9261bp}{107.4529bp}{101.4239bp}
    \pgfpathqcurveto{107.8493bp}{102.9217bp}{108.2738bp}{104.3465bp}{108.7138bp}{105.6952bp}
    \pgfpathqcurveto{109.1538bp}{107.0439bp}{109.6092bp}{108.3166bp}{110.0687bp}{109.5123bp}
    \pgfpathqcurveto{110.5282bp}{110.7080bp}{110.9917bp}{111.8268bp}{111.4518bp}{112.8776bp}
    \pgfpathqcurveto{111.9119bp}{113.9285bp}{112.3686bp}{114.9115bp}{112.8101bp}{115.8115bp}
    \pgfpathqcurveto{113.2517bp}{116.7115bp}{113.6781bp}{117.5287bp}{114.1046bp}{118.3458bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.1250bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{150.0000bp}{75.0000bp}
    \pgfpathqcurveto{150.0000bp}{116.4214bp}{116.4214bp}{150.0000bp}{75.0000bp}{150.0000bp}
    \pgfpathqcurveto{33.5786bp}{150.0000bp}{-0.0000bp}{116.4214bp}{-0.0000bp}{75.0000bp}
    \pgfpathqcurveto{-0.0000bp}{33.5786bp}{33.5786bp}{0.0000bp}{75.0000bp}{0.0000bp}
    \pgfpathqcurveto{116.4214bp}{-0.0000bp}{150.0000bp}{33.5786bp}{150.0000bp}{75.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/join-03.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{150.0000bp}{150.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.8549,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{148.9961bp}{75.0000bp}
    \pgfpathqcurveto{148.5777bp}{75.0000bp}{148.1594bp}{75.0000bp}{147.3021bp}{75.0000bp}
    \pgfpathqcurveto{146.4447bp}{75.0000bp}{145.1484bp}{75.0000bp}{142.8861bp}{75.0000bp}
    \pgfpathqcurveto{140.6238bp}{75.0000bp}{137.3955bp}{75.0000bp}{132.1196bp}{75.0000bp}
    \pgfpathqcurveto{126.8436bp}{75.0000bp}{119.5200bp}{75.0000bp}{109.6588bp}{75.0000bp}
    \pgfpathqcurveto{99.7976bp}{75.0000bp}{87.3988bp}{75.0000bp}{75.0000bp}{75.0000bp}
    \pgfpathqcurveto{62.6012bp}{75.0000bp}{50.2024bp}{75.0000bp}{40.3412bp}{75.0000bp}
    \pgfpathqcurveto{30.4800bp}{75.0000bp}{23.1564bp}{75.0000bp}{17.8804bp}{75.0000bp}
    \pgfpathqcurveto{12.6045bp}{75.0000bp}{9.3762bp}{75.0000bp}{7.1139bp}{75.0000bp}
    \pgfpathqcurveto{4.8516bp}{75.0000bp}{3.5553bp}{75.0000bp}{2.6979bp}{75.0000bp}
    \pgfpathqcurveto{1.8406bp}{75.0000bp}{1.4223bp}{75.0000bp}{1.0039bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{105.0851bp}{75.0000bp}
    \pgfpathqcurveto{104.1312bp}{75.0000bp}{103.1774bp}{75.0000bp}{102.2031bp}{75.0000bp}
    \pgfpathqcurveto{101.2287bp}{75.0000bp}{100.2338bp}{75.0000bp}{99.2255bp}{75.0000bp}
    \pgfpathqcurveto{98.2171bp}{75.0000bp}{97.1954bp}{75.0000bp}{96.1601bp}{75.0000bp}
    \pgfpathqcurveto{95.1249bp}{75.0000bp}{94.0761bp}{75.0000bp}{93.0160bp}{75.0000bp}
    \pgfpathqcurveto{91.9558bp}{75.0000bp}{90.8843bp}{75.0000bp}{89.8031bp}{75.0000bp}
    \pgfpathqcurveto{88.7220bp}{75.0000bp}{87.6312bp}{75.0000bp}{86.5328bp}{75.0000bp}
    \pgfpathqcurveto{85.4344bp}{75.0000bp}{84.3284bp}{75.0000bp}{83.2169bp}{75.0000bp}
    \pgfpathqcurveto{82.1054bp}{75.0000bp}{80.9885bp}{75.0000bp}{79.8681bp}{75.0000bp}
    \pgfpathqcurveto{78.7478bp}{75.0000bp}{77.6242bp}{75.0000bp}{76.4998bp}{75.0000bp}
    \pgfpathqcurveto{75.3754bp}{75.0000bp}{74.2504bp}{75.0000bp}{73.1254bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.3656bp}{1.6601bp}
    \pgfpathqcurveto{59.3653bp}{1.6601bp}{59.3649bp}{1.6602bp}{59.3645bp}{1.6602bp}
    \pgfpathqcurveto{59.3642bp}{1.6602bp}{59.3638bp}{1.6601bp}{59.3635bp}{1.6601bp}
    \pgfpathqcurveto{59.3631bp}{1.6601bp}{59.3628bp}{1.6600bp}{59.3624bp}{1.6600bp}
    \pgfpathqcurveto{59.3621bp}{1.6599bp}{59.3618bp}{1.6599bp}{59.3615bp}{1.6598bp}
    \pgfpathqcurveto{59.3611bp}{1.6597bp}{59.3608bp}{1.6596bp}{59.3605bp}{1.6595bp}
    \pgfpathqcurveto{59.3602bp}{1.6594bp}{59.3599bp}{1.6593bp}{59.3597bp}{1.6592bp}
    \pgfpathqcurveto{59.3594bp}{1.6590bp}{59.3591bp}{1.6589bp}{59.3589bp}{1.6588bp}
    \pgfpathqcurveto{59.3586bp}{1.6587bp}{59.3584bp}{1.6585bp}{59.3582bp}{1.6584bp}
    \pgfpathqcurveto{59.3579bp}{1.6582bp}{59.3577bp}{1.6581bp}{59.3575bp}{1.6580bp}
    \pgfpathqcurveto{59.3573bp}{1.6578bp}{59.3571bp}{1.6577bp}{59.3569bp}{1.6575bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.3435bp}{1.7081bp}
    \pgfpathqcurveto{59.3459bp}{1.7060bp}{59.3482bp}{1.7038bp}{59.3502bp}{1.7016bp}
    \pgfpathqcurveto{59.3522bp}{1.6994bp}{59.3539bp}{1.6971bp}{59.3553bp}{1.6949bp}
    \pgfpathqcurveto{59.3568bp}{1.6927bp}{59.3580bp}{1.6906bp}{59.3591bp}{1.6885bp}
    \pgfpathqcurveto{59.3601bp}{1.6864bp}{59.3610bp}{1.6845bp}{59.3617bp}{1.6826bp}
    \pgfpathqcurveto{59.3624bp}{1.6807bp}{59.3629bp}{1.6789bp}{59.3634bp}{1.6773bp}
    \pgfpathqcurveto{59.3638bp}{1.6757bp}{59.3642bp}{1.6741bp}{59.3645bp}{1.6727bp}
    \pgfpathqcurveto{59.3648bp}{1.6713bp}{59.3650bp}{1.6699bp}{59.3651bp}{1.6687bp}
    \pgfpathqcurveto{59.3653bp}{1.6675bp}{59.3654bp}{1.6664bp}{59.3655bp}{1.6654bp}
    \pgfpathqcurveto{59.3655bp}{1.6643bp}{59.3656bp}{1.6634bp}{59.3656bp}{1.6625bp}
    \pgfpathqcurveto{59.3656bp}{1.6616bp}{59.3656bp}{1.6609bp}{59.3656bp}{1.6601bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.4157bp}{1.7362bp}
    \pgfpathqcurveto{59.4124bp}{1.7363bp}{59.4091bp}{1.7363bp}{59.4059bp}{1.7361bp}
    \pgfpathqcurveto{59.4027bp}{1.7359bp}{59.3995bp}{1.7355bp}{59.3964bp}{1.7350bp}
    \pgfpathqcurveto{59.3933bp}{1.7345bp}{59.3903bp}{1.7338bp}{59.3875bp}{1.7331bp}
    \pgfpathqcurveto{59.3846bp}{1.7323bp}{59.3818bp}{1.7314bp}{59.3791bp}{1.7305bp}
    \pgfpathqcurveto{59.3764bp}{1.7295bp}{59.3738bp}{1.7284bp}{59.3714bp}{1.7273bp}
    \pgfpathqcurveto{59.3690bp}{1.7262bp}{59.3666bp}{1.7250bp}{59.3644bp}{1.7238bp}
    \pgfpathqcurveto{59.3622bp}{1.7226bp}{59.3601bp}{1.7213bp}{59.3582bp}{1.7200bp}
    \pgfpathqcurveto{59.3562bp}{1.7187bp}{59.3544bp}{1.7174bp}{59.3526bp}{1.7161bp}
    \pgfpathqcurveto{59.3509bp}{1.7147bp}{59.3493bp}{1.7134bp}{59.3478bp}{1.7121bp}
    \pgfpathqcurveto{59.3463bp}{1.7108bp}{59.3449bp}{1.7095bp}{59.3435bp}{1.7081bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.2046bp}{2.7107bp}
    \pgfpathqcurveto{59.2435bp}{2.6420bp}{59.2825bp}{2.5733bp}{59.3115bp}{2.5097bp}
    \pgfpathqcurveto{59.3405bp}{2.4461bp}{59.3595bp}{2.3877bp}{59.3745bp}{2.3341bp}
    \pgfpathqcurveto{59.3895bp}{2.2805bp}{59.4004bp}{2.2318bp}{59.4083bp}{2.1878bp}
    \pgfpathqcurveto{59.4161bp}{2.1439bp}{59.4209bp}{2.1047bp}{59.4241bp}{2.0695bp}
    \pgfpathqcurveto{59.4273bp}{2.0344bp}{59.4289bp}{2.0033bp}{59.4296bp}{1.9755bp}
    \pgfpathqcurveto{59.4303bp}{1.9478bp}{59.4301bp}{1.9233bp}{59.4296bp}{1.9016bp}
    \pgfpathqcurveto{59.4290bp}{1.8798bp}{59.4280bp}{1.8607bp}{59.4269bp}{1.8437bp}
    \pgfpathqcurveto{59.4258bp}{1.8268bp}{59.4245bp}{1.8119bp}{59.4232bp}{1.7986bp}
    \pgfpathqcurveto{59.4219bp}{1.7854bp}{59.4205bp}{1.7737bp}{59.4193bp}{1.7635bp}
    \pgfpathqcurveto{59.4180bp}{1.7534bp}{59.4168bp}{1.7448bp}{59.4157bp}{1.7362bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{60.3101bp}{3.0339bp}
    \pgfpathqcurveto{60.2643bp}{3.0369bp}{60.2185bp}{3.0398bp}{60.1731bp}{3.0403bp}
    \pgfpathqcurveto{60.1277bp}{3.0407bp}{60.0827bp}{3.0386bp}{60.0384bp}{3.0348bp}
    \pgfpathqcurveto{59.9941bp}{3.0311bp}{59.9505bp}{3.0256bp}{59.9080bp}{3.0185bp}
    \pgfpathqcurveto{59.8654bp}{3.0114bp}{59.8238bp}{3.0026bp}{59.7834bp}{2.9924bp}
    \pgfpathqcurveto{59.7430bp}{2.9822bp}{59.7038bp}{2.9706bp}{59.6659bp}{2.9578bp}
    \pgfpathqcurveto{59.6280bp}{2.9451bp}{59.5915bp}{2.9311bp}{59.5564bp}{2.9163bp}
    \pgfpathqcurveto{59.5213bp}{2.9015bp}{59.4876bp}{2.8858bp}{59.4555bp}{2.8695bp}
    \pgfpathqcurveto{59.4233bp}{2.8531bp}{59.3926bp}{2.8361bp}{59.3632bp}{2.8187bp}
    \pgfpathqcurveto{59.3339bp}{2.8013bp}{59.3059bp}{2.7835bp}{59.2797bp}{2.7654bp}
    \pgfpathqcurveto{59.2535bp}{2.7473bp}{59.2290bp}{2.7290bp}{59.2046bp}{2.7107bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{57.8091bp}{9.0177bp}
    \pgfpathqcurveto{58.0716bp}{8.7410bp}{58.3342bp}{8.4643bp}{58.5588bp}{8.1854bp}
    \pgfpathqcurveto{58.7834bp}{7.9065bp}{58.9701bp}{7.6254bp}{59.1332bp}{7.3519bp}
    \pgfpathqcurveto{59.2963bp}{7.0784bp}{59.4359bp}{6.8125bp}{59.5539bp}{6.5576bp}
    \pgfpathqcurveto{59.6720bp}{6.3027bp}{59.7685bp}{6.0589bp}{59.8491bp}{5.8283bp}
    \pgfpathqcurveto{59.9297bp}{5.5976bp}{59.9944bp}{5.3803bp}{60.0472bp}{5.1766bp}
    \pgfpathqcurveto{60.1001bp}{4.9729bp}{60.1411bp}{4.7829bp}{60.1738bp}{4.6059bp}
    \pgfpathqcurveto{60.2064bp}{4.4289bp}{60.2308bp}{4.2650bp}{60.2494bp}{4.1132bp}
    \pgfpathqcurveto{60.2680bp}{3.9614bp}{60.2808bp}{3.8218bp}{60.2900bp}{3.6923bp}
    \pgfpathqcurveto{60.2992bp}{3.5627bp}{60.3047bp}{3.4433bp}{60.3074bp}{3.3352bp}
    \pgfpathqcurveto{60.3102bp}{3.2272bp}{60.3101bp}{3.1306bp}{60.3101bp}{3.0339bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{66.0926bp}{11.9445bp}
    \pgfpathqcurveto{65.7378bp}{11.9435bp}{65.3830bp}{11.9425bp}{65.0328bp}{11.9227bp}
    \pgfpathqcurveto{64.6826bp}{11.9029bp}{64.3372bp}{11.8643bp}{63.9983bp}{11.8134bp}
    \pgfpathqcurveto{63.6595bp}{11.7626bp}{63.3273bp}{11.6994bp}{63.0040bp}{11.6243bp}
    \pgfpathqcurveto{62.6806bp}{11.5492bp}{62.3661bp}{11.4622bp}{62.0619bp}{11.3655bp}
    \pgfpathqcurveto{61.7576bp}{11.2689bp}{61.4637bp}{11.1627bp}{61.1811bp}{11.0488bp}
    \pgfpathqcurveto{60.8984bp}{10.9350bp}{60.6271bp}{10.8136bp}{60.3675bp}{10.6867bp}
    \pgfpathqcurveto{60.1079bp}{10.5598bp}{59.8600bp}{10.4275bp}{59.6241bp}{10.2916bp}
    \pgfpathqcurveto{59.3883bp}{10.1557bp}{59.1644bp}{10.0163bp}{58.9513bp}{9.8750bp}
    \pgfpathqcurveto{58.7383bp}{9.7337bp}{58.5360bp}{9.5906bp}{58.3474bp}{9.4474bp}
    \pgfpathqcurveto{58.1589bp}{9.3042bp}{57.9840bp}{9.1610bp}{57.8091bp}{9.0177bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{73.1254bp}{75.0000bp}
    \pgfpathqcurveto{72.8391bp}{71.8907bp}{72.5528bp}{68.7814bp}{72.2592bp}{65.7223bp}
    \pgfpathqcurveto{71.9656bp}{62.6633bp}{71.6646bp}{59.6546bp}{71.3651bp}{56.7377bp}
    \pgfpathqcurveto{71.0656bp}{53.8207bp}{70.7675bp}{50.9955bp}{70.4751bp}{48.2938bp}
    \pgfpathqcurveto{70.1828bp}{45.5922bp}{69.8963bp}{43.0142bp}{69.6199bp}{40.5791bp}
    \pgfpathqcurveto{69.3436bp}{38.1440bp}{69.0775bp}{35.8518bp}{68.8245bp}{33.7101bp}
    \pgfpathqcurveto{68.5716bp}{31.5683bp}{68.3317bp}{29.5771bp}{68.1064bp}{27.7331bp}
    \pgfpathqcurveto{67.8811bp}{25.8891bp}{67.6704bp}{24.1924bp}{67.4748bp}{22.6354bp}
    \pgfpathqcurveto{67.2791bp}{21.0785bp}{67.0986bp}{19.6613bp}{66.9316bp}{18.3615bp}
    \pgfpathqcurveto{66.7645bp}{17.0617bp}{66.6108bp}{15.8792bp}{66.4733bp}{14.8293bp}
    \pgfpathqcurveto{66.3357bp}{13.7793bp}{66.2142bp}{12.8619bp}{66.0926bp}{11.9445bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.1107bp}{124.7529bp}
    \pgfpathqcurveto{131.1109bp}{124.7528bp}{131.1111bp}{124.7526bp}{131.1113bp}{124.7525bp}
    \pgfpathqcurveto{131.1115bp}{124.7524bp}{131.1117bp}{124.7522bp}{131.1119bp}{124.7521bp}
    \pgfpathqcurveto{131.1121bp}{124.7520bp}{131.1123bp}{124.7519bp}{131.1125bp}{124.7518bp}
    \pgfpathqcurveto{131.1127bp}{124.7517bp}{131.1130bp}{124.7516bp}{131.1132bp}{124.7516bp}
    \pgfpathqcurveto{131.1134bp}{124.7515bp}{131.1136bp}{124.7514bp}{131.1138bp}{124.7514bp}
    \pgfpathqcurveto{131.1140bp}{124.7513bp}{131.1142bp}{124.7513bp}{131.1144bp}{124.7512bp}
    \pgfpathqcurveto{131.1146bp}{124.7512bp}{131.1148bp}{124.7512bp}{131.1149bp}{124.7511bp}
    \pgfpathqcurveto{131.1151bp}{124.7511bp}{131.1153bp}{124.7511bp}{131.1155bp}{124.7511bp}
    \pgfpathqcurveto{131.1157bp}{124.7511bp}{131.1158bp}{124.7511bp}{131.1160bp}{124.7511bp}
    \pgfpathqcurveto{131.1162bp}{124.7511bp}{131.1163bp}{124.7511bp}{131.1165bp}{124.7511bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.0778bp}{124.6754bp}
    \pgfpathqcurveto{131.0783bp}{124.6820bp}{131.0789bp}{124.6887bp}{131.0799bp}{124.6945bp}
    \pgfpathqcurveto{131.0810bp}{124.7003bp}{131.0825bp}{124.7053bp}{131.0841bp}{124.7098bp}
    \pgfpathqcurveto{131.0856bp}{124.7142bp}{131.0872bp}{124.7181bp}{131.0889bp}{124.7215bp}
    \pgfpathqcurveto{131.0905bp}{124.7250bp}{131.0921bp}{124.7279bp}{131.0936bp}{124.7305bp}
    \pgfpathqcurveto{131.0951bp}{124.7331bp}{131.0965bp}{124.7353bp}{131.0979bp}{124.7372bp}
    \pgfpathqcurveto{131.0992bp}{124.7392bp}{131.1004bp}{124.7409bp}{131.1015bp}{124.7423bp}
    \pgfpathqcurveto{131.1026bp}{124.7438bp}{131.1037bp}{124.7450bp}{131.1046bp}{124.7462bp}
    \pgfpathqcurveto{131.1055bp}{124.7473bp}{131.1063bp}{124.7482bp}{131.1071bp}{124.7491bp}
    \pgfpathqcurveto{131.1078bp}{124.7499bp}{131.1085bp}{124.7506bp}{131.1091bp}{124.7513bp}
    \pgfpathqcurveto{131.1097bp}{124.7519bp}{131.1102bp}{124.7524bp}{131.1107bp}{124.7529bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{130.9689bp}{124.7143bp}
    \pgfpathqcurveto{130.9725bp}{124.7111bp}{130.9760bp}{124.7079bp}{130.9796bp}{124.7050bp}
    \pgfpathqcurveto{130.9833bp}{124.7020bp}{130.9871bp}{124.6994bp}{130.9910bp}{124.6969bp}
    \pgfpathqcurveto{130.9949bp}{124.6945bp}{130.9988bp}{124.6922bp}{131.0027bp}{124.6902bp}
    \pgfpathqcurveto{131.0067bp}{124.6882bp}{131.0107bp}{124.6864bp}{131.0146bp}{124.6848bp}
    \pgfpathqcurveto{131.0186bp}{124.6833bp}{131.0225bp}{124.6819bp}{131.0264bp}{124.6807bp}
    \pgfpathqcurveto{131.0303bp}{124.6796bp}{131.0341bp}{124.6786bp}{131.0379bp}{124.6779bp}
    \pgfpathqcurveto{131.0416bp}{124.6771bp}{131.0453bp}{124.6765bp}{131.0488bp}{124.6760bp}
    \pgfpathqcurveto{131.0524bp}{124.6756bp}{131.0558bp}{124.6753bp}{131.0592bp}{124.6751bp}
    \pgfpathqcurveto{131.0625bp}{124.6749bp}{131.0658bp}{124.6749bp}{131.0688bp}{124.6749bp}
    \pgfpathqcurveto{131.0719bp}{124.6750bp}{131.0748bp}{124.6752bp}{131.0778bp}{124.6754bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{130.8065bp}{124.1140bp}
    \pgfpathqcurveto{130.8029bp}{124.1521bp}{130.7993bp}{124.1902bp}{130.7989bp}{124.2257bp}
    \pgfpathqcurveto{130.7985bp}{124.2613bp}{130.8014bp}{124.2943bp}{130.8055bp}{124.3251bp}
    \pgfpathqcurveto{130.8096bp}{124.3559bp}{130.8150bp}{124.3845bp}{130.8213bp}{124.4108bp}
    \pgfpathqcurveto{130.8277bp}{124.4370bp}{130.8349bp}{124.4610bp}{130.8425bp}{124.4830bp}
    \pgfpathqcurveto{130.8502bp}{124.5049bp}{130.8581bp}{124.5248bp}{130.8661bp}{124.5429bp}
    \pgfpathqcurveto{130.8740bp}{124.5610bp}{130.8820bp}{124.5774bp}{130.8898bp}{124.5922bp}
    \pgfpathqcurveto{130.8976bp}{124.6071bp}{130.9052bp}{124.6204bp}{130.9125bp}{124.6326bp}
    \pgfpathqcurveto{130.9198bp}{124.6447bp}{130.9268bp}{124.6556bp}{130.9335bp}{124.6655bp}
    \pgfpathqcurveto{130.9401bp}{124.6754bp}{130.9464bp}{124.6844bp}{130.9523bp}{124.6923bp}
    \pgfpathqcurveto{130.9581bp}{124.7003bp}{130.9635bp}{124.7073bp}{130.9689bp}{124.7143bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{130.0717bp}{124.3477bp}
    \pgfpathqcurveto{130.0966bp}{124.3288bp}{130.1215bp}{124.3099bp}{130.1470bp}{124.2927bp}
    \pgfpathqcurveto{130.1725bp}{124.2754bp}{130.1987bp}{124.2597bp}{130.2250bp}{124.2453bp}
    \pgfpathqcurveto{130.2514bp}{124.2309bp}{130.2779bp}{124.2177bp}{130.3044bp}{124.2058bp}
    \pgfpathqcurveto{130.3309bp}{124.1940bp}{130.3574bp}{124.1834bp}{130.3837bp}{124.1741bp}
    \pgfpathqcurveto{130.4100bp}{124.1647bp}{130.4361bp}{124.1566bp}{130.4618bp}{124.1497bp}
    \pgfpathqcurveto{130.4875bp}{124.1427bp}{130.5129bp}{124.1368bp}{130.5378bp}{124.1320bp}
    \pgfpathqcurveto{130.5626bp}{124.1271bp}{130.5870bp}{124.1233bp}{130.6107bp}{124.1203bp}
    \pgfpathqcurveto{130.6344bp}{124.1174bp}{130.6576bp}{124.1153bp}{130.6801bp}{124.1140bp}
    \pgfpathqcurveto{130.7026bp}{124.1126bp}{130.7244bp}{124.1120bp}{130.7454bp}{124.1121bp}
    \pgfpathqcurveto{130.7664bp}{124.1122bp}{130.7865bp}{124.1131bp}{130.8065bp}{124.1140bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{126.1704bp}{115.1491bp}
    \pgfpathqcurveto{126.2353bp}{115.8899bp}{126.3002bp}{116.6306bp}{126.4164bp}{117.2903bp}
    \pgfpathqcurveto{126.5327bp}{117.9500bp}{126.7004bp}{118.5287bp}{126.8770bp}{119.0501bp}
    \pgfpathqcurveto{127.0535bp}{119.5715bp}{127.2390bp}{120.0356bp}{127.4252bp}{120.4464bp}
    \pgfpathqcurveto{127.6114bp}{120.8572bp}{127.7983bp}{121.2146bp}{127.9770bp}{121.5305bp}
    \pgfpathqcurveto{128.1557bp}{121.8464bp}{128.3262bp}{122.1207bp}{128.4856bp}{122.3624bp}
    \pgfpathqcurveto{128.6451bp}{122.6040bp}{128.7935bp}{122.8130bp}{128.9303bp}{122.9971bp}
    \pgfpathqcurveto{129.0671bp}{123.1813bp}{129.1921bp}{123.3406bp}{129.3061bp}{123.4808bp}
    \pgfpathqcurveto{129.4200bp}{123.6211bp}{129.5228bp}{123.7422bp}{129.6164bp}{123.8497bp}
    \pgfpathqcurveto{129.7100bp}{123.9572bp}{129.7944bp}{124.0510bp}{129.8688bp}{124.1317bp}
    \pgfpathqcurveto{129.9431bp}{124.2124bp}{130.0074bp}{124.2801bp}{130.0717bp}{124.3477bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{114.1046bp}{118.3458bp}
    \pgfpathqcurveto{114.5270bp}{118.0765bp}{114.9495bp}{117.8072bp}{115.3794bp}{117.5619bp}
    \pgfpathqcurveto{115.8094bp}{117.3165bp}{116.2468bp}{117.0952bp}{116.6854bp}{116.8919bp}
    \pgfpathqcurveto{117.1239bp}{116.6886bp}{117.5635bp}{116.5035bp}{118.0017bp}{116.3376bp}
    \pgfpathqcurveto{118.4399bp}{116.1718bp}{118.8766bp}{116.0253bp}{119.3088bp}{115.8967bp}
    \pgfpathqcurveto{119.7410bp}{115.7681bp}{120.1685bp}{115.6573bp}{120.5890bp}{115.5631bp}
    \pgfpathqcurveto{121.0096bp}{115.4689bp}{121.4230bp}{115.3912bp}{121.8275bp}{115.3281bp}
    \pgfpathqcurveto{122.2320bp}{115.2650bp}{122.6274bp}{115.2165bp}{123.0122bp}{115.1809bp}
    \pgfpathqcurveto{123.3969bp}{115.1453bp}{123.7710bp}{115.1225bp}{124.1344bp}{115.1099bp}
    \pgfpathqcurveto{124.4978bp}{115.0974bp}{124.8506bp}{115.0950bp}{125.1882bp}{115.1032bp}
    \pgfpathqcurveto{125.5257bp}{115.1114bp}{125.8481bp}{115.1303bp}{126.1704bp}{115.1491bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{105.0851bp}{75.0000bp}
    \pgfpathqcurveto{104.9733bp}{76.8882bp}{104.8615bp}{78.7764bp}{104.8359bp}{80.6558bp}
    \pgfpathqcurveto{104.8103bp}{82.5351bp}{104.8708bp}{84.4056bp}{104.9894bp}{86.2421bp}
    \pgfpathqcurveto{105.1080bp}{88.0786bp}{105.2847bp}{89.8811bp}{105.5161bp}{91.6325bp}
    \pgfpathqcurveto{105.7476bp}{93.3838bp}{106.0339bp}{95.0841bp}{106.3611bp}{96.7197bp}
    \pgfpathqcurveto{106.6883bp}{98.3553bp}{107.0566bp}{99.9261bp}{107.4529bp}{101.4239bp}
    \pgfpathqcurveto{107.8493bp}{102.9217bp}{108.2738bp}{104.3465bp}{108.7138bp}{105.6952bp}
    \pgfpathqcurveto{109.1538bp}{107.0439bp}{109.6092bp}{108.3166bp}{110.0687bp}{109.5123bp}
    \pgfpathqcurveto{110.5282bp}{110.7080bp}{110.9917bp}{111.8268bp}{111.4518bp}{112.8776bp}
    \pgfpathqcurveto{111.9119bp}{113.9285bp}{112.3686bp}{114.9115bp}{112.8101bp}{115.8115bp}
    \pgfpathqcurveto{113.2517bp}{116.7115bp}{113.6781bp}{117.5287bp}{114.1046bp}{118.3458bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{76.3492bp}{75.0000bp}{75.0744bp}{75.0000bp}{73.8001bp}{75.0000bp}
    \pgfpathqcurveto{72.5258bp}{75.0000bp}{71.2519bp}{75.0000bp}{69.9825bp}{75.0000bp}
    \pgfpathqcurveto{68.7131bp}{75.0000bp}{67.4482bp}{75.0000bp}{66.1908bp}{75.0000bp}
    \pgfpathqcurveto{64.9335bp}{75.0000bp}{63.6836bp}{75.0000bp}{62.4443bp}{75.0000bp}
    \pgfpathqcurveto{61.2050bp}{75.0000bp}{59.9764bp}{75.0000bp}{58.7611bp}{75.0000bp}
    \pgfpathqcurveto{57.5459bp}{75.0000bp}{56.3442bp}{75.0000bp}{55.1584bp}{75.0000bp}
    \pgfpathqcurveto{53.9725bp}{75.0000bp}{52.8026bp}{75.0000bp}{51.6514bp}{75.0000bp}
    \pgfpathqcurveto{50.5003bp}{75.0000bp}{49.3678bp}{75.0000bp}{48.2540bp}{75.0000bp}
    \pgfpathqcurveto{47.1402bp}{75.0000bp}{46.0450bp}{75.0000bp}{44.9779bp}{75.0000bp}
    \pgfpathqcurveto{43.9108bp}{75.0000bp}{42.8717bp}{75.0000bp}{41.8327bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{17.0567bp}{27.3940bp}
    \pgfpathqcurveto{17.0564bp}{27.3942bp}{17.0562bp}{27.3943bp}{17.0560bp}{27.3945bp}
    \pgfpathqcurveto{17.0558bp}{27.3947bp}{17.0556bp}{27.3948bp}{17.0553bp}{27.3949bp}
    \pgfpathqcurveto{17.0551bp}{27.3951bp}{17.0549bp}{27.3952bp}{17.0546bp}{27.3953bp}
    \pgfpathqcurveto{17.0544bp}{27.3954bp}{17.0542bp}{27.3955bp}{17.0539bp}{27.3955bp}
    \pgfpathqcurveto{17.0537bp}{27.3956bp}{17.0535bp}{27.3957bp}{17.0532bp}{27.3957bp}
    \pgfpathqcurveto{17.0530bp}{27.3958bp}{17.0528bp}{27.3958bp}{17.0526bp}{27.3959bp}
    \pgfpathqcurveto{17.0524bp}{27.3959bp}{17.0522bp}{27.3959bp}{17.0520bp}{27.3960bp}
    \pgfpathqcurveto{17.0518bp}{27.3960bp}{17.0516bp}{27.3960bp}{17.0514bp}{27.3960bp}
    \pgfpathqcurveto{17.0512bp}{27.3960bp}{17.0510bp}{27.3960bp}{17.0509bp}{27.3960bp}
    \pgfpathqcurveto{17.0507bp}{27.3960bp}{17.0505bp}{27.3960bp}{17.0504bp}{27.3959bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{17.0941bp}{27.4705bp}
    \pgfpathqcurveto{17.0931bp}{27.4638bp}{17.0921bp}{27.4571bp}{17.0907bp}{27.4513bp}
    \pgfpathqcurveto{17.0893bp}{27.4455bp}{17.0875bp}{27.4405bp}{17.0856bp}{27.4361bp}
    \pgfpathqcurveto{17.0838bp}{27.4317bp}{17.0819bp}{27.4279bp}{17.0801bp}{27.4245bp}
    \pgfpathqcurveto{17.0783bp}{27.4212bp}{17.0766bp}{27.4183bp}{17.0749bp}{27.4158bp}
    \pgfpathqcurveto{17.0733bp}{27.4133bp}{17.0717bp}{27.4111bp}{17.0703bp}{27.4092bp}
    \pgfpathqcurveto{17.0689bp}{27.4073bp}{17.0676bp}{27.4057bp}{17.0664bp}{27.4043bp}
    \pgfpathqcurveto{17.0652bp}{27.4028bp}{17.0641bp}{27.4016bp}{17.0631bp}{27.4005bp}
    \pgfpathqcurveto{17.0621bp}{27.3995bp}{17.0613bp}{27.3986bp}{17.0605bp}{27.3977bp}
    \pgfpathqcurveto{17.0597bp}{27.3969bp}{17.0590bp}{27.3962bp}{17.0584bp}{27.3956bp}
    \pgfpathqcurveto{17.0577bp}{27.3950bp}{17.0572bp}{27.3945bp}{17.0567bp}{27.3940bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{17.1863bp}{27.4333bp}
    \pgfpathqcurveto{17.1834bp}{27.4359bp}{17.1804bp}{27.4386bp}{17.1774bp}{27.4411bp}
    \pgfpathqcurveto{17.1743bp}{27.4436bp}{17.1711bp}{27.4459bp}{17.1679bp}{27.4480bp}
    \pgfpathqcurveto{17.1647bp}{27.4501bp}{17.1615bp}{27.4521bp}{17.1582bp}{27.4539bp}
    \pgfpathqcurveto{17.1549bp}{27.4557bp}{17.1516bp}{27.4573bp}{17.1483bp}{27.4588bp}
    \pgfpathqcurveto{17.1450bp}{27.4603bp}{17.1417bp}{27.4616bp}{17.1385bp}{27.4627bp}
    \pgfpathqcurveto{17.1352bp}{27.4639bp}{17.1320bp}{27.4649bp}{17.1289bp}{27.4658bp}
    \pgfpathqcurveto{17.1257bp}{27.4666bp}{17.1226bp}{27.4674bp}{17.1195bp}{27.4680bp}
    \pgfpathqcurveto{17.1165bp}{27.4686bp}{17.1135bp}{27.4691bp}{17.1106bp}{27.4694bp}
    \pgfpathqcurveto{17.1077bp}{27.4698bp}{17.1048bp}{27.4701bp}{17.1021bp}{27.4703bp}
    \pgfpathqcurveto{17.0994bp}{27.4704bp}{17.0967bp}{27.4705bp}{17.0941bp}{27.4705bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{17.3240bp}{27.9933bp}
    \pgfpathqcurveto{17.3293bp}{27.9590bp}{17.3346bp}{27.9247bp}{17.3367bp}{27.8923bp}
    \pgfpathqcurveto{17.3388bp}{27.8599bp}{17.3377bp}{27.8293bp}{17.3351bp}{27.8007bp}
    \pgfpathqcurveto{17.3325bp}{27.7720bp}{17.3284bp}{27.7453bp}{17.3233bp}{27.7206bp}
    \pgfpathqcurveto{17.3181bp}{27.6959bp}{17.3119bp}{27.6732bp}{17.3052bp}{27.6525bp}
    \pgfpathqcurveto{17.2985bp}{27.6317bp}{17.2914bp}{27.6128bp}{17.2841bp}{27.5956bp}
    \pgfpathqcurveto{17.2768bp}{27.5784bp}{17.2694bp}{27.5629bp}{17.2621bp}{27.5488bp}
    \pgfpathqcurveto{17.2548bp}{27.5347bp}{17.2476bp}{27.5220bp}{17.2406bp}{27.5105bp}
    \pgfpathqcurveto{17.2337bp}{27.4990bp}{17.2270bp}{27.4887bp}{17.2206bp}{27.4793bp}
    \pgfpathqcurveto{17.2142bp}{27.4699bp}{17.2081bp}{27.4614bp}{17.2025bp}{27.4539bp}
    \pgfpathqcurveto{17.1968bp}{27.4464bp}{17.1916bp}{27.4398bp}{17.1863bp}{27.4333bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{18.1276bp}{27.7475bp}
    \pgfpathqcurveto{18.0996bp}{27.7695bp}{18.0717bp}{27.7914bp}{18.0429bp}{27.8113bp}
    \pgfpathqcurveto{18.0141bp}{27.8312bp}{17.9846bp}{27.8490bp}{17.9549bp}{27.8652bp}
    \pgfpathqcurveto{17.9252bp}{27.8814bp}{17.8954bp}{27.8960bp}{17.8657bp}{27.9089bp}
    \pgfpathqcurveto{17.8359bp}{27.9219bp}{17.8063bp}{27.9331bp}{17.7770bp}{27.9429bp}
    \pgfpathqcurveto{17.7477bp}{27.9527bp}{17.7188bp}{27.9610bp}{17.6905bp}{27.9679bp}
    \pgfpathqcurveto{17.6622bp}{27.9748bp}{17.6345bp}{27.9804bp}{17.6075bp}{27.9848bp}
    \pgfpathqcurveto{17.5805bp}{27.9891bp}{17.5542bp}{27.9924bp}{17.5288bp}{27.9946bp}
    \pgfpathqcurveto{17.5034bp}{27.9969bp}{17.4789bp}{27.9981bp}{17.4552bp}{27.9986bp}
    \pgfpathqcurveto{17.4314bp}{27.9991bp}{17.4086bp}{27.9988bp}{17.3868bp}{27.9978bp}
    \pgfpathqcurveto{17.3651bp}{27.9968bp}{17.3446bp}{27.9951bp}{17.3240bp}{27.9933bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{22.5452bp}{36.8239bp}
    \pgfpathqcurveto{22.4328bp}{36.0783bp}{22.3203bp}{35.3327bp}{22.1630bp}{34.6730bp}
    \pgfpathqcurveto{22.0056bp}{34.0134bp}{21.8034bp}{33.4397bp}{21.5964bp}{32.9242bp}
    \pgfpathqcurveto{21.3895bp}{32.4087bp}{21.1778bp}{31.9513bp}{20.9689bp}{31.5476bp}
    \pgfpathqcurveto{20.7600bp}{31.1439bp}{20.5540bp}{30.7938bp}{20.3588bp}{30.4849bp}
    \pgfpathqcurveto{20.1635bp}{30.1761bp}{19.9791bp}{29.9085bp}{19.8075bp}{29.6732bp}
    \pgfpathqcurveto{19.6359bp}{29.4378bp}{19.4773bp}{29.2346bp}{19.3316bp}{29.0557bp}
    \pgfpathqcurveto{19.1860bp}{28.8768bp}{19.0534bp}{28.7223bp}{18.9328bp}{28.5863bp}
    \pgfpathqcurveto{18.8123bp}{28.4504bp}{18.7039bp}{28.3330bp}{18.6054bp}{28.2290bp}
    \pgfpathqcurveto{18.5068bp}{28.1249bp}{18.4182bp}{28.0343bp}{18.3402bp}{27.9562bp}
    \pgfpathqcurveto{18.2622bp}{27.8782bp}{18.1949bp}{27.8128bp}{18.1276bp}{27.7475bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{32.7930bp}{33.5379bp}
    \pgfpathqcurveto{32.4410bp}{33.7731bp}{32.0889bp}{34.0083bp}{31.7314bp}{34.2254bp}
    \pgfpathqcurveto{31.3738bp}{34.4425bp}{31.0106bp}{34.6415bp}{30.6463bp}{34.8268bp}
    \pgfpathqcurveto{30.2820bp}{35.0122bp}{29.9165bp}{35.1839bp}{29.5516bp}{35.3409bp}
    \pgfpathqcurveto{29.1866bp}{35.4979bp}{28.8221bp}{35.6403bp}{28.4603bp}{35.7690bp}
    \pgfpathqcurveto{28.0985bp}{35.8976bp}{27.7393bp}{36.0125bp}{27.3846bp}{36.1145bp}
    \pgfpathqcurveto{27.0298bp}{36.2165bp}{26.6794bp}{36.3055bp}{26.3349bp}{36.3827bp}
    \pgfpathqcurveto{25.9903bp}{36.4600bp}{25.6516bp}{36.5255bp}{25.3200bp}{36.5802bp}
    \pgfpathqcurveto{24.9885bp}{36.6350bp}{24.6641bp}{36.6791bp}{24.3470bp}{36.7144bp}
    \pgfpathqcurveto{24.0298bp}{36.7497bp}{23.7199bp}{36.7762bp}{23.4209bp}{36.7930bp}
    \pgfpathqcurveto{23.1218bp}{36.8098bp}{22.8335bp}{36.8169bp}{22.5452bp}{36.8239bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{41.8327bp}{75.0000bp}
    \pgfpathqcurveto{41.9724bp}{73.1908bp}{42.1120bp}{71.3815bp}{42.1605bp}{69.5773bp}
    \pgfpathqcurveto{42.2089bp}{67.7731bp}{42.1662bp}{65.9739bp}{42.0614bp}{64.2068bp}
    \pgfpathqcurveto{41.9565bp}{62.4398bp}{41.7895bp}{60.7049bp}{41.5637bp}{59.0195bp}
    \pgfpathqcurveto{41.3379bp}{57.3342bp}{41.0532bp}{55.6985bp}{40.7244bp}{54.1267bp}
    \pgfpathqcurveto{40.3956bp}{52.5548bp}{40.0227bp}{51.0468bp}{39.6193bp}{49.6110bp}
    \pgfpathqcurveto{39.2160bp}{48.1752bp}{38.7822bp}{46.8116bp}{38.3317bp}{45.5233bp}
    \pgfpathqcurveto{37.8811bp}{44.2350bp}{37.4138bp}{43.0220bp}{36.9418bp}{41.8847bp}
    \pgfpathqcurveto{36.4699bp}{40.7474bp}{35.9934bp}{39.6858bp}{35.5203bp}{38.6909bp}
    \pgfpathqcurveto{35.0473bp}{37.6960bp}{34.5776bp}{36.7676bp}{34.1236bp}{35.9199bp}
    \pgfpathqcurveto{33.6696bp}{35.0722bp}{33.2313bp}{34.3050bp}{32.7930bp}{33.5379bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{93.3015bp}{147.7196bp}
    \pgfpathqcurveto{93.3019bp}{147.7195bp}{93.3023bp}{147.7195bp}{93.3028bp}{147.7194bp}
    \pgfpathqcurveto{93.3032bp}{147.7194bp}{93.3036bp}{147.7194bp}{93.3040bp}{147.7194bp}
    \pgfpathqcurveto{93.3045bp}{147.7194bp}{93.3049bp}{147.7195bp}{93.3053bp}{147.7195bp}
    \pgfpathqcurveto{93.3057bp}{147.7196bp}{93.3061bp}{147.7196bp}{93.3065bp}{147.7197bp}
    \pgfpathqcurveto{93.3068bp}{147.7198bp}{93.3072bp}{147.7199bp}{93.3076bp}{147.7200bp}
    \pgfpathqcurveto{93.3079bp}{147.7201bp}{93.3082bp}{147.7203bp}{93.3086bp}{147.7204bp}
    \pgfpathqcurveto{93.3089bp}{147.7205bp}{93.3092bp}{147.7207bp}{93.3095bp}{147.7208bp}
    \pgfpathqcurveto{93.3098bp}{147.7210bp}{93.3101bp}{147.7211bp}{93.3103bp}{147.7213bp}
    \pgfpathqcurveto{93.3106bp}{147.7214bp}{93.3108bp}{147.7216bp}{93.3111bp}{147.7218bp}
    \pgfpathqcurveto{93.3113bp}{147.7219bp}{93.3115bp}{147.7221bp}{93.3117bp}{147.7223bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{93.3202bp}{147.6657bp}
    \pgfpathqcurveto{93.3179bp}{147.6684bp}{93.3157bp}{147.6711bp}{93.3138bp}{147.6738bp}
    \pgfpathqcurveto{93.3119bp}{147.6765bp}{93.3104bp}{147.6792bp}{93.3092bp}{147.6817bp}
    \pgfpathqcurveto{93.3079bp}{147.6843bp}{93.3068bp}{147.6867bp}{93.3059bp}{147.6890bp}
    \pgfpathqcurveto{93.3051bp}{147.6913bp}{93.3044bp}{147.6935bp}{93.3038bp}{147.6956bp}
    \pgfpathqcurveto{93.3033bp}{147.6976bp}{93.3029bp}{147.6996bp}{93.3025bp}{147.7013bp}
    \pgfpathqcurveto{93.3022bp}{147.7031bp}{93.3020bp}{147.7048bp}{93.3018bp}{147.7063bp}
    \pgfpathqcurveto{93.3016bp}{147.7078bp}{93.3015bp}{147.7092bp}{93.3014bp}{147.7105bp}
    \pgfpathqcurveto{93.3014bp}{147.7118bp}{93.3013bp}{147.7130bp}{93.3013bp}{147.7141bp}
    \pgfpathqcurveto{93.3013bp}{147.7152bp}{93.3013bp}{147.7162bp}{93.3014bp}{147.7171bp}
    \pgfpathqcurveto{93.3014bp}{147.7180bp}{93.3014bp}{147.7188bp}{93.3015bp}{147.7196bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{93.2520bp}{147.6457bp}
    \pgfpathqcurveto{93.2549bp}{147.6455bp}{93.2578bp}{147.6453bp}{93.2606bp}{147.6453bp}
    \pgfpathqcurveto{93.2634bp}{147.6453bp}{93.2663bp}{147.6454bp}{93.2690bp}{147.6457bp}
    \pgfpathqcurveto{93.2718bp}{147.6459bp}{93.2745bp}{147.6463bp}{93.2771bp}{147.6468bp}
    \pgfpathqcurveto{93.2798bp}{147.6472bp}{93.2823bp}{147.6478bp}{93.2848bp}{147.6484bp}
    \pgfpathqcurveto{93.2873bp}{147.6491bp}{93.2897bp}{147.6498bp}{93.2921bp}{147.6506bp}
    \pgfpathqcurveto{93.2944bp}{147.6514bp}{93.2966bp}{147.6522bp}{93.2988bp}{147.6532bp}
    \pgfpathqcurveto{93.3009bp}{147.6541bp}{93.3030bp}{147.6550bp}{93.3049bp}{147.6560bp}
    \pgfpathqcurveto{93.3069bp}{147.6571bp}{93.3088bp}{147.6581bp}{93.3106bp}{147.6592bp}
    \pgfpathqcurveto{93.3123bp}{147.6602bp}{93.3140bp}{147.6613bp}{93.3156bp}{147.6624bp}
    \pgfpathqcurveto{93.3172bp}{147.6635bp}{93.3187bp}{147.6646bp}{93.3202bp}{147.6657bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{93.4404bp}{146.6780bp}
    \pgfpathqcurveto{93.4027bp}{146.7460bp}{93.3650bp}{146.8141bp}{93.3372bp}{146.8771bp}
    \pgfpathqcurveto{93.3094bp}{146.9402bp}{93.2915bp}{146.9984bp}{93.2776bp}{147.0517bp}
    \pgfpathqcurveto{93.2637bp}{147.1050bp}{93.2538bp}{147.1535bp}{93.2470bp}{147.1972bp}
    \pgfpathqcurveto{93.2401bp}{147.2409bp}{93.2363bp}{147.2799bp}{93.2340bp}{147.3149bp}
    \pgfpathqcurveto{93.2317bp}{147.3499bp}{93.2309bp}{147.3808bp}{93.2309bp}{147.4084bp}
    \pgfpathqcurveto{93.2310bp}{147.4360bp}{93.2318bp}{147.4602bp}{93.2330bp}{147.4818bp}
    \pgfpathqcurveto{93.2342bp}{147.5034bp}{93.2358bp}{147.5224bp}{93.2374bp}{147.5392bp}
    \pgfpathqcurveto{93.2390bp}{147.5560bp}{93.2408bp}{147.5708bp}{93.2425bp}{147.5839bp}
    \pgfpathqcurveto{93.2442bp}{147.5970bp}{93.2459bp}{147.6086bp}{93.2475bp}{147.6187bp}
    \pgfpathqcurveto{93.2491bp}{147.6287bp}{93.2505bp}{147.6372bp}{93.2520bp}{147.6457bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{92.1456bp}{146.3447bp}
    \pgfpathqcurveto{92.1996bp}{146.3372bp}{92.2536bp}{146.3298bp}{92.3075bp}{146.3257bp}
    \pgfpathqcurveto{92.3613bp}{146.3217bp}{92.4148bp}{146.3210bp}{92.4676bp}{146.3227bp}
    \pgfpathqcurveto{92.5204bp}{146.3244bp}{92.5724bp}{146.3285bp}{92.6232bp}{146.3348bp}
    \pgfpathqcurveto{92.6740bp}{146.3412bp}{92.7235bp}{146.3498bp}{92.7715bp}{146.3604bp}
    \pgfpathqcurveto{92.8195bp}{146.3710bp}{92.8660bp}{146.3834bp}{92.9107bp}{146.3974bp}
    \pgfpathqcurveto{92.9554bp}{146.4115bp}{92.9983bp}{146.4270bp}{93.0393bp}{146.4437bp}
    \pgfpathqcurveto{93.0803bp}{146.4604bp}{93.1194bp}{146.4783bp}{93.1566bp}{146.4970bp}
    \pgfpathqcurveto{93.1937bp}{146.5156bp}{93.2289bp}{146.5351bp}{93.2623bp}{146.5550bp}
    \pgfpathqcurveto{93.2958bp}{146.5749bp}{93.3274bp}{146.5953bp}{93.3568bp}{146.6159bp}
    \pgfpathqcurveto{93.3862bp}{146.6365bp}{93.4133bp}{146.6572bp}{93.4404bp}{146.6780bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{94.1925bp}{139.7023bp}
    \pgfpathqcurveto{93.9487bp}{140.0402bp}{93.7050bp}{140.3781bp}{93.5016bp}{140.7092bp}
    \pgfpathqcurveto{93.2982bp}{141.0404bp}{93.1352bp}{141.3648bp}{92.9951bp}{141.6764bp}
    \pgfpathqcurveto{92.8551bp}{141.9880bp}{92.7380bp}{142.2868bp}{92.6414bp}{142.5701bp}
    \pgfpathqcurveto{92.5447bp}{142.8535bp}{92.4685bp}{143.1212bp}{92.4067bp}{143.3726bp}
    \pgfpathqcurveto{92.3449bp}{143.6240bp}{92.2974bp}{143.8590bp}{92.2604bp}{144.0780bp}
    \pgfpathqcurveto{92.2233bp}{144.2970bp}{92.1966bp}{144.5001bp}{92.1770bp}{144.6884bp}
    \pgfpathqcurveto{92.1573bp}{144.8768bp}{92.1446bp}{145.0506bp}{92.1365bp}{145.2110bp}
    \pgfpathqcurveto{92.1285bp}{145.3714bp}{92.1250bp}{145.5185bp}{92.1243bp}{145.6547bp}
    \pgfpathqcurveto{92.1237bp}{145.7909bp}{92.1258bp}{145.9162bp}{92.1298bp}{146.0294bp}
    \pgfpathqcurveto{92.1338bp}{146.1426bp}{92.1397bp}{146.2437bp}{92.1456bp}{146.3447bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{86.4204bp}{137.6956bp}
    \pgfpathqcurveto{86.7320bp}{137.6779bp}{87.0437bp}{137.6602bp}{87.3530bp}{137.6574bp}
    \pgfpathqcurveto{87.6623bp}{137.6546bp}{87.9693bp}{137.6667bp}{88.2723bp}{137.6889bp}
    \pgfpathqcurveto{88.5753bp}{137.7111bp}{88.8743bp}{137.7434bp}{89.1677bp}{137.7860bp}
    \pgfpathqcurveto{89.4610bp}{137.8285bp}{89.7487bp}{137.8814bp}{90.0295bp}{137.9429bp}
    \pgfpathqcurveto{90.3104bp}{138.0044bp}{90.5842bp}{138.0747bp}{90.8502bp}{138.1524bp}
    \pgfpathqcurveto{91.1162bp}{138.2301bp}{91.3743bp}{138.3153bp}{91.6238bp}{138.4064bp}
    \pgfpathqcurveto{91.8734bp}{138.4976bp}{92.1144bp}{138.5948bp}{92.3463bp}{138.6966bp}
    \pgfpathqcurveto{92.5782bp}{138.7984bp}{92.8011bp}{138.9048bp}{93.0155bp}{139.0145bp}
    \pgfpathqcurveto{93.2299bp}{139.1241bp}{93.4359bp}{139.2370bp}{93.6306bp}{139.3522bp}
    \pgfpathqcurveto{93.8254bp}{139.4673bp}{94.0089bp}{139.5848bp}{94.1925bp}{139.7023bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.0000bp}{3.0000bp}}{0.0000bp}
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.9743bp}{78.1005bp}{78.3247bp}{81.2010bp}{78.6860bp}{84.2497bp}
    \pgfpathqcurveto{79.0473bp}{87.2985bp}{79.4195bp}{90.2955bp}{79.7909bp}{93.2000bp}
    \pgfpathqcurveto{80.1624bp}{96.1044bp}{80.5332bp}{98.9164bp}{80.8978bp}{101.6043bp}
    \pgfpathqcurveto{81.2624bp}{104.2921bp}{81.6209bp}{106.8558bp}{81.9672bp}{109.2765bp}
    \pgfpathqcurveto{82.3135bp}{111.6972bp}{82.6477bp}{113.9749bp}{82.9659bp}{116.1024bp}
    \pgfpathqcurveto{83.2841bp}{118.2299bp}{83.5864bp}{120.2071bp}{83.8706bp}{122.0376bp}
    \pgfpathqcurveto{84.1549bp}{123.8681bp}{84.4211bp}{125.5517bp}{84.6685bp}{127.0963bp}
    \pgfpathqcurveto{84.9159bp}{128.6409bp}{85.1444bp}{130.0464bp}{85.3561bp}{131.3353bp}
    \pgfpathqcurveto{85.5678bp}{132.6241bp}{85.7626bp}{133.7963bp}{85.9372bp}{134.8369bp}
    \pgfpathqcurveto{86.1118bp}{135.8775bp}{86.2661bp}{136.7866bp}{86.4204bp}{137.6956bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.1250bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{150.0000bp}{75.0000bp}
    \pgfpathqcurveto{150.0000bp}{116.4214bp}{116.4214bp}{150.0000bp}{75.0000bp}{150.0000bp}
    \pgfpathqcurveto{33.5786bp}{150.0000bp}{-0.0000bp}{116.4214bp}{-0.0000bp}{75.0000bp}
    \pgfpathqcurveto{-0.0000bp}{33.5786bp}{33.5786bp}{0.0000bp}{75.0000bp}{0.0000bp}
    \pgfpathqcurveto{116.4214bp}{-0.0000bp}{150.0000bp}{33.5786bp}{150.0000bp}{75.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}


==> hyperbolic-draws/join-04.pgf <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{150.0000bp}{150.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.4991bp}{75.0000bp}{77.3742bp}{75.0000bp}{77.2493bp}{75.0000bp}
    \pgfpathqcurveto{77.1244bp}{75.0000bp}{76.9995bp}{75.0000bp}{76.8746bp}{75.0000bp}
    \pgfpathqcurveto{76.7497bp}{75.0000bp}{76.6247bp}{75.0000bp}{76.4998bp}{75.0000bp}
    \pgfpathqcurveto{76.3749bp}{75.0000bp}{76.2499bp}{75.0000bp}{76.1249bp}{75.0000bp}
    \pgfpathqcurveto{75.9999bp}{75.0000bp}{75.8750bp}{75.0000bp}{75.7500bp}{75.0000bp}
    \pgfpathqcurveto{75.6250bp}{75.0000bp}{75.5000bp}{75.0000bp}{75.3750bp}{75.0000bp}
    \pgfpathqcurveto{75.2500bp}{75.0000bp}{75.1250bp}{75.0000bp}{75.0000bp}{75.0000bp}
    \pgfpathqcurveto{74.8750bp}{75.0000bp}{74.7500bp}{75.0000bp}{74.6250bp}{75.0000bp}
    \pgfpathqcurveto{74.5000bp}{75.0000bp}{74.3750bp}{75.0000bp}{74.2500bp}{75.0000bp}
    \pgfpathqcurveto{74.1250bp}{75.0000bp}{74.0001bp}{75.0000bp}{73.8751bp}{75.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{65.7068bp}{0.6054bp}
    \pgfpathqcurveto{65.7068bp}{0.6054bp}{65.7067bp}{0.6054bp}{65.7066bp}{0.6054bp}
    \pgfpathqcurveto{65.7065bp}{0.6055bp}{65.7064bp}{0.6055bp}{65.7063bp}{0.6055bp}
    \pgfpathqcurveto{65.7062bp}{0.6055bp}{65.7061bp}{0.6055bp}{65.7060bp}{0.6055bp}
    \pgfpathqcurveto{65.7059bp}{0.6055bp}{65.7059bp}{0.6055bp}{65.7058bp}{0.6055bp}
    \pgfpathqcurveto{65.7057bp}{0.6055bp}{65.7056bp}{0.6056bp}{65.7055bp}{0.6056bp}
    \pgfpathqcurveto{65.7054bp}{0.6056bp}{65.7053bp}{0.6056bp}{65.7052bp}{0.6056bp}
    \pgfpathqcurveto{65.7051bp}{0.6056bp}{65.7050bp}{0.6056bp}{65.7049bp}{0.6056bp}
    \pgfpathqcurveto{65.7049bp}{0.6056bp}{65.7048bp}{0.6056bp}{65.7047bp}{0.6056bp}
    \pgfpathqcurveto{65.7046bp}{0.6056bp}{65.7045bp}{0.6056bp}{65.7044bp}{0.6056bp}
    \pgfpathqcurveto{65.7043bp}{0.6056bp}{65.7042bp}{0.6056bp}{65.7041bp}{0.6056bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{65.6903bp}{0.7387bp}
    \pgfpathqcurveto{65.6928bp}{0.7301bp}{65.6952bp}{0.7214bp}{65.6972bp}{0.7135bp}
    \pgfpathqcurveto{65.6991bp}{0.7057bp}{65.7005bp}{0.6986bp}{65.7016bp}{0.6919bp}
    \pgfpathqcurveto{65.7027bp}{0.6853bp}{65.7037bp}{0.6792bp}{65.7044bp}{0.6736bp}
    \pgfpathqcurveto{65.7051bp}{0.6679bp}{65.7056bp}{0.6628bp}{65.7060bp}{0.6581bp}
    \pgfpathqcurveto{65.7064bp}{0.6533bp}{65.7067bp}{0.6490bp}{65.7069bp}{0.6450bp}
    \pgfpathqcurveto{65.7071bp}{0.6410bp}{65.7072bp}{0.6374bp}{65.7073bp}{0.6340bp}
    \pgfpathqcurveto{65.7074bp}{0.6307bp}{65.7074bp}{0.6277bp}{65.7074bp}{0.6249bp}
    \pgfpathqcurveto{65.7074bp}{0.6221bp}{65.7073bp}{0.6195bp}{65.7073bp}{0.6172bp}
    \pgfpathqcurveto{65.7072bp}{0.6148bp}{65.7072bp}{0.6127bp}{65.7071bp}{0.6108bp}
    \pgfpathqcurveto{65.7070bp}{0.6088bp}{65.7069bp}{0.6071bp}{65.7068bp}{0.6054bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{65.7257bp}{0.7420bp}
    \pgfpathqcurveto{65.7245bp}{0.7420bp}{65.7232bp}{0.7420bp}{65.7220bp}{0.7420bp}
    \pgfpathqcurveto{65.7208bp}{0.7420bp}{65.7196bp}{0.7420bp}{65.7184bp}{0.7419bp}
    \pgfpathqcurveto{65.7172bp}{0.7419bp}{65.7160bp}{0.7419bp}{65.7148bp}{0.7418bp}
    \pgfpathqcurveto{65.7136bp}{0.7417bp}{65.7124bp}{0.7417bp}{65.7112bp}{0.7416bp}
    \pgfpathqcurveto{65.7101bp}{0.7415bp}{65.7089bp}{0.7414bp}{65.7077bp}{0.7413bp}
    \pgfpathqcurveto{65.7065bp}{0.7412bp}{65.7053bp}{0.7410bp}{65.7042bp}{0.7409bp}
    \pgfpathqcurveto{65.7030bp}{0.7408bp}{65.7018bp}{0.7406bp}{65.7006bp}{0.7405bp}
    \pgfpathqcurveto{65.6995bp}{0.7403bp}{65.6983bp}{0.7401bp}{65.6972bp}{0.7399bp}
    \pgfpathqcurveto{65.6960bp}{0.7398bp}{65.6949bp}{0.7396bp}{65.6937bp}{0.7394bp}
    \pgfpathqcurveto{65.6926bp}{0.7392bp}{65.6914bp}{0.7389bp}{65.6903bp}{0.7387bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{65.9496bp}{2.5499bp}
    \pgfpathqcurveto{65.9310bp}{2.3991bp}{65.9124bp}{2.2483bp}{65.8964bp}{2.1182bp}
    \pgfpathqcurveto{65.8804bp}{1.9881bp}{65.8668bp}{1.8788bp}{65.8546bp}{1.7803bp}
    \pgfpathqcurveto{65.8424bp}{1.6817bp}{65.8316bp}{1.5939bp}{65.8219bp}{1.5160bp}
    \pgfpathqcurveto{65.8123bp}{1.4382bp}{65.8038bp}{1.3702bp}{65.7963bp}{1.3096bp}
    \pgfpathqcurveto{65.7888bp}{1.2490bp}{65.7822bp}{1.1958bp}{65.7763bp}{1.1484bp}
    \pgfpathqcurveto{65.7704bp}{1.1011bp}{65.7652bp}{1.0596bp}{65.7606bp}{1.0227bp}
    \pgfpathqcurveto{65.7560bp}{0.9857bp}{65.7520bp}{0.9533bp}{65.7484bp}{0.9246bp}
    \pgfpathqcurveto{65.7448bp}{0.8958bp}{65.7417bp}{0.8706bp}{65.7389bp}{0.8481bp}
    \pgfpathqcurveto{65.7361bp}{0.8256bp}{65.7336bp}{0.8057bp}{65.7315bp}{0.7885bp}
    \pgfpathqcurveto{65.7293bp}{0.7712bp}{65.7275bp}{0.7566bp}{65.7257bp}{0.7420bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{66.1454bp}{2.5340bp}
    \pgfpathqcurveto{66.1389bp}{2.5348bp}{66.1324bp}{2.5356bp}{66.1259bp}{2.5364bp}
    \pgfpathqcurveto{66.1194bp}{2.5372bp}{66.1129bp}{2.5380bp}{66.1064bp}{2.5387bp}
    \pgfpathqcurveto{66.0998bp}{2.5394bp}{66.0933bp}{2.5401bp}{66.0868bp}{2.5408bp}
    \pgfpathqcurveto{66.0803bp}{2.5414bp}{66.0737bp}{2.5420bp}{66.0672bp}{2.5426bp}
    \pgfpathqcurveto{66.0607bp}{2.5432bp}{66.0541bp}{2.5438bp}{66.0476bp}{2.5443bp}
    \pgfpathqcurveto{66.0411bp}{2.5448bp}{66.0345bp}{2.5453bp}{66.0280bp}{2.5458bp}
    \pgfpathqcurveto{66.0215bp}{2.5463bp}{66.0149bp}{2.5467bp}{66.0084bp}{2.5471bp}
    \pgfpathqcurveto{66.0018bp}{2.5475bp}{65.9953bp}{2.5479bp}{65.9888bp}{2.5482bp}
    \pgfpathqcurveto{65.9822bp}{2.5486bp}{65.9757bp}{2.5489bp}{65.9692bp}{2.5491bp}
    \pgfpathqcurveto{65.9626bp}{2.5494bp}{65.9561bp}{2.5496bp}{65.9496bp}{2.5499bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{65.1089bp}{11.6111bp}
    \pgfpathqcurveto{65.2565bp}{11.0510bp}{65.4042bp}{10.4909bp}{65.5214bp}{9.9749bp}
    \pgfpathqcurveto{65.6385bp}{9.4589bp}{65.7252bp}{8.9870bp}{65.7978bp}{8.5450bp}
    \pgfpathqcurveto{65.8705bp}{8.1029bp}{65.9291bp}{7.6907bp}{65.9757bp}{7.3085bp}
    \pgfpathqcurveto{66.0223bp}{6.9263bp}{66.0569bp}{6.5742bp}{66.0839bp}{6.2480bp}
    \pgfpathqcurveto{66.1109bp}{5.9217bp}{66.1302bp}{5.6214bp}{66.1442bp}{5.3439bp}
    \pgfpathqcurveto{66.1582bp}{5.0664bp}{66.1670bp}{4.8117bp}{66.1724bp}{4.5767bp}
    \pgfpathqcurveto{66.1779bp}{4.3417bp}{66.1800bp}{4.1263bp}{66.1800bp}{3.9280bp}
    \pgfpathqcurveto{66.1800bp}{3.7297bp}{66.1779bp}{3.5486bp}{66.1747bp}{3.3810bp}
    \pgfpathqcurveto{66.1714bp}{3.2135bp}{66.1670bp}{3.0596bp}{66.1620bp}{2.9207bp}
    \pgfpathqcurveto{66.1569bp}{2.7818bp}{66.1512bp}{2.6579bp}{66.1454bp}{2.5340bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{67.3648bp}{11.8052bp}
    \pgfpathqcurveto{67.2880bp}{11.8052bp}{67.2111bp}{11.8052bp}{67.1344bp}{11.8043bp}
    \pgfpathqcurveto{67.0576bp}{11.8034bp}{66.9810bp}{11.8016bp}{66.9046bp}{11.7992bp}
    \pgfpathqcurveto{66.8281bp}{11.7967bp}{66.7517bp}{11.7936bp}{66.6756bp}{11.7898bp}
    \pgfpathqcurveto{66.5994bp}{11.7860bp}{66.5234bp}{11.7815bp}{66.4475bp}{11.7763bp}
    \pgfpathqcurveto{66.3717bp}{11.7711bp}{66.2961bp}{11.7652bp}{66.2207bp}{11.7586bp}
    \pgfpathqcurveto{66.1452bp}{11.7520bp}{66.0701bp}{11.7448bp}{65.9951bp}{11.7369bp}
    \pgfpathqcurveto{65.9201bp}{11.7290bp}{65.8454bp}{11.7205bp}{65.7710bp}{11.7112bp}
    \pgfpathqcurveto{65.6965bp}{11.7020bp}{65.6224bp}{11.6921bp}{65.5485bp}{11.6817bp}
    \pgfpathqcurveto{65.4746bp}{11.6712bp}{65.4009bp}{11.6601bp}{65.3277bp}{11.6483bp}
    \pgfpathqcurveto{65.2545bp}{11.6364bp}{65.1817bp}{11.6238bp}{65.1089bp}{11.6111bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{73.8751bp}{75.0000bp}
    \pgfpathqcurveto{73.5909bp}{71.8890bp}{73.3068bp}{68.7781bp}{73.0199bp}{65.7165bp}
    \pgfpathqcurveto{72.7331bp}{62.6550bp}{72.4436bp}{59.6428bp}{72.1582bp}{56.7219bp}
    \pgfpathqcurveto{71.8728bp}{53.8009bp}{71.5915bp}{50.9712bp}{71.3181bp}{48.2646bp}
    \pgfpathqcurveto{71.0447bp}{45.5580bp}{70.7791bp}{42.9746bp}{70.5249bp}{40.5339bp}
    \pgfpathqcurveto{70.2706bp}{38.0931bp}{70.0276bp}{35.7950bp}{69.7979bp}{33.6474bp}
    \pgfpathqcurveto{69.5682bp}{31.4997bp}{69.3518bp}{29.5025bp}{69.1494bp}{27.6527bp}
    \pgfpathqcurveto{68.9470bp}{25.8028bp}{68.7587bp}{24.1004bp}{68.5846bp}{22.5380bp}
    \pgfpathqcurveto{68.4104bp}{20.9756bp}{68.2504bp}{19.5531bp}{68.1027bp}{18.2484bp}
    \pgfpathqcurveto{67.9550bp}{16.9436bp}{67.8196bp}{15.7564bp}{67.6987bp}{14.7021bp}
    \pgfpathqcurveto{67.5777bp}{13.6479bp}{67.4713bp}{12.7266bp}{67.3648bp}{11.8052bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.5831bp}{149.8325bp}
    \pgfpathqcurveto{79.5832bp}{149.8325bp}{79.5833bp}{149.8325bp}{79.5834bp}{149.8325bp}
    \pgfpathqcurveto{79.5835bp}{149.8325bp}{79.5836bp}{149.8325bp}{79.5836bp}{149.8325bp}
    \pgfpathqcurveto{79.5837bp}{149.8326bp}{79.5838bp}{149.8326bp}{79.5839bp}{149.8326bp}
    \pgfpathqcurveto{79.5840bp}{149.8326bp}{79.5841bp}{149.8326bp}{79.5842bp}{149.8326bp}
    \pgfpathqcurveto{79.5843bp}{149.8326bp}{79.5844bp}{149.8326bp}{79.5845bp}{149.8326bp}
    \pgfpathqcurveto{79.5846bp}{149.8326bp}{79.5846bp}{149.8326bp}{79.5847bp}{149.8326bp}
    \pgfpathqcurveto{79.5848bp}{149.8326bp}{79.5849bp}{149.8326bp}{79.5850bp}{149.8327bp}
    \pgfpathqcurveto{79.5851bp}{149.8327bp}{79.5852bp}{149.8327bp}{79.5853bp}{149.8327bp}
    \pgfpathqcurveto{79.5854bp}{149.8327bp}{79.5854bp}{149.8327bp}{79.5855bp}{149.8327bp}
    \pgfpathqcurveto{79.5856bp}{149.8327bp}{79.5857bp}{149.8327bp}{79.5858bp}{149.8327bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.5735bp}{149.5286bp}
    \pgfpathqcurveto{79.5737bp}{149.5542bp}{79.5740bp}{149.5798bp}{79.5744bp}{149.6018bp}
    \pgfpathqcurveto{79.5748bp}{149.6238bp}{79.5753bp}{149.6422bp}{79.5757bp}{149.6588bp}
    \pgfpathqcurveto{79.5762bp}{149.6754bp}{79.5767bp}{149.6901bp}{79.5771bp}{149.7032bp}
    \pgfpathqcurveto{79.5776bp}{149.7163bp}{79.5781bp}{149.7277bp}{79.5785bp}{149.7378bp}
    \pgfpathqcurveto{79.5789bp}{149.7480bp}{79.5793bp}{149.7569bp}{79.5796bp}{149.7648bp}
    \pgfpathqcurveto{79.5800bp}{149.7727bp}{79.5803bp}{149.7796bp}{79.5806bp}{149.7858bp}
    \pgfpathqcurveto{79.5809bp}{149.7919bp}{79.5812bp}{149.7973bp}{79.5815bp}{149.8021bp}
    \pgfpathqcurveto{79.5817bp}{149.8069bp}{79.5819bp}{149.8111bp}{79.5821bp}{149.8149bp}
    \pgfpathqcurveto{79.5823bp}{149.8186bp}{79.5825bp}{149.8219bp}{79.5827bp}{149.8248bp}
    \pgfpathqcurveto{79.5828bp}{149.8277bp}{79.5830bp}{149.8301bp}{79.5831bp}{149.8325bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.5002bp}{149.5290bp}
    \pgfpathqcurveto{79.5026bp}{149.5288bp}{79.5051bp}{149.5285bp}{79.5075bp}{149.5283bp}
    \pgfpathqcurveto{79.5099bp}{149.5280bp}{79.5124bp}{149.5279bp}{79.5148bp}{149.5277bp}
    \pgfpathqcurveto{79.5173bp}{149.5275bp}{79.5197bp}{149.5274bp}{79.5222bp}{149.5272bp}
    \pgfpathqcurveto{79.5247bp}{149.5271bp}{79.5271bp}{149.5270bp}{79.5296bp}{149.5270bp}
    \pgfpathqcurveto{79.5320bp}{149.5269bp}{79.5345bp}{149.5268bp}{79.5369bp}{149.5268bp}
    \pgfpathqcurveto{79.5394bp}{149.5268bp}{79.5418bp}{149.5268bp}{79.5443bp}{149.5269bp}
    \pgfpathqcurveto{79.5467bp}{149.5269bp}{79.5492bp}{149.5270bp}{79.5516bp}{149.5271bp}
    \pgfpathqcurveto{79.5541bp}{149.5272bp}{79.5565bp}{149.5273bp}{79.5589bp}{149.5274bp}
    \pgfpathqcurveto{79.5614bp}{149.5276bp}{79.5638bp}{149.5277bp}{79.5662bp}{149.5279bp}
    \pgfpathqcurveto{79.5686bp}{149.5281bp}{79.5711bp}{149.5284bp}{79.5735bp}{149.5286bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.6603bp}{147.8814bp}
    \pgfpathqcurveto{79.6389bp}{147.9903bp}{79.6174bp}{148.0991bp}{79.6005bp}{148.1976bp}
    \pgfpathqcurveto{79.5836bp}{148.2960bp}{79.5712bp}{148.3840bp}{79.5607bp}{148.4658bp}
    \pgfpathqcurveto{79.5503bp}{148.5475bp}{79.5418bp}{148.6229bp}{79.5349bp}{148.6923bp}
    \pgfpathqcurveto{79.5281bp}{148.7616bp}{79.5229bp}{148.8248bp}{79.5187bp}{148.8830bp}
    \pgfpathqcurveto{79.5145bp}{148.9411bp}{79.5113bp}{148.9943bp}{79.5088bp}{149.0431bp}
    \pgfpathqcurveto{79.5064bp}{149.0920bp}{79.5046bp}{149.1366bp}{79.5032bp}{149.1775bp}
    \pgfpathqcurveto{79.5019bp}{149.2185bp}{79.5010bp}{149.2558bp}{79.5004bp}{149.2901bp}
    \pgfpathqcurveto{79.4999bp}{149.3243bp}{79.4996bp}{149.3555bp}{79.4994bp}{149.3843bp}
    \pgfpathqcurveto{79.4993bp}{149.4131bp}{79.4993bp}{149.4394bp}{79.4995bp}{149.4631bp}
    \pgfpathqcurveto{79.4996bp}{149.4868bp}{79.4999bp}{149.5079bp}{79.5002bp}{149.5290bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.4651bp}{147.8656bp}
    \pgfpathqcurveto{79.4717bp}{147.8659bp}{79.4783bp}{147.8661bp}{79.4848bp}{147.8664bp}
    \pgfpathqcurveto{79.4914bp}{147.8666bp}{79.4979bp}{147.8669bp}{79.5045bp}{147.8673bp}
    \pgfpathqcurveto{79.5110bp}{147.8676bp}{79.5176bp}{147.8680bp}{79.5241bp}{147.8684bp}
    \pgfpathqcurveto{79.5306bp}{147.8688bp}{79.5372bp}{147.8692bp}{79.5437bp}{147.8697bp}
    \pgfpathqcurveto{79.5502bp}{147.8702bp}{79.5567bp}{147.8707bp}{79.5632bp}{147.8712bp}
    \pgfpathqcurveto{79.5698bp}{147.8717bp}{79.5763bp}{147.8723bp}{79.5828bp}{147.8729bp}
    \pgfpathqcurveto{79.5893bp}{147.8734bp}{79.5957bp}{147.8741bp}{79.6022bp}{147.8747bp}
    \pgfpathqcurveto{79.6087bp}{147.8754bp}{79.6152bp}{147.8761bp}{79.6216bp}{147.8768bp}
    \pgfpathqcurveto{79.6281bp}{147.8775bp}{79.6346bp}{147.8782bp}{79.6410bp}{147.8790bp}
    \pgfpathqcurveto{79.6475bp}{147.8798bp}{79.6539bp}{147.8806bp}{79.6603bp}{147.8814bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{78.6917bp}{128.7001bp}
    \pgfpathqcurveto{78.7285bp}{130.1364bp}{78.7652bp}{131.5728bp}{78.8031bp}{132.8510bp}
    \pgfpathqcurveto{78.8411bp}{134.1291bp}{78.8803bp}{135.2492bp}{78.9183bp}{136.2735bp}
    \pgfpathqcurveto{78.9562bp}{137.2978bp}{78.9929bp}{138.2265bp}{79.0278bp}{139.0632bp}
    \pgfpathqcurveto{79.0626bp}{139.9000bp}{79.0956bp}{140.6447bp}{79.1264bp}{141.3160bp}
    \pgfpathqcurveto{79.1572bp}{141.9872bp}{79.1857bp}{142.5848bp}{79.2120bp}{143.1213bp}
    \pgfpathqcurveto{79.2384bp}{143.6579bp}{79.2624bp}{144.1333bp}{79.2845bp}{144.5595bp}
    \pgfpathqcurveto{79.3065bp}{144.9857bp}{79.3264bp}{145.3627bp}{79.3445bp}{145.6996bp}
    \pgfpathqcurveto{79.3626bp}{146.0365bp}{79.3789bp}{146.3333bp}{79.3936bp}{146.5999bp}
    \pgfpathqcurveto{79.4084bp}{146.8665bp}{79.4216bp}{147.1029bp}{79.4333bp}{147.3088bp}
    \pgfpathqcurveto{79.4450bp}{147.5147bp}{79.4551bp}{147.6902bp}{79.4651bp}{147.8656bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{74.6706bp}{128.6662bp}
    \pgfpathqcurveto{74.8046bp}{128.6574bp}{74.9386bp}{128.6486bp}{75.0727bp}{128.6412bp}
    \pgfpathqcurveto{75.2068bp}{128.6337bp}{75.3410bp}{128.6276bp}{75.4753bp}{128.6225bp}
    \pgfpathqcurveto{75.6097bp}{128.6173bp}{75.7440bp}{128.6131bp}{75.8785bp}{128.6100bp}
    \pgfpathqcurveto{76.0129bp}{128.6070bp}{76.1473bp}{128.6049bp}{76.2818bp}{128.6040bp}
    \pgfpathqcurveto{76.4162bp}{128.6030bp}{76.5506bp}{128.6031bp}{76.6850bp}{128.6043bp}
    \pgfpathqcurveto{76.8194bp}{128.6054bp}{76.9537bp}{128.6076bp}{77.0880bp}{128.6109bp}
    \pgfpathqcurveto{77.2222bp}{128.6141bp}{77.3563bp}{128.6184bp}{77.4903bp}{128.6238bp}
    \pgfpathqcurveto{77.6244bp}{128.6292bp}{77.7582bp}{128.6356bp}{77.8919bp}{128.6430bp}
    \pgfpathqcurveto{78.0256bp}{128.6504bp}{78.1592bp}{128.6588bp}{78.2925bp}{128.6685bp}
    \pgfpathqcurveto{78.4258bp}{128.6781bp}{78.5588bp}{128.6891bp}{78.6917bp}{128.7001bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.6000bp}
    \definecolor{sc}{rgb}{0.0000,0.5059,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.6239bp}{75.0000bp}
    \pgfpathqcurveto{77.4484bp}{77.2407bp}{77.2729bp}{79.4814bp}{77.1075bp}{81.7054bp}
    \pgfpathqcurveto{76.9421bp}{83.9294bp}{76.7868bp}{86.1367bp}{76.6401bp}{88.3098bp}
    \pgfpathqcurveto{76.4933bp}{90.4829bp}{76.3550bp}{92.6219bp}{76.2260bp}{94.7119bp}
    \pgfpathqcurveto{76.0970bp}{96.8019bp}{75.9773bp}{98.8428bp}{75.8666bp}{100.8227bp}
    \pgfpathqcurveto{75.7558bp}{102.8026bp}{75.6539bp}{104.7214bp}{75.5604bp}{106.5702bp}
    \pgfpathqcurveto{75.4669bp}{108.4190bp}{75.3817bp}{110.1978bp}{75.3040bp}{111.9015bp}
    \pgfpathqcurveto{75.2263bp}{113.6052bp}{75.1561bp}{115.2339bp}{75.0925bp}{116.7834bp}
    \pgfpathqcurveto{75.0289bp}{118.3330bp}{74.9719bp}{119.8035bp}{74.9203bp}{121.2016bp}
    \pgfpathqcurveto{74.8686bp}{122.5998bp}{74.8222bp}{123.9256bp}{74.7815bp}{125.1577bp}
    \pgfpathqcurveto{74.7408bp}{126.3897bp}{74.7057bp}{127.5280bp}{74.6706bp}{128.6662bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{1.1250bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{150.0000bp}{75.0000bp}
    \pgfpathqcurveto{150.0000bp}{116.4214bp}{116.4214bp}{150.0000bp}{75.0000bp}{150.0000bp}
    \pgfpathqcurveto{33.5786bp}{150.0000bp}{-0.0000bp}{116.4214bp}{-0.0000bp}{75.0000bp}
    \pgfpathqcurveto{-0.0000bp}{33.5786bp}{33.5786bp}{0.0000bp}{75.0000bp}{0.0000bp}
    \pgfpathqcurveto{116.4214bp}{-0.0000bp}{150.0000bp}{33.5786bp}{150.0000bp}{75.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}

